Negative Differential Heat Conductivity in a Harmonic Chain Coupled to a Particle Reservoir

When coupling thermal baths at different temperatures, negative differential thermal conductivity is typically attributed to nonlinear interactions in the connecting medium. In this work, we demonstrate that such an effect can arise purely from the nature of the thermal baths and their coupling with the medium. Specifically, we construct a bath composed of overdamped thermal particles, which is coupled to one end of a harmonic chain, while the other end is connected to a standard Langevin heat bath. By analyzing the steady-state heat current, we observe significant negative differential thermal conductivity. In particular, as the temperature difference between the two baths diverges, the steady-state heat current through the chain vanishes. The effect is thermokinetic: we compute the effective dissipative coefficient and we find that it scales inversely with the square of the temperature of the particle bath in the high-temperature limit, resulting in an asymptotic decoupling between the bath and the chain. Our results highlight that nonequilibrium transport properties can be strongly influenced by the structure of the environment and its coupling to the system, even in otherwise linear systems.

==> figures/dimfulT2.tikz <==
\begin{tikzpicture}[trim left=(vark.west)]
\begin{axis}[
    name=vark,
    xlabel={$T_L$; $T_R=10$}, 
    ylabel={$\langle J\rangle$}, 
    y label style={rotate=-90}, 
    xmin=0.01, 
    xmax=1000, 
    clip marker paths, 
    legend style={
        at={(0.975,0.025)}, 
        anchor=south east, 
        cells={anchor=west}
    }, 
    minor tick num=0, 
    axis on top,
    yticklabel style={/pgf/number format/fixed},
    xmode=log
    ]

    \draw[gray] (0.001,0) -- (1000,0);
    \draw[gray] (10, -0.5) -- (10, 0.5);
    \addplot[C4, mark=*, mark options={{scale=0.5}}]
        coordinates {
            (0.010000000000000002,-0.017343130859230418)
            (0.010595601792776159,-0.018011798835122654)
            (0.011226677735108135,-0.018963753069201564)
            (0.011895340673703195,-0.01969815559058333)
            (0.012603829296797275,-0.020557568980469208)
            (0.013354515629298987,-0.021792540671367464)
            (0.01414991297434576,-0.022622931015402744)
            (0.014992684327860457,-0.02416433606045372)
            (0.015885651294280528,-0.02533583200210501)
            (0.016831803533309566,-0.026832396061062726)
            (0.017834308769319095,-0.027915363710317873)
            (0.018896523396912095,-0.029280156514907545)
            (0.020022003718155844,-0.030919724950443078)
            (0.021214517849106298,-0.03215166635844408)
            (0.02247805833548725,-0.03397068402328411)
            (0.023816855519761582,-0.035092710563988)
            (0.02523539170434766,-0.03689360687165679)
            (0.026738416158399468,-0.038764740873060505)
            (0.02833096101839324,-0.04110004833775798)
            (0.03001835813575589,-0.043184671206455714)
            (0.031806256927941194,-0.044848720215757414)
            (0.03370064329271928,-0.047546737044221306)
            (0.03570785964900463,-0.04954245335787581)
            (0.03783462617131929,-0.05229407367637647)
            (0.04008806328898465,-0.0553233969357784)
            (0.04247571552536898,-0.05750627138430954)
            (0.04500557675700498,-0.05993823114408928)
            (0.04768611697714469,-0.06348869180935415)
            (0.0505263106533568,-0.06578478845031918)
            (0.053535666774107246,-0.06889459663412907)
            (0.05672426068491978,-0.07274255074293469)
            (0.06010276782070382,-0.0761416400562631)
            (0.06368249944718586,-0.07969331640917636)
            (0.06747544053110693,-0.08322584260321973)
            (0.07149428986597577,-0.08744823703874928)
            (0.07575250258771912,-0.09204546024533791)
            (0.08026433522257174,-0.09585624962509846)
            (0.08504489341802678,-0.09986026954428119)
            (0.09011018251665019,-0.10454440082514409)
            (0.09547716114208056,-0.10913367016503267)
            (0.10116379797662073,-0.11439767821558612)
            (0.10718913192051278,-0.11935716718860284)
            (0.11357333583431055,-0.1250704926163305)
            (0.12033778407775896,-0.1302749344218469)
            (0.12750512407130132,-0.1358909467152764)
            (0.13509935211980267,-0.14135077464509108)
            (0.1431458937523479,-0.14761391084665362)
            (0.15167168884709228,-0.15341168903521538)
            (0.1607052818261639,-0.15958513158836024)
            (0.17027691722259,-0.16511636723921205)
            (0.18041864093920723,-0.17238225177238314)
            (0.19116440753857022,-0.1776836163560482)
            (0.2025501939230667,-0.1844341801560743)
            (0.2146141197858404,-0.19063940796416917)
            (0.22739657523579282,-0.19778537825739967)
            (0.2409403560239525,-0.20331707704440688)
            (0.2552908068239517,-0.20887602622012122)
            (0.2704959730463135,-0.214482443776561)
            (0.2866067616948251,-0.21773811038515614)
            (0.30367711180354584,-0.22184494502257196)
            (0.3217641750250736,-0.2245241659994395)
            (0.3409285069746812,-0.22643462621036894)
            (0.36123426997094316,-0.2295181172273208)
            (0.3827494478516313,-0.22771103038879922)
            (0.4055460735840829,-0.2285214643595839)
            (0.4297004704320841,-0.22460111266091184)
            (0.45529350748669495,-0.22421871689988515)
            (0.4824108704165371,-0.22024933956784426)
            (0.5111433483440168,-0.21658430351484897)
            (0.5415871378079473,-0.21400473302416648)
            (0.5738441648302395,-0.21061941623484307)
            (0.6080224261649423,-0.20693177946843985)
            (0.6442363508721373,-0.2046134825676917)
            (0.6826071834272388,-0.2001145472790425)
            (0.7232633896483537,-0.19600880430123685)
            (0.7663410868007458,-0.1929122308204358)
            (0.8119844993184012,-0.19031920734446592)
            (0.8603464416684504,-0.18549053568231896)
            (0.9115888299750822,-0.1826820840338623)
            (0.9658832241158702,-0.17849001937145254)
            (1.0234114021054532,-0.1744261298957899)
            (1.0843659686896103,-0.17148984803003176)
            (1.1489510001873091,-0.16835784118423489)
            (1.2173827277396614,-0.16461206451787927)
            (1.2898902612533087,-0.16080706228535951)
            (1.3667163564620066,-0.15796793552717994)
            (1.4481182276745337,-0.15401913000924564)
            (1.5343684089300123,-0.14982873953497325)
            (1.6257556664437942,-0.14629686127541472)
            (1.7225859653987865,-0.14257100262866473)
            (1.8251834943190435,-0.13850934758360903)
            (1.933891750455231,-0.13687599046046564)
            (2.049074689815847,-0.1319570513532569)
            (2.1711179456945042,-0.12766346848266277)
            (2.3004301197729182,-0.12252492590288275)
            (2.4374441501222206,-0.11855428374549606)
            (2.582618760682676,-0.11344518873622948)
            (2.7364399970746707,-0.1093188632124636)
            (2.899422853882877,-0.10577543714143628)
            (3.0721129988617575,-0.10121044651509549)
            (3.2550885998350583,-0.09591735234588464)
            (3.448962260405758,-0.09234253568100718)
            (3.6543830709572562,-0.08717043064071638)
            (3.872038781812555,-0.08228271499288752)
            (4.102658105827192,-0.07787294445247667)
            (4.347013158125024,-0.07242866872391986)
            (4.605922041145106,-0.0681665655831904)
            (4.880251583654431,-0.06224791158613674)
            (5.170920242896758,-0.05680247642561595)
            (5.478901179593942,-0.0520593834731956)
            (5.8052255160948985,-0.04721216827911456)
            (6.150985788580501,-0.0411518468016468)
            (6.517339604882424,-0.036193138739191354)
            (6.9055135201623274,-0.033141776951177364)
            (7.316807143427196,-0.028296905791983882)
            (7.75259748862946,-0.02211718347660422)
            (8.214343584919426,-0.018112028916380404)
            (8.703591361485161,-0.013381617237479326)
            (9.221978823334327,-0.009349198413077766)
            (9.771241535346496,-0.004997648177337623)
            (10.353218432956622,-0.000750726560193281)
            (10.969857978923836,0.00493913381484956)
            (11.623224686798524,0.009109469666214984)
            (12.315506032928255,0.012371279705943601)
            (13.049019780144022,0.016150400460132112)
            (13.826221737646557,0.020569882995888685)
            (14.649713983072855,0.024353219318288283)
            (15.522253574270472,0.025944299245021212)
            (16.446761779946637,0.02866703079916945)
            (17.4263338600965,0.03136427959189135)
            (18.464249428955434,0.034096332091802135)
            (19.563983435170638,0.03569931678546167)
            (20.72921779595371,0.038896723608021405)
            (21.963853724165457,0.039973053468219485)
            (23.272024789604085,0.042852269953016164)
            (24.658110758226027,0.04445102647139264)
            (26.126752255633278,0.04395262556581051)
            (27.68286630392065,0.045576156340621225)
            (29.331662783900438,0.04564958436503586)
            (31.078661877820124,0.045074514637596624)
            (32.929712550971495,0.04577787825594837)
            (34.89101213406772,0.04535320096415744)
            (36.96912707195026,0.045508683829127275)
            (39.17101490809259,0.04547036913114363)
            (41.504047578504746,0.044732367127094726)
            (43.97603609302719,0.04350979300764158)
            (46.5952566866468,0.04320539539375207)
            (49.37047852839001,0.04117227536003908)
            (52.31099308056261,0.039922275162039174)
            (55.42664520663104,0.03897371020963431)
            (58.72786613189483,0.03819048003509394)
            (62.22570836730231,0.036159498498527974)
            (65.93188271333548,0.03464529310085531)
            (69.8587974678525,0.032130685677518235)
            (74.01959996915645,0.03173943314649781)
            (78.42822061337682,0.030177298021243547)
            (83.09941949353396,0.029475496090754724)
            (88.04883581643465,0.02728499217584729)
            (93.29304026284686,0.02725738695134083)
            (98.84959046625586,0.02543419680222057)
            (104.73708979594497,0.024019948043228934)
            (110.97524964120721,0.023608352122288616)
            (117.5849554052157,0.02141474848854863)
            (124.58833642950081,0.021109763866589415)
            (132.00884008314182,0.019436510716576823)
            (139.87131026472386,0.018854947669508553)
            (148.20207057988586,0.01822218107928925)
            (157.02901247293775,0.017014265043599406)
            (166.38168860761292,0.015835046004196655)
            (176.2914118095948,0.014176010269748577)
            (186.79135990207828,0.01403950914880635)
            (197.91668678535575,0.013013337125939297)
            (209.70464013232328,0.011998536323230346)
            (222.19468609395238,0.011295899027742199)
            (235.4286414322418,0.010891972343038129)
            (249.45081352303166,0.009492616867814298)
            (264.30814869741056,0.009110119029117271)
            (280.0503894183631,0.008807647961262937)
            (296.73024081888695,0.00789033374002612)
            (314.40354715915,0.006859260000391941)
            (333.12947879346734,0.006462800012310037)
            (352.970730273065,0.0065099597873640785)
            (373.9937302478798,0.00606282196786299)
            (396.2688638701478,0.005533510140833182)
            (419.870708444391,0.005012619110514683)
            (444.87828311275854,0.004453750272076224)
            (471.3753134116724,0.004239808341342374)
            (499.450511585514,0.004021999167433119)
            (529.1978735958442,0.002999333756494408)
            (560.7169938205458,0.003320490232783911)
            (594.1133984965034,0.002619350621877997)
            (629.4988990221888,0.002722523608881714)
            (666.9919663030122,0.002151710366581341)
            (706.7181273927491,0.0018101242063762514)
            (748.8103857590023,0.0014197587011453142)
            (793.4096665797492,0.0015460401527106478)
            (840.6652885618325,0.00119074909887663)
            (890.735463861044,0.0013544192576971476)
            (943.7878277775382,0.0006335640355962138)
            (1000.0,0.0010886221914829604)
        }
        ;
    \addlegendentry {$k =1.0$}
    \addplot[C3, mark=*, mark options={{scale=0.5}}]
        coordinates {
            (0.010000000000000002,-0.016266302200803787)
            (0.010595601792776159,-0.017139484788573547)
            (0.011226677735108135,-0.01776665387788824)
            (0.011895340673703195,-0.019056903432876367)
            (0.012603829296797275,-0.01994513238690255)
            (0.013354515629298987,-0.020642726767256665)
            (0.01414991297434576,-0.022011366512663035)
            (0.014992684327860457,-0.022677198986180078)
            (0.015885651294280528,-0.024200970297605692)
            (0.016831803533309566,-0.024807791875021246)
            (0.017834308769319095,-0.026629606329153312)
            (0.018896523396912095,-0.0281365990687199)
            (0.020022003718155844,-0.029118734964184843)
            (0.021214517849106298,-0.030465224742927642)
            (0.02247805833548725,-0.03260570257208637)
            (0.023816855519761582,-0.03334831117702232)
            (0.02523539170434766,-0.03547576618075022)
            (0.026738416158399468,-0.03760761947125856)
            (0.02833096101839324,-0.039509789288577735)
            (0.03001835813575589,-0.041386361249095706)
            (0.031806256927941194,-0.04350809887027232)
            (0.03370064329271928,-0.045337747713244066)
            (0.03570785964900463,-0.04798517294782535)
            (0.03783462617131929,-0.05018927125482359)
            (0.04008806328898465,-0.052938707844473014)
            (0.04247571552536898,-0.05547961781325035)
            (0.04500557675700498,-0.05878837679994701)
            (0.04768611697714469,-0.06127037368904373)
            (0.0505263106533568,-0.0641796262834581)
            (0.053535666774107246,-0.06730265454260584)
            (0.05672426068491978,-0.07012047439092285)
            (0.06010276782070382,-0.07335476807431708)
            (0.06368249944718586,-0.07726918530491488)
            (0.06747544053110693,-0.08104001602107891)
            (0.07149428986597577,-0.08525780931523891)
            (0.07575250258771912,-0.08884955255962358)
            (0.08026433522257174,-0.09289696059499367)
            (0.08504489341802678,-0.09725246799544274)
            (0.09011018251665019,-0.10146683737984886)
            (0.09547716114208056,-0.10588677149924086)
            (0.10116379797662073,-0.11025189016915833)
            (0.10718913192051278,-0.11650946079410204)
            (0.11357333583431055,-0.12074361243978718)
            (0.12033778407775896,-0.12677050570140594)
            (0.12750512407130132,-0.13142480594000636)
            (0.13509935211980267,-0.13681139673784132)
            (0.1431458937523479,-0.14213663438328497)
            (0.15167168884709228,-0.14910244788982233)
            (0.1607052818261639,-0.15449665151056977)
            (0.17027691722259,-0.1605513616072231)
            (0.18041864093920723,-0.1661882116163459)
            (0.19116440753857022,-0.1714946164226191)
            (0.2025501939230667,-0.17760495008926858)
            (0.2146141197858404,-0.18423494481064898)
            (0.22739657523579282,-0.19032122592279846)
            (0.2409403560239525,-0.1952497329504474)
            (0.2552908068239517,-0.20180688912116168)
            (0.2704959730463135,-0.20727334450022872)
            (0.2866067616948251,-0.2113236151600028)
            (0.30367711180354584,-0.21530332624535028)
            (0.3217641750250736,-0.21784407618956675)
            (0.3409285069746812,-0.2203425386648562)
            (0.36123426997094316,-0.22304272494490912)
            (0.3827494478516313,-0.2221392362452367)
            (0.4055460735840829,-0.22353957201786004)
            (0.4297004704320841,-0.22091257732458905)
            (0.45529350748669495,-0.21786941907642793)
            (0.4824108704165371,-0.2152835644119146)
            (0.5111433483440168,-0.21260861345353252)
            (0.5415871378079473,-0.20946256083024664)
            (0.5738441648302395,-0.20624537437459914)
            (0.6080224261649423,-0.20233055176582043)
            (0.6442363508721373,-0.2001765493359534)
            (0.6826071834272388,-0.1963080401227216)
            (0.7232633896483537,-0.19258842541549084)
            (0.7663410868007458,-0.19001571047516952)
            (0.8119844993184012,-0.1868300439934942)
            (0.8603464416684504,-0.18288119798023406)
            (0.9115888299750822,-0.17913197274791073)
            (0.9658832241158702,-0.17567412211125372)
            (1.0234114021054532,-0.1729671914682013)
            (1.0843659686896103,-0.16944598296620483)
            (1.1489510001873091,-0.1656144885482197)
            (1.2173827277396614,-0.16326873814885248)
            (1.2898902612533087,-0.15974570977626015)
            (1.3667163564620066,-0.15602996160802668)
            (1.4481182276745337,-0.1526226501740405)
            (1.5343684089300123,-0.14909998380906792)
            (1.6257556664437942,-0.14491707948293966)
            (1.7225859653987865,-0.14142130822157656)
            (1.8251834943190435,-0.1372296197725658)
            (1.933891750455231,-0.13378381717225454)
            (2.049074689815847,-0.12958359865210461)
            (2.1711179456945042,-0.12524876978402605)
            (2.3004301197729182,-0.12201328121555319)
            (2.4374441501222206,-0.11827102191450609)
            (2.582618760682676,-0.1133163683681606)
            (2.7364399970746707,-0.10774255113351189)
            (2.899422853882877,-0.10453081882970847)
            (3.0721129988617575,-0.10048030808738814)
            (3.2550885998350583,-0.09559063551148297)
            (3.448962260405758,-0.08998182809250145)
            (3.6543830709572562,-0.08577817136891888)
            (3.872038781812555,-0.08044175956000263)
            (4.102658105827192,-0.07630377729875884)
            (4.347013158125024,-0.07085083394764694)
            (4.605922041145106,-0.06618757302826324)
            (4.880251583654431,-0.06138943239508938)
            (5.170920242896758,-0.05699946932983206)
            (5.478901179593942,-0.05340726073335481)
            (5.8052255160948985,-0.046887082714525276)
            (6.150985788580501,-0.042919688655715375)
            (6.517339604882424,-0.037078037909902724)
            (6.9055135201623274,-0.03164560488445756)
            (7.316807143427196,-0.028000473030124946)
            (7.75259748862946,-0.021069905665816638)
            (8.214343584919426,-0.019100751693049103)
            (8.703591361485161,-0.013404799761696633)
            (9.221978823334327,-0.0076852433365825895)
            (9.771241535346496,-0.00345523807779453)
            (10.353218432956622,0.000399072518136103)
            (10.969857978923836,0.004835445758300138)
            (11.623224686798524,0.009446230345804106)
            (12.315506032928255,0.013791501419330473)
            (13.049019780144022,0.016891083506784314)
            (13.826221737646557,0.021598777475639982)
            (14.649713983072855,0.024685200729677004)
            (15.522253574270472,0.027966055396015578)
            (16.446761779946637,0.030540563917489407)
            (17.4263338600965,0.03323428885032399)
            (18.464249428955434,0.036654640042904536)
            (19.563983435170638,0.03860589240609585)
            (20.72921779595371,0.04124129899663726)
            (21.963853724165457,0.04218269616057643)
            (23.272024789604085,0.0443382324775925)
            (24.658110758226027,0.044127611552292216)
            (26.126752255633278,0.04748233300997688)
            (27.68286630392065,0.04644933951009122)
            (29.331662783900438,0.0472402973781556)
            (31.078661877820124,0.04757344629519208)
            (32.929712550971495,0.047871070567561395)
            (34.89101213406772,0.04821825965350119)
            (36.96912707195026,0.04678873150027556)
            (39.17101490809259,0.045829646584244994)
            (41.504047578504746,0.04610074121302046)
            (43.97603609302719,0.04419708916742296)
            (46.5952566866468,0.043624757476223804)
            (49.37047852839001,0.0417636213864025)
            (52.31099308056261,0.04089260337591053)
            (55.42664520663104,0.04093954609586647)
            (58.72786613189483,0.03825856032916269)
            (62.22570836730231,0.03654557184744829)
            (65.93188271333548,0.03508466268367649)
            (69.8587974678525,0.035676906236900244)
            (74.01959996915645,0.032417232298899874)
            (78.42822061337682,0.03151465663998296)
            (83.09941949353396,0.030082676124318024)
            (88.04883581643465,0.02881409119968598)
            (93.29304026284686,0.026380128354319354)
            (98.84959046625586,0.026491197834969796)
            (104.73708979594497,0.024765433709345627)
            (110.97524964120721,0.023449175949793774)
            (117.5849554052157,0.02260168619387368)
            (124.58833642950081,0.02088007405461084)
            (132.00884008314182,0.019124446596177472)
            (139.87131026472386,0.018977381211307646)
            (148.20207057988586,0.017246955960274406)
            (157.02901247293775,0.016563801637833726)
            (166.38168860761292,0.015907310947387558)
            (176.2914118095948,0.015268237129521071)
            (186.79135990207828,0.01454035007188521)
            (197.91668678535575,0.0136006149519924)
            (209.70464013232328,0.011934848823362003)
            (222.19468609395238,0.011952690254650736)
            (235.4286414322418,0.010582547735166413)
            (249.45081352303166,0.010366648259286718)
            (264.30814869741056,0.009879933481646645)
            (280.0503894183631,0.009384132172455824)
            (296.73024081888695,0.008330970183776402)
            (314.40354715915,0.007846107917788265)
            (333.12947879346734,0.007291289992632738)
            (352.970730273065,0.0071329812894632754)
            (373.9937302478798,0.0064890471500556445)
            (396.2688638701478,0.005517350065342454)
            (419.870708444391,0.005412963790834853)
            (444.87828311275854,0.005054553227421889)
            (471.3753134116724,0.004503463387545704)
            (499.450511585514,0.004389503188863785)
            (529.1978735958442,0.004038444113559477)
            (560.7169938205458,0.003524525264663923)
            (594.1133984965034,0.0031799341881807836)
            (629.4988990221888,0.0030656409807451575)
            (666.9919663030122,0.003242512941738549)
            (706.7181273927491,0.002231886555636199)
            (748.8103857590023,0.0025448579273604503)
            (793.4096665797492,0.002108438102583695)
            (840.6652885618325,0.0017466668135878657)
            (890.735463861044,0.0011726393377355397)
            (943.7878277775382,0.0017854985506136978)
            (1000.0,0.0015565020827205932)
        }
        ;
    \addlegendentry {$k =0.75$}
    \addplot[C2, mark=*, mark options={{scale=0.5}}]
        coordinates {
            (0.010000000000000002,-0.01391863500304617)
            (0.010595601792776159,-0.014492875027819034)
            (0.011226677735108135,-0.015165357211509715)
            (0.011895340673703195,-0.016045197303771585)
            (0.012603829296797275,-0.017067648018463312)
            (0.013354515629298987,-0.0176641789909831)
            (0.01414991297434576,-0.018387708393842173)
            (0.014992684327860457,-0.019555343618797013)
            (0.015885651294280528,-0.020498095704817493)
            (0.016831803533309566,-0.021415411979891903)
            (0.017834308769319095,-0.022225268025390824)
            (0.018896523396912095,-0.023827572642496773)
            (0.020022003718155844,-0.025077117513849254)
            (0.021214517849106298,-0.026477320543429533)
            (0.02247805833548725,-0.027361626062739383)
            (0.023816855519761582,-0.028941238562399656)
            (0.02523539170434766,-0.030443523316182036)
            (0.026738416158399468,-0.031849142368067726)
            (0.02833096101839324,-0.03338844095908656)
            (0.03001835813575589,-0.03466128515829234)
            (0.031806256927941194,-0.0363871726490294)
            (0.03370064329271928,-0.038216595230923314)
            (0.03570785964900463,-0.04049473190542275)
            (0.03783462617131929,-0.042246867173993806)
            (0.04008806328898465,-0.044398950349856296)
            (0.04247571552536898,-0.04620653423722188)
            (0.04500557675700498,-0.04896949164757048)
            (0.04768611697714469,-0.051278993559020915)
            (0.0505263106533568,-0.053431919369192324)
            (0.053535666774107246,-0.05612489966471285)
            (0.05672426068491978,-0.05790486680476518)
            (0.06010276782070382,-0.06089806564079865)
            (0.06368249944718586,-0.06354112927197378)
            (0.06747544053110693,-0.06642947211723924)
            (0.07149428986597577,-0.06958188414685577)
            (0.07575250258771912,-0.07238896240363482)
            (0.08026433522257174,-0.07593174229497382)
            (0.08504489341802678,-0.07954293762922589)
            (0.09011018251665019,-0.08238473335281951)
            (0.09547716114208056,-0.08634181347243045)
            (0.10116379797662073,-0.08898349355326911)
            (0.10718913192051278,-0.09358469492227355)
            (0.11357333583431055,-0.09711721401430179)
            (0.12033778407775896,-0.1010492401846888)
            (0.12750512407130132,-0.10491846153705381)
            (0.13509935211980267,-0.11016880593050911)
            (0.1431458937523479,-0.11359164150346703)
            (0.15167168884709228,-0.11765001240619023)
            (0.1607052818261639,-0.12236559247885764)
            (0.17027691722259,-0.12844057495295375)
            (0.18041864093920723,-0.13136336314227423)
            (0.19116440753857022,-0.13665253007384226)
            (0.2025501939230667,-0.14149222884225063)
            (0.2146141197858404,-0.14629634534763558)
            (0.22739657523579282,-0.1509135542652969)
            (0.2409403560239525,-0.15515818834822367)
            (0.2552908068239517,-0.1582581587641447)
            (0.2704959730463135,-0.16292547339517902)
            (0.2866067616948251,-0.1670341813768261)
            (0.30367711180354584,-0.16928844146157257)
            (0.3217641750250736,-0.17191684111889247)
            (0.3409285069746812,-0.17423732750063511)
            (0.36123426997094316,-0.17566453286127645)
            (0.3827494478516313,-0.17640910442846114)
            (0.4055460735840829,-0.17741597108520352)
            (0.4297004704320841,-0.17591013495824212)
            (0.45529350748669495,-0.17418363461242134)
            (0.4824108704165371,-0.173456263032905)
            (0.5111433483440168,-0.17036565430993497)
            (0.5415871378079473,-0.16873744102003854)
            (0.5738441648302395,-0.16742097674628573)
            (0.6080224261649423,-0.16421886730611865)
            (0.6442363508721373,-0.1621169824981913)
            (0.6826071834272388,-0.15956847933679755)
            (0.7232633896483537,-0.15577895845584522)
            (0.7663410868007458,-0.15307175934652148)
            (0.8119844993184012,-0.15043237466713705)
            (0.8603464416684504,-0.1483236642359931)
            (0.9115888299750822,-0.14505755359745748)
            (0.9658832241158702,-0.14225387583508112)
            (1.0234114021054532,-0.14026165229899817)
            (1.0843659686896103,-0.13741377410806171)
            (1.1489510001873091,-0.13556302458312078)
            (1.2173827277396614,-0.13202333034023084)
            (1.2898902612533087,-0.12927826754057123)
            (1.3667163564620066,-0.12721080747669816)
            (1.4481182276745337,-0.12377569170575232)
            (1.5343684089300123,-0.12133317147881226)
            (1.6257556664437942,-0.11832673897795197)
            (1.7225859653987865,-0.11549360314732192)
            (1.8251834943190435,-0.11192423381734405)
            (1.933891750455231,-0.10890388897353193)
            (2.049074689815847,-0.10577286623179309)
            (2.1711179456945042,-0.10328657063809306)
            (2.3004301197729182,-0.0986165865966125)
            (2.4374441501222206,-0.09554022912072777)
            (2.582618760682676,-0.09265676556886683)
            (2.7364399970746707,-0.0885674972178232)
            (2.899422853882877,-0.08446161680938237)
            (3.0721129988617575,-0.08189361591986691)
            (3.2550885998350583,-0.07717862917107096)
            (3.448962260405758,-0.07481315674502906)
            (3.6543830709572562,-0.07079445567919251)
            (3.872038781812555,-0.06702399440274762)
            (4.102658105827192,-0.0620396750191865)
            (4.347013158125024,-0.05910741119564678)
            (4.605922041145106,-0.05390536953390547)
            (4.880251583654431,-0.05155775924518586)
            (5.170920242896758,-0.045581658464201785)
            (5.478901179593942,-0.04373102444685235)
            (5.8052255160948985,-0.03922203837490009)
            (6.150985788580501,-0.034820019532414155)
            (6.517339604882424,-0.031139911672064792)
            (6.9055135201623274,-0.025870360257915385)
            (7.316807143427196,-0.02276148655945331)
            (7.75259748862946,-0.017135799936787793)
            (8.214343584919426,-0.013851926591025184)
            (8.703591361485161,-0.008809948792029119)
            (9.221978823334327,-0.006110419468914132)
            (9.771241535346496,-0.00294068882881608)
            (10.353218432956622,3.653276955158201e-5)
            (10.969857978923836,0.004707518121244829)
            (11.623224686798524,0.007830164287741099)
            (12.315506032928255,0.011427141952065678)
            (13.049019780144022,0.015139691970629079)
            (13.826221737646557,0.018359152422524946)
            (14.649713983072855,0.020708728423483265)
            (15.522253574270472,0.021214686992489518)
            (16.446761779946637,0.025660395751803365)
            (17.4263338600965,0.02982909216216378)
            (18.464249428955434,0.029652617537705175)
            (19.563983435170638,0.03200927402210206)
            (20.72921779595371,0.034300136035047)
            (21.963853724165457,0.0352183802447535)
            (23.272024789604085,0.037434948135294785)
            (24.658110758226027,0.03793922515444717)
            (26.126752255633278,0.03871831691461111)
            (27.68286630392065,0.04124466207587088)
            (29.331662783900438,0.041378668533556956)
            (31.078661877820124,0.040667173740639044)
            (32.929712550971495,0.042086268740270105)
            (34.89101213406772,0.040806534717646836)
            (36.96912707195026,0.042979962140500864)
            (39.17101490809259,0.039782971533744944)
            (41.504047578504746,0.03916959774066564)
            (43.97603609302719,0.03911824447070273)
            (46.5952566866468,0.03749375456740563)
            (49.37047852839001,0.03839786471888295)
            (52.31099308056261,0.03793968484650017)
            (55.42664520663104,0.036274341571359066)
            (58.72786613189483,0.0351769781515361)
            (62.22570836730231,0.034223737851554206)
            (65.93188271333548,0.03268311687400912)
            (69.8587974678525,0.03176641317306395)
            (74.01959996915645,0.030038764480078712)
            (78.42822061337682,0.029800787084117302)
            (83.09941949353396,0.028403002036999657)
            (88.04883581643465,0.025650217989245137)
            (93.29304026284686,0.025285348152237527)
            (98.84959046625586,0.024542559960154184)
            (104.73708979594497,0.02289176296147917)
            (110.97524964120721,0.023246970881863963)
            (117.5849554052157,0.02110019950407678)
            (124.58833642950081,0.019187284561310896)
            (132.00884008314182,0.01919224653940166)
            (139.87131026472386,0.01857481854433826)
            (148.20207057988586,0.017555633405258526)
            (157.02901247293775,0.015649228492872303)
            (166.38168860761292,0.014767957330940579)
            (176.2914118095948,0.014802063675258593)
            (186.79135990207828,0.013646059042303578)
            (197.91668678535575,0.013148481967701508)
            (209.70464013232328,0.012387388912177213)
            (222.19468609395238,0.011429030383909595)
            (235.4286414322418,0.010464398176168278)
            (249.45081352303166,0.010071736636520195)
            (264.30814869741056,0.009781884744300664)
            (280.0503894183631,0.009268680336145125)
            (296.73024081888695,0.008633542890951676)
            (314.40354715915,0.007856190419604694)
            (333.12947879346734,0.007450566110623958)
            (352.970730273065,0.006810624157576618)
            (373.9937302478798,0.006335620246352212)
            (396.2688638701478,0.005930010712624052)
            (419.870708444391,0.0053826655546039374)
            (444.87828311275854,0.004909972792974991)
            (471.3753134116724,0.004757411641899559)
            (499.450511585514,0.004545901739067191)
            (529.1978735958442,0.004729425812793332)
            (560.7169938205458,0.004024663388666792)
            (594.1133984965034,0.0034140055128982563)
            (629.4988990221888,0.003795559647590586)
            (666.9919663030122,0.00316108678619289)
            (706.7181273927491,0.0030860773467720117)
            (748.8103857590023,0.0026860873069182475)
            (793.4096665797492,0.0026481610351048856)
            (840.6652885618325,0.0024412047084019202)
            (890.735463861044,0.0022269635785540373)
            (943.7878277775382,0.0016269745386129964)
            (1000.0,0.001992326762191163)
        }
        ;
    \addlegendentry {$k =0.5$}
    \addplot[C1, mark=*, mark options={{scale=0.5}}]
        coordinates {
            (0.010000000000000002,-0.0034603238168337703)
            (0.010595601792776159,-0.0034772907720313708)
            (0.011226677735108135,-0.00376651890023725)
            (0.011895340673703195,-0.004009715034984786)
            (0.012603829296797275,-0.004182213568942336)
            (0.013354515629298987,-0.004388356686481959)
            (0.01414991297434576,-0.004539321220079176)
            (0.014992684327860457,-0.004856026097710075)
            (0.015885651294280528,-0.004769362787614715)
            (0.016831803533309566,-0.005055175143942524)
            (0.017834308769319095,-0.005429232028052326)
            (0.018896523396912095,-0.005535494253766594)
            (0.020022003718155844,-0.006051758654152287)
            (0.021214517849106298,-0.006526754637814895)
            (0.02247805833548725,-0.006723696568087027)
            (0.023816855519761582,-0.007156700753328944)
            (0.02523539170434766,-0.007670001008906542)
            (0.026738416158399468,-0.008136160834989343)
            (0.02833096101839324,-0.008400967976846365)
            (0.03001835813575589,-0.008457635846399709)
            (0.031806256927941194,-0.009075926866087837)
            (0.03370064329271928,-0.009727998358497553)
            (0.03570785964900463,-0.009890197387428308)
            (0.03783462617131929,-0.010610430997205647)
            (0.04008806328898465,-0.011195462316025105)
            (0.04247571552536898,-0.011957191386296053)
            (0.04500557675700498,-0.012656555775865715)
            (0.04768611697714469,-0.013272377549543489)
            (0.0505263106533568,-0.013554152217445143)
            (0.053535666774107246,-0.014664132128245043)
            (0.05672426068491978,-0.015365320385676468)
            (0.06010276782070382,-0.01617985338754644)
            (0.06368249944718586,-0.016906291205110256)
            (0.06747544053110693,-0.018073736016996723)
            (0.07149428986597577,-0.01876476185678848)
            (0.07575250258771912,-0.01977460418311174)
            (0.08026433522257174,-0.020827303811105993)
            (0.08504489341802678,-0.021953477485703296)
            (0.09011018251665019,-0.02297119846420823)
            (0.09547716114208056,-0.024354744340995344)
            (0.10116379797662073,-0.02590153984436533)
            (0.10718913192051278,-0.0272352463652641)
            (0.11357333583431055,-0.028812124593452657)
            (0.12033778407775896,-0.030093030972502915)
            (0.12750512407130132,-0.03119184376396466)
            (0.13509935211980267,-0.03327151030550038)
            (0.1431458937523479,-0.03494933210137544)
            (0.15167168884709228,-0.03624266913211228)
            (0.1607052818261639,-0.03766375616984065)
            (0.17027691722259,-0.03954194238380351)
            (0.18041864093920723,-0.04165498944746033)
            (0.19116440753857022,-0.0436080407977063)
            (0.2025501939230667,-0.0460481176997563)
            (0.2146141197858404,-0.04746311457648881)
            (0.22739657523579282,-0.049671267508587254)
            (0.2409403560239525,-0.05134840369856827)
            (0.2552908068239517,-0.05312574709367697)
            (0.2704959730463135,-0.05528438469981897)
            (0.2866067616948251,-0.05713707047700588)
            (0.30367711180354584,-0.05767399440644848)
            (0.3217641750250736,-0.059899961313179415)
            (0.3409285069746812,-0.06104650657567601)
            (0.36123426997094316,-0.06245544077757435)
            (0.3827494478516313,-0.06289552332529777)
            (0.4055460735840829,-0.0630408634163342)
            (0.4297004704320841,-0.06356193589707974)
            (0.45529350748669495,-0.06272675885524105)
            (0.4824108704165371,-0.06271319337502085)
            (0.5111433483440168,-0.06155054664616236)
            (0.5415871378079473,-0.061320103698150545)
            (0.5738441648302395,-0.06055587955817999)
            (0.6080224261649423,-0.060045413713256585)
            (0.6442363508721373,-0.05913213831778307)
            (0.6826071834272388,-0.0573794014779959)
            (0.7232633896483537,-0.056514422543963376)
            (0.7663410868007458,-0.05586464727613961)
            (0.8119844993184012,-0.054471099957318914)
            (0.8603464416684504,-0.053466155444557434)
            (0.9115888299750822,-0.052650087433968276)
            (0.9658832241158702,-0.05161232784947821)
            (1.0234114021054532,-0.05072416862251805)
            (1.0843659686896103,-0.04849237207715773)
            (1.1489510001873091,-0.048279033265935085)
            (1.2173827277396614,-0.046840424378587125)
            (1.2898902612533087,-0.04633957041697224)
            (1.3667163564620066,-0.04447001976674577)
            (1.4481182276745337,-0.043587877920551105)
            (1.5343684089300123,-0.04196006138473108)
            (1.6257556664437942,-0.041018880267230814)
            (1.7225859653987865,-0.039385516234013415)
            (1.8251834943190435,-0.03912643036188624)
            (1.933891750455231,-0.03723646367947266)
            (2.049074689815847,-0.036009963258283574)
            (2.1711179456945042,-0.03476985880832459)
            (2.3004301197729182,-0.033572889802162116)
            (2.4374441501222206,-0.03206849532059396)
            (2.582618760682676,-0.030646829638854067)
            (2.7364399970746707,-0.028732809997682907)
            (2.899422853882877,-0.0278921990238491)
            (3.0721129988617575,-0.026618902746929782)
            (3.2550885998350583,-0.02497355006504694)
            (3.448962260405758,-0.024436004302960203)
            (3.6543830709572562,-0.022771502659645667)
            (3.872038781812555,-0.021561726069431204)
            (4.102658105827192,-0.019245980650109105)
            (4.347013158125024,-0.018177366878586045)
            (4.605922041145106,-0.01699672971012933)
            (4.880251583654431,-0.015034501156870937)
            (5.170920242896758,-0.014446549233979008)
            (5.478901179593942,-0.01306948732279838)
            (5.8052255160948985,-0.011541334680912674)
            (6.150985788580501,-0.01046080679103383)
            (6.517339604882424,-0.009079168648534105)
            (6.9055135201623274,-0.007096322809702281)
            (7.316807143427196,-0.005695310181786232)
            (7.75259748862946,-0.005097407885036666)
            (8.214343584919426,-0.004678082071983637)
            (8.703591361485161,-0.0025879580611681417)
            (9.221978823334327,-0.002035602706870685)
            (9.771241535346496,-0.0014587152258324575)
            (10.353218432956622,1.5249891333104278e-5)
            (10.969857978923836,0.0008057896378026401)
            (11.623224686798524,0.0017982384581118522)
            (12.315506032928255,0.0027198802602513912)
            (13.049019780144022,0.002515064957528954)
            (13.826221737646557,0.0036338231844551053)
            (14.649713983072855,0.004481283217964747)
            (15.522253574270472,0.004899257899939718)
            (16.446761779946637,0.004888226609210991)
            (17.4263338600965,0.005568008876595849)
            (18.464249428955434,0.005134805778627928)
            (19.563983435170638,0.00652221004022828)
            (20.72921779595371,0.005957923869312672)
            (21.963853724165457,0.006674472762066091)
            (23.272024789604085,0.006698148765243979)
            (24.658110758226027,0.006376295561776879)
            (26.126752255633278,0.006422640415802079)
            (27.68286630392065,0.0060628291054627605)
            (29.331662783900438,0.00633899003710046)
            (31.078661877820124,0.0066017008632249016)
            (32.929712550971495,0.006025784886074568)
            (34.89101213406772,0.005861466134466717)
            (36.96912707195026,0.00562402143142721)
            (39.17101490809259,0.0054778543505101425)
            (41.504047578504746,0.005433899989053427)
            (43.97603609302719,0.005331511468581066)
            (46.5952566866468,0.005022394579669401)
            (49.37047852839001,0.005057569898762969)
            (52.31099308056261,0.004976495850422329)
            (55.42664520663104,0.004490991935623448)
            (58.72786613189483,0.004213143552108279)
            (62.22570836730231,0.0037028732289561246)
            (65.93188271333548,0.003871140040308468)
            (69.8587974678525,0.0034007920021008465)
            (74.01959996915645,0.0033047780366354273)
            (78.42822061337682,0.0027521073435675314)
            (83.09941949353396,0.002824473552994863)
            (88.04883581643465,0.0026735420314583026)
            (93.29304026284686,0.0023434452020917322)
            (98.84959046625586,0.0025204103171143216)
            (104.73708979594497,0.0021445698511072114)
            (110.97524964120721,0.0016178977382678172)
            (117.5849554052157,0.0018503402101744506)
            (124.58833642950081,0.0016050159290332113)
            (132.00884008314182,0.0012724806361380974)
            (139.87131026472386,0.0015564786337121353)
            (148.20207057988586,0.0013535474648151873)
            (157.02901247293775,0.0010296875680216506)
            (166.38168860761292,0.0009530252815050633)
            (176.2914118095948,0.0007012274504426146)
            (186.79135990207828,0.001010950159741241)
            (197.91668678535575,0.0003869547890920052)
            (209.70464013232328,0.000703074311098521)
            (222.19468609395238,0.0006272163180830279)
            (235.4286414322418,0.00032143555793228036)
            (249.45081352303166,0.0005347840332503825)
            (264.30814869741056,0.0004375402315942784)
            (280.0503894183631,9.610004338395105e-5)
            (296.73024081888695,0.0002656221588369968)
            (314.40354715915,-0.00010348766980364303)
            (333.12947879346734,-2.52930008423909e-5)
            (352.970730273065,0.0002423593049619291)
            (373.9937302478798,0.00010386805450404958)
            (396.2688638701478,-0.00035268477368281207)
            (419.870708444391,-0.00012172390266596239)
            (444.87828311275854,0.0001022977297778539)
            (471.3753134116724,-0.0002944803853996757)
            (499.450511585514,0.00010309758718860764)
            (529.1978735958442,-0.00019644032338929653)
            (560.7169938205458,-0.00035465843626416904)
            (594.1133984965034,-0.0002661291588430584)
            (629.4988990221888,-0.00014912566066154856)
            (666.9919663030122,-0.0003080912225042307)
            (706.7181273927491,-0.00038392958992140315)
            (748.8103857590023,-0.0003865886317003514)
            (793.4096665797492,-0.00043304368627237837)
            (840.6652885618325,-0.0003155038309285793)
            (890.735463861044,4.791639838679721e-6)
            (943.7878277775382,-0.0004778484868897192)
            (1000.0,-0.00029178132214331893)
        }
        ;
    \addlegendentry {$k =0.25$}
    \addplot[C0, mark=*, mark options={{scale=0.5}}]
        coordinates {
            (0.010000000000000002,-0.0010470884651206218)
            (0.010595601792776159,-0.001268466157743284)
            (0.011226677735108135,-0.00142931203157394)
            (0.011895340673703195,-0.0013720558566023152)
            (0.012603829296797275,-0.0014192209219888957)
            (0.013354515629298987,-0.0012873373946145942)
            (0.01414991297434576,-0.0015435812620515435)
            (0.014992684327860457,-0.001514734809973307)
            (0.015885651294280528,-0.0016476351165304638)
            (0.016831803533309566,-0.0016334210196806151)
            (0.017834308769319095,-0.0018028913976812346)
            (0.018896523396912095,-0.0017906165932405555)
            (0.020022003718155844,-0.0020354350119927383)
            (0.021214517849106298,-0.002013933671978217)
            (0.02247805833548725,-0.002244274630893641)
            (0.023816855519761582,-0.0021162683329555374)
            (0.02523539170434766,-0.002002850700968753)
            (0.026738416158399468,-0.002309815165659917)
            (0.02833096101839324,-0.0026983448908587957)
            (0.03001835813575589,-0.0024596537893537386)
            (0.031806256927941194,-0.0028953647795707626)
            (0.03370064329271928,-0.0027848807891000435)
            (0.03570785964900463,-0.002942471029695274)
            (0.03783462617131929,-0.0032310474248275376)
            (0.04008806328898465,-0.003307125172165021)
            (0.04247571552536898,-0.0036356366405803317)
            (0.04500557675700498,-0.003807788136083023)
            (0.04768611697714469,-0.00372626130212702)
            (0.0505263106533568,-0.004167184563897961)
            (0.053535666774107246,-0.004239708618612275)
            (0.05672426068491978,-0.004514831322471203)
            (0.06010276782070382,-0.0047138746697283984)
            (0.06368249944718586,-0.004966228134675025)
            (0.06747544053110693,-0.005283227895268567)
            (0.07149428986597577,-0.005608651272829632)
            (0.07575250258771912,-0.006094964054082072)
            (0.08026433522257174,-0.006250738415229418)
            (0.08504489341802678,-0.006407921970876142)
            (0.09011018251665019,-0.006997060590635508)
            (0.09547716114208056,-0.007256473615198487)
            (0.10116379797662073,-0.007437590222321237)
            (0.10718913192051278,-0.00831575501447476)
            (0.11357333583431055,-0.008745871605449223)
            (0.12033778407775896,-0.009298799826050454)
            (0.12750512407130132,-0.00968704626198658)
            (0.13509935211980267,-0.0102670090040017)
            (0.1431458937523479,-0.010712126661580317)
            (0.15167168884709228,-0.011635086376823433)
            (0.1607052818261639,-0.012005132961925262)
            (0.17027691722259,-0.012763517242424999)
            (0.18041864093920723,-0.01338754877133632)
            (0.19116440753857022,-0.014007699149472676)
            (0.2025501939230667,-0.014633576350399117)
            (0.2146141197858404,-0.015713301341545135)
            (0.22739657523579282,-0.016768099490477414)
            (0.2409403560239525,-0.01704848648133235)
            (0.2552908068239517,-0.01820092647852565)
            (0.2704959730463135,-0.018661149302192384)
            (0.2866067616948251,-0.01973555097632878)
            (0.30367711180354584,-0.020287535141340247)
            (0.3217641750250736,-0.020726672731824766)
            (0.3409285069746812,-0.021358539429088035)
            (0.36123426997094316,-0.021860685607819827)
            (0.3827494478516313,-0.02246204760887429)
            (0.4055460735840829,-0.02274152642041672)
            (0.4297004704320841,-0.02266607576507249)
            (0.45529350748669495,-0.023280243696316892)
            (0.4824108704165371,-0.02300685371797215)
            (0.5111433483440168,-0.022419619826582787)
            (0.5415871378079473,-0.022504978316385073)
            (0.5738441648302395,-0.0222395985632979)
            (0.6080224261649423,-0.021736833773289332)
            (0.6442363508721373,-0.021491789630737626)
            (0.6826071834272388,-0.02162006749819468)
            (0.7232633896483537,-0.020849439901426556)
            (0.7663410868007458,-0.020172500051197716)
            (0.8119844993184012,-0.02029022047257538)
            (0.8603464416684504,-0.01956477273392613)
            (0.9115888299750822,-0.019499540308329864)
            (0.9658832241158702,-0.018711457584995053)
            (1.0234114021054532,-0.018458052031449523)
            (1.0843659686896103,-0.017578564865654275)
            (1.1489510001873091,-0.017218028550403355)
            (1.2173827277396614,-0.01695913315167273)
            (1.2898902612533087,-0.016420066429813366)
            (1.3667163564620066,-0.015866993532439463)
            (1.4481182276745337,-0.015613663466491658)
            (1.5343684089300123,-0.015264264184368551)
            (1.6257556664437942,-0.014388931325640187)
            (1.7225859653987865,-0.014098697106546309)
            (1.8251834943190435,-0.013926950111444751)
            (1.933891750455231,-0.013025542521632183)
            (2.049074689815847,-0.01290286243257304)
            (2.1711179456945042,-0.011948399462927996)
            (2.3004301197729182,-0.011362373295350444)
            (2.4374441501222206,-0.010669396170333955)
            (2.582618760682676,-0.010859738258631431)
            (2.7364399970746707,-0.010487344967244423)
            (2.899422853882877,-0.009945974332638784)
            (3.0721129988617575,-0.00890374703898614)
            (3.2550885998350583,-0.008858821234025892)
            (3.448962260405758,-0.008187961918681614)
            (3.6543830709572562,-0.007504126503882103)
            (3.872038781812555,-0.007432818132511763)
            (4.102658105827192,-0.006791865816530209)
            (4.347013158125024,-0.006012728904418309)
            (4.605922041145106,-0.005766983114715197)
            (4.880251583654431,-0.0051085906067012184)
            (5.170920242896758,-0.004813545064316329)
            (5.478901179593942,-0.004329089756514779)
            (5.8052255160948985,-0.003931811962286128)
            (6.150985788580501,-0.003295770413334327)
            (6.517339604882424,-0.003121160905375981)
            (6.9055135201623274,-0.0026002230744180937)
            (7.316807143427196,-0.0020435294662073103)
            (7.75259748862946,-0.001562340018968456)
            (8.214343584919426,-0.0012925319532187292)
            (8.703591361485161,-0.0013767811554864214)
            (9.221978823334327,-0.0007442333511625388)
            (9.771241535346496,-0.0010923075481934683)
            (10.353218432956622,-0.0005130525671084096)
            (10.969857978923836,-0.00017540722782225613)
            (11.623224686798524,-0.00011304708821058297)
            (12.315506032928255,-0.00022869108120747103)
            (13.049019780144022,4.6225169045772754e-5)
            (13.826221737646557,0.0004723454426899621)
            (14.649713983072855,0.0005855679356043731)
            (15.522253574270472,0.0007412697414364782)
            (16.446761779946637,0.0007823071838627156)
            (17.4263338600965,0.0008169305710455664)
            (18.464249428955434,0.0008176642686171994)
            (19.563983435170638,0.0008553180507166381)
            (20.72921779595371,0.0006750268691015301)
            (21.963853724165457,0.0005906822274280531)
            (23.272024789604085,0.0009832641860377167)
            (24.658110758226027,0.0010000191755476571)
            (26.126752255633278,0.0008980001927336185)
            (27.68286630392065,0.0009685661426475664)
            (29.331662783900438,0.0006419270185502467)
            (31.078661877820124,0.0011139072272165116)
            (32.929712550971495,0.00045412341585433644)
            (34.89101213406772,0.0005294849351405831)
            (36.96912707195026,0.0009547727953259879)
            (39.17101490809259,0.0004171329583973849)
            (41.504047578504746,0.00044350241744495536)
            (43.97603609302719,0.00017396058890384753)
            (46.5952566866468,0.0004051022673088334)
            (49.37047852839001,0.0006349586783552052)
            (52.31099308056261,0.0005811300381566534)
            (55.42664520663104,0.0006883276884230029)
            (58.72786613189483,0.0001822260585639972)
            (62.22570836730231,7.858775177383865e-5)
            (65.93188271333548,0.0003900192912397286)
            (69.8587974678525,0.0004389925670523769)
            (74.01959996915645,0.0002058161563738897)
            (78.42822061337682,-5.879429582029371e-5)
            (83.09941949353396,-0.00012384757040172342)
            (88.04883581643465,0.00014173691036680096)
            (93.29304026284686,-0.00013684646897519623)
            (98.84959046625586,4.096348609654305e-5)
            (104.73708979594497,-0.00017514239811299118)
            (110.97524964120721,-0.00011036351157576188)
            (117.5849554052157,0.0001571349914505192)
            (124.58833642950081,-8.122171975688154e-5)
            (132.00884008314182,-0.00016174773533367425)
            (139.87131026472386,-0.00015559523516608131)
            (148.20207057988586,-0.00035958201457605776)
            (157.02901247293775,-0.00025091261065577)
            (166.38168860761292,-0.00014956151760358953)
            (176.2914118095948,-0.00025920803096095556)
            (186.79135990207828,-0.00028297568399148127)
            (197.91668678535575,-0.000391034025982418)
            (209.70464013232328,-0.0004430948564703939)
            (222.19468609395238,-0.00045080134702645377)
            (235.4286414322418,-0.000279031096678068)
            (249.45081352303166,-0.00040200749975822267)
            (264.30814869741056,-0.00037480856823200883)
            (280.0503894183631,-0.0005153762051318899)
            (296.73024081888695,-0.0005057335527428262)
            (314.40354715915,-0.0004015651685114127)
            (333.12947879346734,-0.00039524565449641655)
            (352.970730273065,-0.0005729701475753392)
            (373.9937302478798,-0.0005347696587621679)
            (396.2688638701478,-0.00047639882193655376)
            (419.870708444391,-0.0004220581116384583)
            (444.87828311275854,-0.0006631137060579269)
            (471.3753134116724,-0.0005115797951509022)
            (499.450511585514,-0.0004641553337478109)
            (529.1978735958442,-0.0006085950012651245)
            (560.7169938205458,-0.0004398127222245924)
            (594.1133984965034,-0.0005912545223795884)
            (629.4988990221888,-0.0006663333712409533)
            (666.9919663030122,-0.0005402987440038883)
            (706.7181273927491,-0.0006613521926683911)
            (748.8103857590023,-0.0004112597479417262)
            (793.4096665797492,-0.0006242574478104908)
            (840.6652885618325,-0.000705829851849339)
            (890.735463861044,-0.0005903676572133595)
            (943.7878277775382,-0.0005717775966052394)
            (1000.0,-0.0006483851161072206)
        }
        ;
    \addlegendentry {$k =0.125$}
\end{axis}

\begin{axis}[
    name=axis,
    at=(vark.east),
    anchor=west,
    xshift=1.75cm,
    xmin=-1, xmax=50,
    xlabel={{\color{wongblue!90!black}$T_L$; $T_R=10$} | {\color{wongyellow!90!black}$T_R$; $T_L=10$}}, 
    ylabel={$\langle J \rangle$}, 
%    extra x ticks={10},
%    extra x tick labels={10},
    y label style={rotate=-90},
    clip marker paths
    ]
    \draw[gray] (-20, 0) -- (120,0);
    \draw[gray] (10,-1) -- (10,1);
    \addplot[C0, mark=*, mark options={{scale=1}}]
        coordinates {
            (0.0,-0.0018508877611851163)
            (1.0,-0.17593143819294163)
            (2.0,-0.1289671664502715)
            (3.0,-0.10428662697714239)
            (4.0,-0.07702060411125665)
            (5.0,-0.0592972305121392)
            (6.0,-0.04392864560497559)
            (7.0,-0.029617067167634833)
            (8.0,-0.022065181068529872)
            (9.0,-0.011553855707945277)
            (10.0,-0.004036495258994561)
            (11.0,0.0075013439523392775)
            (12.0,0.012540274275397044)
            (13.0,0.017722160782240644)
            (14.0,0.02374085495024852)
            (15.0,0.02519967926029892)
            (16.0,0.027228424617974357)
            (17.0,0.026251794173579077)
            (18.0,0.034229399797244514)
            (19.0,0.03813997178278557)
            (20.0,0.03959945826515501)
            (21.0,0.040937800576107054)
            (22.0,0.03895322403222504)
            (23.0,0.04222323004639424)
            (24.0,0.043079745925812506)
            (25.0,0.044598617814928625)
            (26.0,0.04728973926060853)
            (27.0,0.04274984408384362)
            (28.0,0.046616731540246925)
            (29.0,0.047960798329961724)
            (30.0,0.052099135945957706)
            (31.0,0.04779925935521324)
            (32.0,0.048305459029649125)
            (33.0,0.04742269997668282)
            (34.0,0.04887748333527546)
            (35.0,0.05062854145489669)
            (36.0,0.0438500836916038)
            (37.0,0.04618576550925831)
            (38.0,0.0460164394276207)
            (39.0,0.04162299676759491)
            (40.0,0.04346376651072248)
            (41.0,0.04463868669649382)
            (42.0,0.04698933778500059)
            (43.0,0.04250525058530648)
            (44.0,0.04106996770730334)
            (45.0,0.04435805517406315)
            (46.0,0.04256631574540493)
            (47.0,0.04288830398816004)
            (48.0,0.044759488287627706)
            (49.0,0.03699000681293292)
            (50.0,0.038811202835881166)
            (51.0,0.042570954063208724)
            (52.0,0.03940308958125379)
            (53.0,0.041211076218518064)
            (54.0,0.04019559050163473)
            (55.0,0.039277561180090535)
            (56.0,0.039077660728189086)
            (57.0,0.037103172425220356)
            (58.0,0.03894854019479107)
            (59.0,0.037683296027978624)
            (60.0,0.03625024655303343)
            (61.0,0.03800865072627739)
            (62.0,0.03601594635641824)
            (63.0,0.03402275803663614)
            (64.0,0.03524817662935398)
            (65.0,0.03583831340818259)
            (66.0,0.03462128410533881)
            (67.0,0.03658102925829893)
            (68.0,0.03492299818036518)
            (69.0,0.032818977021332754)
            (70.0,0.03667884622371953)
            (71.0,0.033676573779782656)
            (72.0,0.030820336051731793)
            (73.0,0.03215573502009581)
            (74.0,0.03262992802494005)
            (75.0,0.03230289790108896)
            (76.0,0.030864945795167197)
            (77.0,0.027629467174906802)
            (78.0,0.03300027319193601)
            (79.0,0.030069710333752078)
            (80.0,0.028883638726473256)
            (81.0,0.031248483139033886)
            (82.0,0.03197480779905182)
            (83.0,0.030833566592391674)
            (84.0,0.031361875202651275)
            (85.0,0.03064821449274432)
            (86.0,0.027820269593212897)
            (87.0,0.028344787295846982)
            (88.0,0.028048036458057164)
            (89.0,0.030916683788183536)
            (90.0,0.02901843168110697)
            (91.0,0.030225463071635955)
            (92.0,0.028177756724636172)
            (93.0,0.02670064619024872)
            (94.0,0.026213147495696438)
            (95.0,0.025605510423871772)
            (96.0,0.023953909871512025)
            (97.0,0.02645244424586594)
            (98.0,0.026878189907949084)
            (99.0,0.024750170695278226)
            (100.0,0.024411973860609056)
        }
        ;
%    \addplot[C0, line width=0.25mm, line join=round]
%        coordinates {
%            (0.0,-0.0018508877611851163)
%            (0.010000000000000002,-0.017343130859230418)
%            (0.010595601792776159,-0.018011798835122654)
%            (0.011226677735108135,-0.018963753069201564)
%            (0.011895340673703195,-0.01969815559058333)
%            (0.012603829296797275,-0.020557568980469208)
%            (0.013354515629298987,-0.021792540671367464)
%            (0.01414991297434576,-0.022622931015402744)
%            (0.014992684327860457,-0.02416433606045372)
%            (0.015885651294280528,-0.02533583200210501)
%            (0.016831803533309566,-0.026832396061062726)
%            (0.017834308769319095,-0.027915363710317873)
%            (0.018896523396912095,-0.029280156514907545)
%            (0.020022003718155844,-0.030919724950443078)
%            (0.021214517849106298,-0.03215166635844408)
%            (0.02247805833548725,-0.03397068402328411)
%            (0.023816855519761582,-0.035092710563988)
%            (0.02523539170434766,-0.03689360687165679)
%            (0.026738416158399468,-0.038764740873060505)
%            (0.02833096101839324,-0.04110004833775798)
%            (0.03001835813575589,-0.043184671206455714)
%            (0.031806256927941194,-0.044848720215757414)
%            (0.03370064329271928,-0.047546737044221306)
%            (0.03570785964900463,-0.04954245335787581)
%            (0.03783462617131929,-0.05229407367637647)
%            (0.04008806328898465,-0.0553233969357784)
%            (0.04247571552536898,-0.05750627138430954)
%            (0.04500557675700498,-0.05993823114408928)
%            (0.04768611697714469,-0.06348869180935415)
%            (0.0505263106533568,-0.06578478845031918)
%            (0.053535666774107246,-0.06889459663412907)
%            (0.05672426068491978,-0.07274255074293469)
%            (0.06010276782070382,-0.0761416400562631)
%            (0.06368249944718586,-0.07969331640917636)
%            (0.06747544053110693,-0.08322584260321973)
%            (0.07149428986597577,-0.08744823703874928)
%            (0.07575250258771912,-0.09204546024533791)
%            (0.08026433522257174,-0.09585624962509846)
%            (0.08504489341802678,-0.09986026954428119)
%            (0.09011018251665019,-0.10454440082514409)
%            (0.09547716114208056,-0.10913367016503267)
%            (0.10116379797662073,-0.11439767821558612)
%            (0.10718913192051278,-0.11935716718860284)
%            (0.11357333583431055,-0.1250704926163305)
%            (0.12033778407775896,-0.1302749344218469)
%            (0.12750512407130132,-0.1358909467152764)
%            (0.13509935211980267,-0.14135077464509108)
%            (0.1431458937523479,-0.14761391084665362)
%            (0.15167168884709228,-0.15341168903521538)
%            (0.1607052818261639,-0.15958513158836024)
%            (0.17027691722259,-0.16511636723921205)
%            (0.18041864093920723,-0.17238225177238314)
%            (0.19116440753857022,-0.1776836163560482)
%            (0.2025501939230667,-0.1844341801560743)
%            (0.2146141197858404,-0.19063940796416917)
%            (0.22739657523579282,-0.19778537825739967)
%            (0.2409403560239525,-0.20331707704440688)
%            (0.2552908068239517,-0.20887602622012122)
%            (0.2704959730463135,-0.214482443776561)
%            (0.2866067616948251,-0.21773811038515614)
%            (0.30367711180354584,-0.22184494502257196)
%            (0.3217641750250736,-0.2245241659994395)
%            (0.3409285069746812,-0.22643462621036894)
%            (0.36123426997094316,-0.2295181172273208)
%            (0.3827494478516313,-0.22771103038879922)
%            (0.4055460735840829,-0.2285214643595839)
%            (0.4297004704320841,-0.22460111266091184)
%            (0.45529350748669495,-0.22421871689988515)
%            (0.4824108704165371,-0.22024933956784426)
%            (0.5111433483440168,-0.21658430351484897)
%            (0.5415871378079473,-0.21400473302416648)
%            (0.5738441648302395,-0.21061941623484307)
%            (0.6080224261649423,-0.20693177946843985)
%            (0.6442363508721373,-0.2046134825676917)
%            (0.6826071834272388,-0.2001145472790425)
%            (0.7232633896483537,-0.19600880430123685)
%            (0.7663410868007458,-0.1929122308204358)
%            (0.8119844993184012,-0.19031920734446592)
%            (0.8603464416684504,-0.18549053568231896)
%            (0.9115888299750822,-0.1826820840338623)
%            (0.9658832241158702,-0.17849001937145254)
%            (1.0234114021054532,-0.1744261298957899)
%            (1.0843659686896103,-0.17148984803003176)
%            (1.1489510001873091,-0.16835784118423489)
%            (1.2173827277396614,-0.16461206451787927)
%            (1.2898902612533087,-0.16080706228535951)
%            (1.3667163564620066,-0.15796793552717994)
%            (1.4481182276745337,-0.15401913000924564)
%            (1.5343684089300123,-0.14982873953497325)
%            (1.6257556664437942,-0.14629686127541472)
%            (1.7225859653987865,-0.14257100262866473)
%            (1.8251834943190435,-0.13850934758360903)
%            (1.933891750455231,-0.13687599046046564)
%            (2.049074689815847,-0.1319570513532569)
%            (2.1711179456945042,-0.12766346848266277)
%            (2.3004301197729182,-0.12252492590288275)
%            (2.4374441501222206,-0.11855428374549606)
%            (2.582618760682676,-0.11344518873622948)
%            (2.7364399970746707,-0.1093188632124636)
%            (2.899422853882877,-0.10577543714143628)
%            (3.0721129988617575,-0.10121044651509549)
%            (3.2550885998350583,-0.09591735234588464)
%            (3.448962260405758,-0.09234253568100718)
%            (3.6543830709572562,-0.08717043064071638)
%            (3.872038781812555,-0.08228271499288752)
%            (4.102658105827192,-0.07787294445247667)
%            (4.347013158125024,-0.07242866872391986)
%            (4.605922041145106,-0.0681665655831904)
%            (4.880251583654431,-0.06224791158613674)
%            (5.170920242896758,-0.05680247642561595)
%            (5.478901179593942,-0.0520593834731956)
%            (5.8052255160948985,-0.04721216827911456)
%            (6.150985788580501,-0.0411518468016468)
%            (6.517339604882424,-0.036193138739191354)
%            (6.9055135201623274,-0.033141776951177364)
%            (7.316807143427196,-0.028296905791983882)
%            (7.75259748862946,-0.02211718347660422)
%            (8.214343584919426,-0.018112028916380404)
%            (8.703591361485161,-0.013381617237479326)
%            (9.221978823334327,-0.009349198413077766)
%            (9.771241535346496,-0.004997648177337623)
%            (10.353218432956622,-0.000750726560193281)
%            (10.969857978923836,0.00493913381484956)
%            (11.623224686798524,0.009109469666214984)
%            (12.315506032928255,0.012371279705943601)
%            (13.049019780144022,0.016150400460132112)
%            (13.826221737646557,0.020569882995888685)
%            (14.649713983072855,0.024353219318288283)
%            (15.522253574270472,0.025944299245021212)
%            (16.446761779946637,0.02866703079916945)
%            (17.4263338600965,0.03136427959189135)
%            (18.464249428955434,0.034096332091802135)
%            (19.563983435170638,0.03569931678546167)
%            (20.72921779595371,0.038896723608021405)
%            (21.963853724165457,0.039973053468219485)
%            (23.272024789604085,0.042852269953016164)
%            (24.658110758226027,0.04445102647139264)
%            (26.126752255633278,0.04395262556581051)
%            (27.68286630392065,0.045576156340621225)
%            (29.331662783900438,0.04564958436503586)
%            (31.078661877820124,0.045074514637596624)
%            (32.929712550971495,0.04577787825594837)
%            (34.89101213406772,0.04535320096415744)
%            (36.96912707195026,0.045508683829127275)
%            (39.17101490809259,0.04547036913114363)
%            (41.504047578504746,0.044732367127094726)
%            (43.97603609302719,0.04350979300764158)
%            (46.5952566866468,0.04320539539375207)
%            (49.37047852839001,0.04117227536003908)
%            (52.31099308056261,0.039922275162039174)
%            (55.42664520663104,0.03897371020963431)
%            (58.72786613189483,0.03819048003509394)
%            (62.22570836730231,0.036159498498527974)
%            (65.93188271333548,0.03464529310085531)
%            (69.8587974678525,0.032130685677518235)
%            (74.01959996915645,0.03173943314649781)
%            (78.42822061337682,0.030177298021243547)
%            (83.09941949353396,0.029475496090754724)
%            (88.04883581643465,0.02728499217584729)
%            (93.29304026284686,0.02725738695134083)
%            (98.84959046625586,0.02543419680222057)
%            (104.73708979594497,0.024019948043228934)
%        }
%        ;
    \addplot[C1, line width=0.25mm, mark=*, mark options={{scale=1}}]
        coordinates {
            (0.0,0.07581320640830641)
            (1.0,0.06758826238247584)
            (2.0,0.06032218389583708)
            (3.0,0.05237115081973229)
            (4.0,0.04369164630264917)
            (5.0,0.036327600092586225)
            (6.0,0.028264692033948675)
            (7.0,0.0216158184092971)
            (8.0,0.013115071996847031)
            (9.0,0.005572314634590849)
            (10.0,-0.006355469500996189)
            (11.0,-0.00880281975680608)
            (12.0,-0.018041705758887014)
            (13.0,-0.027645951618287673)
            (14.0,-0.03314577304305268)
            (15.0,-0.043726490324900814)
            (16.0,-0.05294437306756958)
            (17.0,-0.05760214066597201)
            (18.0,-0.061346897571080555)
            (19.0,-0.07260260400930074)
            (20.0,-0.08001561168981326)
            (21.0,-0.08953971099850223)
            (22.0,-0.09296657678890483)
            (23.0,-0.10266750338278352)
            (24.0,-0.11863774251820226)
            (25.0,-0.11630142511977469)
            (26.0,-0.13092339413345283)
            (27.0,-0.13137923607227958)
            (28.0,-0.14017724789314792)
            (29.0,-0.1552833478307549)
            (30.0,-0.1596137347938117)
            (31.0,-0.16639137703571308)
            (32.0,-0.17258206169760462)
            (33.0,-0.17604315847135543)
            (34.0,-0.19068111474687693)
            (35.0,-0.1971063885871899)
            (36.0,-0.20350150583257437)
            (37.0,-0.21207282875560654)
            (38.0,-0.21285061539362796)
            (39.0,-0.2299299467804618)
            (40.0,-0.23336676022576328)
            (41.0,-0.24745751381967404)
            (42.0,-0.24726869958193776)
            (43.0,-0.2641449708954758)
            (44.0,-0.2638374854830123)
            (45.0,-0.2743596709532804)
            (46.0,-0.2801412111866025)
            (47.0,-0.2896703266057569)
            (48.0,-0.2878165449489385)
            (49.0,-0.30853095227633875)
            (50.0,-0.321115553739592)
            (51.0,-0.32004803746995397)
            (52.0,-0.3301249524837318)
            (53.0,-0.3309504460148072)
            (54.0,-0.3352774341128742)
            (55.0,-0.34385999686834556)
            (56.0,-0.35297879309598407)
            (57.0,-0.3626411873921851)
            (58.0,-0.3874789732441146)
            (59.0,-0.39358590726890663)
            (60.0,-0.38376662479439577)
            (61.0,-0.3982962880914431)
            (62.0,-0.4025544469821108)
            (63.0,-0.42454813393596)
            (64.0,-0.4228571719324846)
            (65.0,-0.4186103018078329)
            (66.0,-0.4481362219361065)
            (67.0,-0.4477074792588725)
            (68.0,-0.46135191160771316)
            (69.0,-0.4707463362139021)
            (70.0,-0.46225635199027004)
            (71.0,-0.48798268464051636)
            (72.0,-0.4840829124446164)
            (73.0,-0.4940872333014104)
            (74.0,-0.49346518915020177)
            (75.0,-0.5105022794942738)
            (76.0,-0.5159878979516721)
            (77.0,-0.5337074393021305)
            (78.0,-0.5299043857559301)
            (79.0,-0.5377862557755604)
            (80.0,-0.5289392465818477)
            (81.0,-0.566838606936383)
            (82.0,-0.5721902286234163)
            (83.0,-0.5685813130371006)
            (84.0,-0.5691239606814217)
            (85.0,-0.5885947490006799)
            (86.0,-0.6018797628870843)
            (87.0,-0.595174064000245)
            (88.0,-0.5934899796525358)
            (89.0,-0.6058784099721484)
            (90.0,-0.6214153225893797)
            (91.0,-0.6211749526971352)
            (92.0,-0.6332826474284452)
            (93.0,-0.637586257463402)
            (94.0,-0.6568305929790379)
            (95.0,-0.6397557890830347)
            (96.0,-0.6748396855895169)
            (97.0,-0.6850489606432782)
            (98.0,-0.6891025170543958)
            (99.0,-0.6862743123689834)
            (100.0,-0.6893393721289228)
        }
        ;
\end{axis}
\node at ($ (vark.south) - (0, 1.5cm) $) {\textbf{(a)}};
\node at ($ (axis.south) - (0, 1.5cm) $) {\textbf{(b)}};
\end{tikzpicture}


==> figures/drawing.tikz <==
\begin{tikzpicture}
    \coordinate (cBP) at (-0.5,0);
    \coordinate (cq1) at (2,0.5);
    \coordinate (cq2) at (4, -0.5);
    \coordinate (cq3) at (6, 0.25);
    \coordinate (cq4) at (8, -0.25);
    \coordinate (cT) at (10.5, 0);


    \coordinate (p0) at ($(cBP.center) + (-0.75cm, 0)$);
    \coordinate (p1) at ($(cBP.center) + (-0.5cm, 0.1cm)$);
    \coordinate (p2) at ($(cBP.center) + (-0.25cm, -0.1cm)$);
    \coordinate (p3) at ($(cBP.center) + (0.0cm, 0.2cm)$);
    \coordinate (p4) at ($(cBP.center) + (0.25cm, -0.2cm)$);
    \coordinate (p5) at ($(cBP.center) + (0.5cm, 0.075)$);

    % BP box
    \node[rectangle, rounded corners=2.5mm, inner sep=1.cm, thick,draw=C0, fill=C0!20] (BP) at (cBP) {};
    %\node at (cBP.center) {\sffamily BP};
    \node at ($(cBP.center) + (135:0.75cm)$) {$x$};
    \node[anchor=south] at (BP.south) {$q_1,\,T_1$};

    % T box
    \node[rectangle, rounded corners=2.5mm, inner sep=1.cm, thick,draw=C5, fill=C5!20] (T) at (cT) {};
    \node at (T.center) {$T_2$};
    \node[anchor=south west] at (T.south west) {$q_N$};

    \draw[gray, densely dashed] (BP.east) -- (T.west);

    % Ground
    \fill[pattern=north east lines, pattern color=gray!50] (-1.75, -1.5) rectangle (11.75, -1.8);
    \draw[thick, rounded corners=1pt] (-1.75, -1.8) -- (-1.75, -1.5) -- (11.75, -1.5) -- (11.75,-1.8);

    % Vertical springs from ground to q positions
    \draw[decoration={aspect=0.3, segment length=2*0.75mm/1.5mm, amplitude=2mm,coil},decorate,gray]
        (-0.5, -1.5) -- (BP.south);
    \draw[decoration={aspect=0.3, segment length=2*2.0mm/1.5mm, amplitude=2mm,coil},decorate,gray]
        (2, -1.5) -- ($(cq1)-(0,0.05)$);
    \draw[decoration={aspect=0.3, segment length=2*1.0mm/1.5mm, amplitude=2mm,coil},decorate,gray]
        (4, -1.5) -- ($(cq2)-(0,0.05)$);
    \draw[decoration={aspect=0.3, segment length=2*1.75mm/1.5mm, amplitude=2mm,coil},decorate,gray]
        (6, -1.5) -- ($(cq3)-(0,0.05)$);
    \draw[decoration={aspect=0.3, segment length=2*1.25mm/1.5mm, amplitude=2mm,coil},decorate,gray]
        (8, -1.5) -- ($(cq4)-(0,0.05)$);
    \draw[decoration={aspect=0.3, segment length=2*0.75mm/1.5mm, amplitude=2mm,coil},decorate,gray]
        (10.5, -1.5) -- (T.south);

    % Membrane (smooth curve through q positions, entering both boxes)
    \draw[line width=0.5mm, C1, line cap=round] plot[smooth, tension=0.5] coordinates {
        (p0)
        (p1)
        (p2)
        (p3)
        (p4)
        (p5)
        (BP.east)
        (cq1) (cq2) (cq3) (cq4)
        (T.west)
        ($(T.west)+(0.5,0)$)
    };
    \fill[C0] ($(p1) - (0,1.25mm)$ ) circle (0.75mm);
    \fill[C0] ($(p2) + (0,1.25mm)$ ) circle (0.75mm);
    \fill[C0] ($(p3) - (0,1.25mm)$ ) circle (0.75mm);
    \fill[C0] ($(p4) + (0,1.25mm)$ ) circle (0.75mm);
    \fill[C0] ($(p5) - (0,1.25mm)$ ) circle (0.75mm);

    % q nodes (drawn on top of membrane and springs)
    \fill[fill=C1] (cq1) circle (0.5mm);
    \fill[fill=C1] (cq2) circle (0.5mm);
    \fill[fill=C1] (cq3) circle (0.5mm);
    \fill[fill=C1] (cq4) circle (0.5mm);
    \fill[fill=C1] ($(T.west)+(0.5,0)$) circle (0.5mm);
%	\node[above] at (cq1) {\small$q_1$};
%	\node[above] at (cq2) {\small$q_2$};
%	\node[above] at (cq3) {\small$q_3$};
%       \node[above] at (cq4) {\small$q_4$};
    \draw[|<->] ($ (cq1) + (-3mm, 0) $) -- ($ (cq1) + (-3mm, -0.5) $) node[midway, left] {\small$q_{2}$};
    \draw[<->] ($ (cq2) + (0, 0) $) -- ($ (cq2) + (0, 0.5) $) node[midway, left] {\small$q_{3}$};
    \draw[|<->] ($ (cq3) + (3mm, 0) $) -- ($ (cq3) + (3mm, -0.25) $) node[below right] {\small$q_{4}$};
    \draw[<->] ($ (cq4) + (0, 0) $) -- ($ (cq4) + (0, 0.25) $) node[above left] {\small$q_{5}$};
\end{tikzpicture}

==> figures/gamma_eff-F_QS.tikz <==
\begin{tikzpicture}[trim left=(FQS.west)]
\begin{axis}[
    name=FQS,
    %title={$\epsilon = 0.005$},
    xmin=-50, xmax=50,
    xlabel={$q$},
    ylabel={$\langle F(x_i)\rangle_{\mathrm{q}}$},
    legend style={
        at={(0.975,0.025)},
        anchor=south east,
        cells={anchor=west},
        %rounded corners=1pt
    },
    y label style={rotate=-90},
]
%    \addlegendimage{empty legend}
%    \addlegendentry{$T_L$}
\addplot[dashed, color={gray}, line width=0.5mm]
        coordinates {
            (-50.0,-0.002279585302336067)
            (50.0,-0.002279585302336067)
        }
        ;
    \addlegendentry {$T_L =\infty$}
    \addplot[color={C0}, line width=0.5mm]
        coordinates {
            (-50.0,-0.0029518872119778283)
            (-49.5,-0.002944635898541712)
            (-49.0,-0.002937393204401921)
            (-48.5,-0.002930159203620194)
            (-48.0,-0.002922933969835563)
            (-47.5,-0.002915717576261612)
            (-47.0,-0.002908510095683784)
            (-46.5,-0.0029013116004566737)
            (-46.0,-0.002894122162501485)
            (-45.5,-0.0028869418533034124)
            (-45.0,-0.0028797707439091142)
            (-44.5,-0.002872608904924239)
            (-44.0,-0.0028654564065109783)
            (-43.5,-0.0028583133183856693)
            (-43.0,-0.0028511797098164414)
            (-42.5,-0.0028440556496209094)
            (-42.0,-0.0028369412061639066)
            (-41.5,-0.00282983644735526)
            (-41.0,-0.0028227414406476223)
            (-40.5,-0.0028156562530343324)
            (-40.0,-0.0028085809510473296)
            (-39.5,-0.002801515600755114)
            (-39.0,-0.002794460267760741)
            (-38.5,-0.0027874150171998745)
            (-38.0,-0.0027803799137388736)
            (-37.5,-0.0027733550215729205)
            (-37.0,-0.002766340404424224)
            (-36.5,-0.002759336125540218)
            (-36.0,-0.002752342247691837)
            (-35.5,-0.0027453588331718373)
            (-35.0,-0.002738385943793151)
            (-34.5,-0.0027314236408872887)
            (-34.0,-0.002724471985302785)
            (-33.5,-0.0027175310374036943)
            (-33.0,-0.002710600857068124)
            (-32.5,-0.002703681503686817)
            (-32.0,-0.0026967730361617754)
            (-31.5,-0.002689875512904933)
            (-31.0,-0.002682988991836863)
            (-30.5,-0.0026761135303855436)
            (-30.0,-0.0026692491854851527)
            (-29.5,-0.0026623960135749203)
            (-29.0,-0.002655554070598014)
            (-28.5,-0.002648723412000474)
            (-28.0,-0.0026419040927301925)
            (-27.5,-0.002635096167235929)
            (-27.0,-0.0026282996894667473)
            (-26.5,-0.0026215147128697243)
            (-26.0,-0.0026147412903906094)
            (-25.5,-0.002607979474473644)
            (-25.0,-0.002601229317058353)
            (-24.5,-0.0025944908695806003)
            (-24.0,-0.0025877641829714733)
            (-23.5,-0.002581049307656657)
            (-23.0,-0.0025743462935558393)
            (-22.5,-0.0025676551900821617)
            (-22.0,-0.002560976046141707)
            (-21.5,-0.002554308910133044)
            (-21.0,-0.002547653829946788)
            (-20.5,-0.00254101085296523)
            (-20.0,-0.002534380026061989)
            (-19.5,-0.0025277613956017145)
            (-19.0,-0.002521155007439826)
            (-18.5,-0.0025145609069222924)
            (-18.0,-0.0025079791388854574)
            (-17.5,-0.0025014097476558973)
            (-17.0,-0.002494852777050328)
            (-16.5,-0.0024883082703755395)
            (-16.0,-0.0024817762704283874)
            (-15.5,-0.002475256819495804)
            (-15.0,-0.002468749959354866)
            (-14.5,-0.0024622557312728903)
            (-14.0,-0.00245577417600757)
            (-13.5,-0.0024493053338071526)
            (-13.0,-0.0024428492444106584)
            (-12.5,-0.002436405947048125)
            (-12.0,-0.002429975480440903)
            (-11.5,-0.0024235578828019798)
            (-11.0,-0.00241715319183635)
            (-10.5,-0.0024107614447414086)
            (-10.0,-0.002404382678207397)
            (-9.5,-0.002398016928417871)
            (-9.0,-0.002391664231050217)
            (-8.5,-0.0023853246212761935)
            (-8.0,-0.002378998133762516)
            (-7.5,-0.0023726848026714735)
            (-7.0,-0.002366384661661579)
            (-6.5,-0.0023600977438882564)
            (-6.0,-0.002353824082004563)
            (-5.5,-0.002347563708161944)
            (-5.0,-0.002341316654011017)
            (-4.5,-0.002335082950702402)
            (-4.0,-0.002328862628887567)
            (-3.5,-0.0023226557187197277)
            (-3.0,-0.002316462249854754)
            (-2.5,-0.0023102822514521346)
            (-2.0,-0.0023041157521759546)
            (-1.5,-0.0022979627801959146)
            (-1.0,-0.002291823363188377)
            (-0.5,-0.0022856975283374434)
            (0.0,-0.002279585302336067)
            (0.5,-0.0022734867113871873)
            (1.0,-0.002267401781204894)
            (1.5,-0.0022613305370156444)
            (2.0,-0.0022552730035594716)
            (2.5,-0.0022492292050912506)
            (3.0,-0.0022431991653819794)
            (3.5,-0.002237182907720097)
            (4.0,-0.0022311804549128224)
            (4.5,-0.0022251918292875263)
            (5.0,-0.0022192170526931206)
            (5.5,-0.002213256146501491)
            (6.0,-0.00220730913160894)
            (6.5,-0.0022013760284376677)
            (7.0,-0.0021954568569372696)
            (7.5,-0.0021895516365862673)
            (8.0,-0.0021836603863936593)
            (8.5,-0.0021777831249005)
            (9.0,-0.0021719198701815033)
            (9.5,-0.0021660706398466635)
            (10.0,-0.0021602354510429117)
            (10.5,-0.002154414320455785)
            (11.0,-0.002148607264311127)
            (11.5,-0.0021428142983768036)
            (12.0,-0.0021370354379644484)
            (12.5,-0.002131270697931224)
            (13.0,-0.0021255200926816086)
            (13.5,-0.002119783636169204)
            (14.0,-0.0021140613418985646)
            (14.5,-0.002108353222927043)
            (15.0,-0.002102659291866664)
            (15.5,-0.002096979560886009)
            (16.0,-0.00209131404171213)
            (16.5,-0.002085662745632473)
            (17.0,-0.0020800256834968295)
            (17.5,-0.002074402865719298)
            (18.0,-0.0020687943022802734)
            (18.5,-0.002063200002728445)
            (19.0,-0.0020576199761828174)
            (19.5,-0.002052054231334748)
            (20.0,-0.00204650277645)
            (20.5,-0.0020409656193708147)
            (21.0,-0.0020354427675179946)
            (21.5,-0.0020299342278930084)
            (22.0,-0.00202444000708011)
            (22.5,-0.0020189601112484694)
            (23.0,-0.002013494546154321)
            (23.5,-0.00200804331714313)
            (24.0,-0.002002606429151763)
            (24.5,-0.0019971838867106836)
            (25.0,-0.0019917756939461556)
            (25.5,-0.0019863818545824597)
            (26.0,-0.0019810023719441243)
            (26.5,-0.0019756372489630964)
            (27.0,-0.0019702864881588917)
            (27.5,-0.001964950091677463)
            (28.0,-0.0019596280612695608)
            (28.5,-0.001954320398292297)
            (29.0,-0.0019490271037192041)
            (29.5,-0.0019437481781400068)
            (30.0,-0.0019384836217629445)
            (30.5,-0.0019332334344171035)
            (31.0,-0.0019279976155547579)
            (31.5,-0.0019227761642537208)
            (32.0,-0.0019175690792197025)
            (32.5,-0.0019123763587886816)
            (33.0,-0.0019071980009292787)
            (33.5,-0.0019020340032451434)
            (34.0,-0.001896884362977347)
            (34.5,-0.0018917490770067817)
            (35.0,-0.0018866281418565695)
            (35.5,-0.001881521553694475)
            (36.0,-0.0018764293083353286)
            (36.5,-0.0018713514012434513)
            (37.0,-0.0018662878275350896)
            (37.5,-0.0018612385819808568)
            (38.0,-0.0018562036590081725)
            (38.5,-0.001851183052703716)
            (39.0,-0.0018461767568158803)
            (39.5,-0.001841184764757233)
            (40.0,-0.0018362070696069754)
            (40.5,-0.001831243664113416)
            (41.0,-0.0018262945406964364)
            (41.5,-0.0018213596914499715)
            (42.0,-0.0018164391081444832)
            (42.5,-0.001811532782229446)
            (43.0,-0.0018066407048358258)
            (43.5,-0.0018017628667785712)
            (44.0,-0.001796899258559099)
            (44.5,-0.001792049870367787)
            (45.0,-0.0017872146920864627)
            (45.5,-0.0017823937132909011)
            (46.0,-0.0017775869232533165)
            (46.5,-0.00177279431094486)
            (47.0,-0.001768015865038115)
            (47.5,-0.0017632515739095932)
            (48.0,-0.001758501425642235)
            (48.5,-0.001753765408027901)
            (49.0,-0.001749043508569874)
            (49.5,-0.0017443357144853533)
            (50.0,-0.0017396420127079493)
        }
        ;
    \addlegendentry {$T_L =0.5$}
    \addplot[color={C1}, line width=0.5mm]
        coordinates {
            (-50.0,-0.004087923693247091)
            (-49.5,-0.004069046521095896)
            (-49.0,-0.004050139130998695)
            (-48.5,-0.0040312029247315745)
            (-48.0,-0.004012239313758853)
            (-47.5,-0.003993249718791103)
            (-47.0,-0.003974235569336655)
            (-46.5,-0.0039551983032468305)
            (-46.0,-0.0039361393662552605)
            (-45.5,-0.003917060211511537)
            (-45.0,-0.003897962299109584)
            (-44.5,-0.0038788470956110117)
            (-44.0,-0.00385971607356383)
            (-43.5,-0.0038405707110168207)
            (-43.0,-0.0038214124910299387)
            (-42.5,-0.003802242901181068)
            (-42.0,-0.0037830634330694984)
            (-41.5,-0.003763875581816465)
            (-41.0,-0.0037446808455631176)
            (-40.5,-0.0037254807249662747)
            (-40.0,-0.0037062767226923375)
            (-39.5,-0.003687070342909714)
            (-39.0,-0.0036678630907801394)
            (-38.5,-0.003648656471949251)
            (-38.0,-0.0036294519920367935)
            (-37.5,-0.0036102511561268208)
            (-37.0,-0.003591055468258272)
            (-36.5,-0.003571866430916297)
            (-36.0,-0.0035526855445246787)
            (-35.5,-0.0035335143069397494)
            (-35.0,-0.003514354212946159)
            (-34.5,-0.003495206753754834)
            (-34.0,-0.0034760734165035344)
            (-33.5,-0.003456955683760332)
            (-33.0,-0.003437855033030374)
            (-32.5,-0.0034187729362662902)
            (-32.0,-0.003399710859382573)
            (-31.5,-0.0033806702617743298)
            (-31.0,-0.0033616525958406014)
            (-30.5,-0.003342659306512772)
            (-30.0,-0.00332369183078824)
            (-29.5,-0.0033047515972697396)
            (-29.0,-0.0032858400257105964)
            (-28.5,-0.00326695852656626)
            (-28.0,-0.0032481085005523283)
            (-27.5,-0.003229291338209453)
            (-27.0,-0.0032105084194753385)
            (-26.5,-0.00319176111326412)
            (-26.0,-0.0031730507770533992)
            (-25.5,-0.0031543787564791686)
            (-25.0,-0.0031357463849388915)
            (-24.5,-0.003117154983202955)
            (-24.0,-0.0030986058590347313)
            (-23.5,-0.0030801003068194528)
            (-23.0,-0.0030616396072021272)
            (-22.5,-0.003043225026734653)
            (-22.0,-0.003024857817532361)
            (-21.5,-0.0030065392169401207)
            (-21.0,-0.002988270447208192)
            (-20.5,-0.0029700527151779784)
            (-20.0,-0.0029518872119778283)
            (-19.5,-0.0029337751127289213)
            (-19.0,-0.002915717576261612)
            (-18.5,-0.0028977157448420165)
            (-18.0,-0.0028797707439091142)
            (-17.5,-0.002861883681822539)
            (-17.0,-0.0028440556496209094)
            (-16.5,-0.0028262877207909424)
            (-16.0,-0.0028085809510473296)
            (-15.5,-0.002790936378123451)
            (-15.0,-0.0027733550215729205)
            (-14.5,-0.0027558378825820497)
            (-14.0,-0.002738385943793151)
            (-13.5,-0.0027210001691387745)
            (-13.0,-0.002703681503686817)
            (-12.5,-0.0026864308734964927)
            (-12.0,-0.0026692491854851527)
            (-11.5,-0.002652137327305894)
            (-11.0,-0.002635096167235929)
            (-10.5,-0.002618126554075657)
            (-10.0,-0.002601229317058353)
            (-9.5,-0.0025844052657704292)
            (-9.0,-0.0025676551900821617)
            (-8.5,-0.0025509798600888037)
            (-8.0,-0.002534380026061989)
            (-7.5,-0.002517856418411297)
            (-7.0,-0.0025014097476558973)
            (-6.5,-0.002485040704406125)
            (-6.0,-0.002468749959354866)
            (-5.5,-0.0024525381632786274)
            (-5.0,-0.002436405947048125)
            (-4.5,-0.0024203539216482743)
            (-4.0,-0.002404382678207397)
            (-3.5,-0.0023884927880355017)
            (-3.0,-0.0023726848026714735)
            (-2.5,-0.0023569592539389936)
            (-2.0,-0.002341316654011017)
            (-1.5,-0.0023257574954826357)
            (-1.0,-0.0023102822514521346)
            (-0.5,-0.0022948913756100516)
            (0.0,-0.002279585302336067)
            (0.5,-0.0022643644468035014)
            (1.0,-0.0022492292050912506)
            (1.5,-0.002234179954302943)
            (2.0,-0.0022192170526931206)
            (2.5,-0.002204340839800236)
            (3.0,-0.0021895516365862673)
            (3.5,-0.002174849745582735)
            (4.0,-0.0021602354510429117)
            (4.5,-0.002145709019100024)
            (5.0,-0.002131270697931224)
            (5.5,-0.0021169207179271197)
            (6.0,-0.002102659291866664)
            (6.5,-0.0020884866150971777)
            (7.0,-0.002074402865719298)
            (7.5,-0.002060408204776647)
            (8.0,-0.00204650277645)
            (8.5,-0.0020326867082557524)
            (9.0,-0.0020189601112484694)
            (9.5,-0.002005323080227315)
            (10.0,-0.0019917756939461556)
            (10.5,-0.0019783180153295538)
            (11.0,-0.001964950091677463)
            (11.5,-0.0019516719549094038)
            (12.0,-0.0019384836217629445)
            (12.5,-0.0019253850940312753)
            (13.0,-0.0019123763587886816)
            (13.5,-0.0018994573886207337)
            (14.0,-0.0018866281418565695)
            (14.5,-0.0018738885628030867)
            (15.0,-0.0018612385819808568)
            (15.5,-0.001848678116361593)
            (16.0,-0.0018362070696069754)
            (16.5,-0.0018238253323086832)
            (17.0,-0.001811532782229446)
            (17.5,-0.0017993292845449533)
            (18.0,-0.0017872146920864627)
            (18.5,-0.0017751888455839427)
            (19.0,-0.0017632515739095932)
            (19.5,-0.0017514026943215987)
            (20.0,-0.0017396420127079493)
            (20.5,-0.0017279693238302129)
            (21.0,-0.0017163844115670815)
            (21.5,-0.0017048870491575897)
            (22.0,-0.0016934769994438425)
            (22.5,-0.0016821540151131427)
            (23.0,-0.0016709178389393876)
            (23.5,-0.0016597682040236047)
            (24.0,-0.0016487048340335204)
            (24.5,-0.0016377274434420425)
            (25.0,-0.0016268357377645436)
            (25.5,-0.0016160294137948456)
            (26.0,-0.0016053081598398004)
            (26.5,-0.0015946716559523649)
            (27.0,-0.001584119574163082)
            (27.5,-0.0015736515787098725)
            (28.0,-0.001563267326266053)
            (28.5,-0.0015529664661664956)
            (29.0,-0.0015427486406318508)
            (29.5,-0.0015326134849907528)
            (30.0,-0.001522560627899949)
            (30.5,-0.0015125896915622646)
            (31.0,-0.0015027002919423531)
            (31.5,-0.0014928920389801668)
            (32.0,-0.0014831645368020834)
            (32.5,-0.0014735173839296434)
            (33.0,-0.001463950173485838)
            (33.5,-0.0014544624933989028)
            (34.0,-0.0014450539266035742)
            (34.5,-0.0014357240512397607)
            (35.0,-0.0014264724408485992)
            (35.5,-0.0014172986645658448)
            (36.0,-0.0014082022873125831)
            (36.5,-0.0013991828699832115)
            (37.0,-0.0013902399696306778)
            (37.5,-0.0013813731396489462)
            (38.0,-0.0013725819299526697)
            (38.5,-0.001363865887154044)
            (39.0,-0.0013552245547368347)
            (39.5,-0.0013466574732275592)
            (40.0,-0.0013381641803638048)
            (40.5,-0.0013297442112596889)
            (41.0,-0.0013213970985684327)
            (41.5,-0.001313122372642063)
            (42.0,-0.0013049195616882273)
            (42.5,-0.0012967881919241186)
            (43.0,-0.0012887277877275246)
            (43.5,-0.001280737871784985)
            (44.0,-0.0012728179652370766)
            (44.5,-0.0012649675878208275)
            (45.0,-0.0012571862580092593)
            (45.5,-0.0012494734931480858)
            (46.0,-0.0012418288095895583)
            (46.5,-0.0012342517228234866)
            (47.0,-0.0012267417476054384)
            (47.5,-0.0012192983980821395)
            (48.0,-0.0012119211879140863)
            (48.5,-0.0012046096303953955)
            (49.0,-0.0011973632385709001)
            (49.5,-0.0011901815253505211)
            (50.0,-0.0011830640036209318)
        }
        ;
    \addlegendentry {$T_L =0.2$}
    \addplot[color={C2}, line width=0.5mm]
        coordinates {
            (-50.0,-0.005651205810211276)
            (-49.5,-0.005628021537202969)
            (-49.0,-0.005604490736496226)
            (-48.5,-0.005580611679633059)
            (-48.0,-0.005556382811860458)
            (-47.5,-0.005531802759909219)
            (-47.0,-0.00550687033977701)
            (-46.5,-0.005481584564496835)
            (-46.0,-0.005455944651871289)
            (-45.5,-0.005429950032151866)
            (-45.0,-0.005403600355641855)
            (-44.5,-0.0053768955002004)
            (-44.0,-0.005349835578624545)
            (-43.5,-0.005322420945885303)
            (-43.0,-0.005294652206193108)
            (-42.5,-0.005266530219867435)
            (-42.0,-0.005238056109984724)
            (-41.5,-0.005209231268778371)
            (-41.0,-0.005180057363764196)
            (-40.5,-0.005150536343564428)
            (-40.0,-0.005120670443403209)
            (-39.5,-0.005090462190246502)
            (-39.0,-0.005059914407559375)
            (-38.5,-0.005029030219653851)
            (-38.0,-0.0049978130556008514)
            (-37.5,-0.004966266652680205)
            (-37.0,-0.004934395059343333)
            (-36.5,-0.004902202637663995)
            (-36.0,-0.004869694065253347)
            (-35.5,-0.004836874336616645)
            (-35.0,-0.00480374876393016)
            (-34.5,-0.004770322977218174)
            (-34.0,-0.004736602923911498)
            (-33.5,-0.004702594867770545)
            (-33.0,-0.004668305387157873)
            (-32.5,-0.00463374137264694)
            (-32.0,-0.0045989100239559955)
            (-31.5,-0.004563818846198158)
            (-31.0,-0.0045284756454410475)
            (-30.5,-0.004492888523571788)
            (-30.0,-0.0044570658724656705)
            (-29.5,-0.004421016367459407)
            (-29.0,-0.0043847489601325255)
            (-28.5,-0.004348272870403213)
            (-28.0,-0.004311597577947675)
            (-27.5,-0.00427473281295484)
            (-27.0,-0.004237688546231086)
            (-26.5,-0.0042004749786724175)
            (-26.0,-0.004163102530124274)
            (-25.5,-0.004125581827651938)
            (-25.0,-0.004087923693247091)
            (-24.5,-0.004050139130998695)
            (-24.0,-0.004012239313758853)
            (-23.5,-0.003974235569336655)
            (-23.0,-0.0039361393662552605)
            (-22.5,-0.003897962299109584)
            (-22.0,-0.00385971607356383)
            (-21.5,-0.0038214124910299387)
            (-21.0,-0.0037830634330694984)
            (-20.5,-0.0037446808455631176)
            (-20.0,-0.0037062767226923375)
            (-19.5,-0.0036678630907801394)
            (-19.0,-0.0036294519920367935)
            (-18.5,-0.003591055468258272)
            (-18.0,-0.0035526855445246787)
            (-17.5,-0.003514354212946159)
            (-17.0,-0.0034760734165035344)
            (-16.5,-0.003437855033030374)
            (-16.0,-0.003399710859382573)
            (-15.5,-0.0033616525958406014)
            (-15.0,-0.00332369183078824)
            (-14.5,-0.0032858400257105964)
            (-14.0,-0.0032481085005523283)
            (-13.5,-0.0032105084194753385)
            (-13.0,-0.0031730507770533992)
            (-12.5,-0.0031357463849388915)
            (-12.0,-0.0030986058590347313)
            (-11.5,-0.0030616396072021272)
            (-11.0,-0.003024857817532361)
            (-10.5,-0.002988270447208192)
            (-10.0,-0.0029518872119778283)
            (-9.5,-0.002915717576261612)
            (-9.0,-0.0028797707439091142)
            (-8.5,-0.0028440556496209094)
            (-8.0,-0.0028085809510473296)
            (-7.5,-0.0027733550215729205)
            (-7.0,-0.002738385943793151)
            (-6.5,-0.002703681503686817)
            (-6.0,-0.0026692491854851527)
            (-5.5,-0.002635096167235929)
            (-5.0,-0.002601229317058353)
            (-4.5,-0.0025676551900821617)
            (-4.0,-0.002534380026061989)
            (-3.5,-0.0025014097476558973)
            (-3.0,-0.002468749959354866)
            (-2.5,-0.002436405947048125)
            (-2.0,-0.002404382678207397)
            (-1.5,-0.0023726848026714735)
            (-1.0,-0.002341316654011017)
            (-0.5,-0.0023102822514521346)
            (0.0,-0.002279585302336067)
            (0.5,-0.0022492292050912506)
            (1.0,-0.0022192170526931206)
            (1.5,-0.0021895516365862673)
            (2.0,-0.0021602354510429117)
            (2.5,-0.002131270697931224)
            (3.0,-0.002102659291866664)
            (3.5,-0.002074402865719298)
            (4.0,-0.00204650277645)
            (4.5,-0.0020189601112484694)
            (5.0,-0.0019917756939461556)
            (5.5,-0.001964950091677463)
            (6.0,-0.0019384836217629445)
            (6.5,-0.0019123763587886816)
            (7.0,-0.0018866281418565695)
            (7.5,-0.0018612385819808568)
            (8.0,-0.0018362070696069754)
            (8.5,-0.001811532782229446)
            (9.0,-0.0017872146920864627)
            (9.5,-0.0017632515739095932)
            (10.0,-0.0017396420127079493)
            (10.5,-0.0017163844115670815)
            (11.0,-0.0016934769994438425)
            (11.5,-0.0016709178389393876)
            (12.0,-0.0016487048340335204)
            (12.5,-0.0016268357377645436)
            (13.0,-0.0016053081598398004)
            (13.5,-0.001584119574163082)
            (14.0,-0.001563267326266053)
            (14.5,-0.0015427486406318508)
            (15.0,-0.001522560627899949)
            (15.5,-0.0015027002919423531)
            (16.0,-0.0014831645368020834)
            (16.5,-0.001463950173485838)
            (17.0,-0.0014450539266035742)
            (17.5,-0.0014264724408485992)
            (18.0,-0.0014082022873125831)
            (18.5,-0.0013902399696306778)
            (19.0,-0.0013725819299526697)
            (19.5,-0.0013552245547368347)
            (20.0,-0.0013381641803638048)
            (20.5,-0.0013213970985684327)
            (21.0,-0.0013049195616882273)
            (21.5,-0.0012887277877275246)
            (22.0,-0.0012728179652370766)
            (22.5,-0.0012571862580092593)
            (23.0,-0.0012418288095895583)
            (23.5,-0.0012267417476054384)
            (24.0,-0.0012119211879140863)
            (24.5,-0.0011973632385709001)
            (25.0,-0.0011830640036209318)
            (25.5,-0.0011690195867157928)
            (26.0,-0.0011552260945588196)
            (26.5,-0.0011416796401815322)
            (27.0,-0.0011283763460546673)
            (27.5,-0.0011153123470372228)
            (28.0,-0.0011024837931671782)
            (28.5,-0.0010898868522976597)
            (29.0,-0.00107751771258246)
            (29.5,-0.00106537258481495)
            (30.0,-0.0010534477046244763)
            (30.5,-0.0010417393345344245)
            (31.0,-0.00103024376588618)
            (31.5,-0.0010189573206332474)
            (32.0,-0.0010078763530098225)
            (32.5,-0.0009969972510780883)
            (33.0,-0.0009863164381585688)
            (33.5,-0.0009758303741477361)
            (34.0,-0.0009655355567271768)
            (34.5,-0.0009554285224685225)
            (35.0,-0.0009455058478382423)
            (35.5,-0.0009357641501064604)
            (36.0,-0.0009262000881638091)
            (36.5,-0.0009168103632503039)
            (37.0,-0.0009075917196001281)
            (37.5,-0.0008985409450061573)
            (38.0,-0.0008896548713079514)
            (38.5,-0.0008809303748068724)
            (39.0,-0.0008723643766118805)
            (39.5,-0.0008639538429194798)
            (40.0,-0.0008556957852311859)
            (40.5,-0.0008475872605117865)
            (41.0,-0.0008396253712915851)
            (41.5,-0.0008318072657156925)
            (42.0,-0.0008241301375433597)
            (42.5,-0.0008165912261002309)
            (43.0,-0.0008091878161862983)
            (43.5,-0.0008019172379422465)
            (44.0,-0.0007947768666767814)
            (44.5,-0.0007877641226574164)
            (45.0,-0.0007808764708671349)
            (45.5,-0.000774111420729221)
            (46.0,-0.0007674665258024649)
            (46.5,-0.0007609393834488729)
            (47.0,-0.0007545276344759012)
            (47.5,-0.0007482289627551717)
            (48.0,-0.0007420410948194934)
            (48.5,-0.0007359617994400336)
            (49.0,-0.0007299888871852484)
            (49.5,-0.0007241202099632539)
            (50.0,-0.0007183536605491184)
        }
        ;
    \addlegendentry {$T_L =0.1$}
    \addplot[color={C3}, line width=0.5mm]
        coordinates {
            (-50.0,-0.0067695292627343515)
            (-49.5,-0.006760670249775938)
            (-49.0,-0.0067515442395538776)
            (-48.5,-0.006742140336314865)
            (-48.0,-0.006732447170383524)
            (-47.5,-0.006722452880602946)
            (-47.0,-0.006712145096603776)
            (-46.5,-0.006701510920967529)
            (-46.0,-0.006690536911359578)
            (-45.5,-0.006679209062718305)
            (-45.0,-0.006667512789598511)
            (-44.5,-0.006655432908780172)
            (-44.0,-0.006642953622267533)
            (-43.5,-0.006630058500818454)
            (-43.0,-0.006616730468160249)
            (-42.5,-0.006602951786065416)
            (-42.0,-0.006588704040479216)
            (-41.5,-0.006573968128910649)
            (-41.0,-0.006558724249319087)
            (-40.5,-0.006542951890750643)
            (-40.0,-0.0065266298260011225)
            (-39.5,-0.006509736106606007)
            (-39.0,-0.006492248060482383)
            (-38.5,-0.00647414229257252)
            (-38.0,-0.006455394688864144)
            (-37.5,-0.006435980424187562)
            (-37.0,-0.00641587397421477)
            (-36.5,-0.006395049132109842)
            (-36.0,-0.006373479030302821)
            (-35.5,-0.006351136167880537)
            (-35.0,-0.00632799244410664)
            (-34.5,-0.006304019198598689)
            (-34.0,-0.006279187258702094)
            (-33.5,-0.006253466994607606)
            (-33.0,-0.006226828382760255)
            (-32.5,-0.006199241078102261)
            (-32.0,-0.006170674495678666)
            (-31.5,-0.00614109790211214)
            (-31.0,-0.006110480517420259)
            (-30.5,-0.006078791627604122)
            (-30.0,-0.006046000708379889)
            (-29.5,-0.006012077560353217)
            (-29.0,-0.005976992455850211)
            (-28.5,-0.005940716297515458)
            (-28.0,-0.005903220788667967)
            (-27.5,-0.005864478615268121)
            (-27.0,-0.005824463639193163)
            (-26.5,-0.005783151102345034)
            (-26.0,-0.005740517840923186)
            (-25.5,-0.005696542508987234)
            (-25.0,-0.005651205810211276)
            (-24.5,-0.005604490736496226)
            (-24.0,-0.005556382811860458)
            (-23.5,-0.00550687033977701)
            (-23.0,-0.005455944651871289)
            (-22.5,-0.005403600355641855)
            (-22.0,-0.005349835578624545)
            (-21.5,-0.005294652206193108)
            (-21.0,-0.005238056109984724)
            (-20.5,-0.005180057363764196)
            (-20.0,-0.005120670443403209)
            (-19.5,-0.005059914407559375)
            (-19.0,-0.0049978130556008514)
            (-18.5,-0.004934395059343333)
            (-18.0,-0.004869694065253347)
            (-17.5,-0.00480374876393016)
            (-17.0,-0.004736602923911498)
            (-16.5,-0.004668305387157873)
            (-16.0,-0.0045989100239559955)
            (-15.5,-0.0045284756454410475)
            (-15.0,-0.0044570658724656705)
            (-14.5,-0.0043847489601325255)
            (-14.0,-0.004311597577947675)
            (-13.5,-0.004237688546231086)
            (-13.0,-0.004163102530124274)
            (-12.5,-0.004087923693247091)
            (-12.0,-0.004012239313758853)
            (-11.5,-0.0039361393662552605)
            (-11.0,-0.00385971607356383)
            (-10.5,-0.0037830634330694984)
            (-10.0,-0.0037062767226923375)
            (-9.5,-0.0036294519920367935)
            (-9.0,-0.0035526855445246787)
            (-8.5,-0.0034760734165035344)
            (-8.0,-0.003399710859382573)
            (-7.5,-0.00332369183078824)
            (-7.0,-0.0032481085005523283)
            (-6.5,-0.0031730507770533992)
            (-6.0,-0.0030986058590347313)
            (-5.5,-0.003024857817532361)
            (-5.0,-0.0029518872119778283)
            (-4.5,-0.0028797707439091142)
            (-4.0,-0.0028085809510473296)
            (-3.5,-0.002738385943793151)
            (-3.0,-0.0026692491854851527)
            (-2.5,-0.002601229317058353)
            (-2.0,-0.002534380026061989)
            (-1.5,-0.002468749959354866)
            (-1.0,-0.002404382678207397)
            (-0.5,-0.002341316654011017)
            (0.0,-0.002279585302336067)
            (0.5,-0.0022192170526931206)
            (1.0,-0.0021602354510429117)
            (1.5,-0.002102659291866664)
            (2.0,-0.00204650277645)
            (2.5,-0.0019917756939461556)
            (3.0,-0.0019384836217629445)
            (3.5,-0.0018866281418565695)
            (4.0,-0.0018362070696069754)
            (4.5,-0.0017872146920864627)
            (5.0,-0.0017396420127079493)
            (5.5,-0.0016934769994438425)
            (6.0,-0.0016487048340335204)
            (6.5,-0.0016053081598398004)
            (7.0,-0.001563267326266053)
            (7.5,-0.001522560627899949)
            (8.0,-0.0014831645368020834)
            (8.5,-0.0014450539266035742)
            (9.0,-0.0014082022873125831)
            (9.5,-0.0013725819299526697)
            (10.0,-0.0013381641803638048)
            (10.5,-0.0013049195616882273)
            (11.0,-0.0012728179652370766)
            (11.5,-0.0012418288095895583)
            (12.0,-0.0012119211879140863)
            (12.5,-0.0011830640036209318)
            (13.0,-0.0011552260945588196)
            (13.5,-0.0011283763460546673)
            (14.0,-0.0011024837931671782)
            (14.5,-0.00107751771258246)
            (15.0,-0.0010534477046244763)
            (15.5,-0.00103024376588618)
            (16.0,-0.0010078763530098225)
            (16.5,-0.0009863164381585688)
            (17.0,-0.0009655355567271768)
            (17.5,-0.0009455058478382423)
            (18.0,-0.0009262000881638091)
            (18.5,-0.0009075917196001281)
            (19.0,-0.0008896548713079514)
            (19.5,-0.0008723643766118805)
            (20.0,-0.0008556957852311859)
            (20.5,-0.0008396253712915851)
            (21.0,-0.0008241301375433597)
            (21.5,-0.0008091878161862983)
            (22.0,-0.0007947768666767814)
            (22.5,-0.0007808764708671349)
            (23.0,-0.0007674665258024649)
            (23.5,-0.0007545276344759012)
            (24.0,-0.0007420410948194934)
            (24.5,-0.0007299888871852484)
            (25.0,-0.0007183536605491184)
            (25.5,-0.0007071187176498229)
            (26.0,-0.0006962679992550787)
            (26.5,-0.0006857860677290424)
            (27.0,-0.0006756580900576993)
            (27.5,-0.0006658698204726575)
            (28.0,-0.0006564075827988142)
            (28.5,-0.0006472582526374451)
            (29.0,-0.0006384092394834029)
            (29.5,-0.000629848468863305)
            (30.0,-0.0006215643645707348)
            (30.5,-0.0006135458310645685)
            (31.0,-0.0006057822360875101)
            (31.5,-0.0005982633935537098)
            (32.0,-0.0005909795467468949)
            (32.5,-0.0005839213518637473)
            (33.0,-0.0005770798619312067)
            (33.5,-0.0005704465111209627)
            (34.0,-0.0005640130994795528)
            (34.5,-0.0005577717780881657)
            (35.0,-0.0005517150346624099)
            (35.5,-0.0005458356795989248)
            (36.0,-0.0005401268324727241)
            (36.5,-0.000534581908986543)
            (37.0,-0.0005291946083711867)
            (37.5,-0.000523958901233894)
            (38.0,-0.0005188690178500342)
            (38.5,-0.0005139194368919985)
            (39.0,-0.00050910487458823)
            (39.5,-0.0005044202743017655)
            (40.0,-0.0004998607965257128)
            (40.5,-0.0004954218092745726)
            (41.0,-0.0004910988788720397)
            (41.5,-0.00048688776111766746)
            (42.0,-0.000482784392823371)
            (42.5,-0.00047878488370798537)
            (43.0,-0.0004748855086382704)
            (43.5,-0.0004710827002047058)
            (44.0,-0.00046737304162041175)
            (44.5,-0.00046375325993160783)
            (45.0,-0.00046022021952811835)
            (45.5,-0.0004567709159425907)
            (46.0,-0.00045340246992727715)
            (46.5,-0.00045011212179744503)
            (47.0,-0.00044689722603071506)
            (47.5,-0.0004437552461118922)
            (48.0,-0.0004406837496131139)
            (48.5,-0.00043768040349944536)
            (49.0,-0.0004347429696503205)
            (49.5,-0.0004318693005875513)
            (50.0,-0.00042905733540091434)
        }
        ;
    \addlegendentry {$T_L =0.05$}
\end{axis}

\begin{loglogaxis}[
    name=gammaeff,
    at=(FQS.east),
    anchor=west,
    xshift=1.75cm,
    xlabel={$T_L$},
    ylabel={$\gamma_{\mathrm{eff}}$},
     legend style={
        at={(0.975,0.975)},
        anchor=north east,
        cells={anchor=west},
    }, 
    y label style={rotate=-90},
]
%    \addlegendimage{empty legend}
%    \addlegendentry{$\varepsilon$} 
    \addplot[forget plot, densely dashed, shorten > = -2cm, shorten < = -2cm, line width=0.25mm, C0]
        coordinates {
            (1.0,0.00129367882)
            (2.0,0.000323419704)
            (4.0,8.0854926e-5)
            (8.0,2.02137315e-5)
            (16.0,5.05343288e-6)
            (32.0,1.26335822e-6)
            (64.0,3.15839555e-7)
        }
        ;
    \addplot[forget plot, densely dashed, shorten > = -2cm, shorten < = -2cm, line width=0.25mm,C1]
        coordinates {
            (1.0,0.0323419704)
            (2.0,0.0080854926)
            (4.0,0.00202137315)
            (8.0,0.000505343288)
            (16.0,0.000126335822)
            (32.0,3.15839555e-5)
            (64.0,7.89598887e-6)
        }
        ;
    \addplot[forget plot, densely dashed, shorten > = -2cm, shorten < = -2cm, line width=0.25mm,C2]
        coordinates {
            (1.0,0.129367882)
            (2.0,0.0323419704)
            (4.0,0.0080854926)
            (8.0,0.00202137315)
            (16.0,0.000505343288)
            (32.0,0.000126335822)
            (64.0,3.15839555e-5)
        }
        ;
    \addplot[draw=C0, mark=*, mark options={mark size=2pt,fill=C0!80}]
        coordinates {
            (1.0,0.000461729528)
            (2.0,0.00021942969)
            (4.0,7.09421206e-5)
            (8.0,1.8781612e-5)
            (16.0,4.84104104e-6)
            (32.0,1.44109538e-6)
            (64.0,2.97672884e-7)
        }
        ;
        \addlegendentry{$\varepsilon=0.01$}
    \addplot[draw=C1, mark=triangle*,mark options={mark size=3pt,fill=C1!80}]
        coordinates {
            (1.0,0.0114599344)
            (2.0,0.00541939028)
            (4.0,0.00178307751)
            (8.0,0.00048475587)
            (16.0,0.000118462545)
            (32.0,3.00283698e-5)
            (64.0,7.2197859e-6)
        }
        ;
        \addlegendentry{$\varepsilon=0.05$}
    \addplot[draw=C2, mark=square*, mark options={mark size=2pt,fill=C2!80}]
        coordinates {
            (1.0,0.0152513705)
            (2.0,0.0208365672)
            (4.0,0.00759978228)
            (8.0,0.00196331748)
            (16.0,0.000490757536)
            (32.0,0.000118539693)
            (64.0,2.65252038e-5)
        }
        ;
        \addlegendentry{$\varepsilon=0.1$}
\end{loglogaxis}
\node at ($ (FQS.south) - (0, 1.5cm) $) {\textbf{(a)}};
\node at ($ (gammaeff.south) - (0, 1.5cm) $) {\textbf{(b)}};
\end{tikzpicture}

==> figures/nondim_comparison.tikz <==
% Recommended preamble:
\begin{tikzpicture}[trim left=(linear.west)]
\begin{axis}[name=linear,xmin={0}, xmax={0.5}, xlabel={$T_L$}, ylabel={$\langle J\rangle$}, y label style={rotate=-90}, legend style={cells={anchor=west}}]
    \draw[gray] (0,0) -- (1,0);
    \addplot[restrict x to domain=-1:2, color={C0}, line width=0.5mm, line join=round, forget plot]
        coordinates {

            (0.002004008016032064,6.335628075209815e-5)
            (0.004008016032064128,0.00017459191120430475)
            (0.006012024048096192,0.00029023226036207074)
            (0.008016032064128256,0.00041089022511982335)
            (0.01002004008016032,0.0005366365834125007)
            (0.012024048096192385,0.0006648147635962612)
            (0.014028056112224449,0.0007810028925810692)
            (0.01603206412825651,0.0008379030816125721)
            (0.018036072144288578,0.0008435645388916542)
            (0.02004008016032064,0.000833234669826612)
            (0.022044088176352707,0.0008165423168460783)
            (0.02404809619238477,0.0007966712961713432)
            (0.026052104208416832,0.0007751751383506041)
            (0.028056112224448898,0.000752961472933209)
            (0.03006012024048096,0.0007306018867840927)
            (0.03206412825651302,0.0007084665353897979)
            (0.03406813627254509,0.0006867956703290986)
            (0.036072144288577156,0.0006657424390630221)
            (0.03807615230460922,0.0006454003432310975)
            (0.04008016032064128,0.0006258216115533015)
            (0.04208416833667335,0.0006070298228429879)
            (0.04408817635270541,0.0005890287288133396)
            (0.04609218436873747,0.0005718084907286111)
            (0.04809619238476954,0.0005553501197237485)
            (0.050100200400801605,0.0005396286508019629)
            (0.052104208416833664,0.0005246154142993766)
            (0.05410821643286573,0.0005102796587944439)
            (0.056112224448897796,0.0004965897051229385)
            (0.05811623246492986,0.0004835137599197327)
            (0.06012024048096192,0.0004710204812564315)
            (0.06212424849699399,0.0004590793635573581)
            (0.06412825651302605,0.0004476609908222536)
            (0.06613226452905811,0.00043673719409392873)
            (0.06813627254509018,0.0004262811396036964)
            (0.07014028056112225,0.00041626736708348693)
            (0.07214428857715431,0.0004066717926345458)
            (0.07414829659318638,0.00039747168678210784)
            (0.07615230460921844,0.0003886456355617043)
            (0.0781563126252505,0.0003801734904160551)
            (0.08016032064128256,0.0003720363111434766)
            (0.08216432865731463,0.00036421630499229124)
            (0.0841683366733467,0.00035669676414043023)
            (0.08617234468937876,0.00034946200316118955)
            (0.08817635270541083,0.00034249729760030457)
            (0.09018036072144289,0.00033578882443535316)
            (0.09218436873747494,0.00032932360492583026)
            (0.09418837675350701,0.00032308945016819177)
            (0.09619238476953908,0.0003170749095278822)
            (0.09819639278557114,0.00031126922201693894)
            (0.10020040080160321,0.0003056622706115595)
            (0.10220440881763528,0.0003002445394518142)
            (0.10420841683366733,0.0002950070738298285)
            (0.1062124248496994,0.0002899414428492595)
            (0.10821643286573146,0.0002850397046243268)
            (0.11022044088176353,0.0002802943738789718)
            (0.11222444889779559,0.00027569839180373285)
            (0.11422845691382766,0.00027124509802856685)
            (0.11623246492985972,0.00026692820457289214)
            (0.11823647294589178,0.00026274177163888217)
            (0.12024048096192384,0.000258680185119947)
            (0.12224448897795591,0.00025473813570280133)
            (0.12424849699398798,0.00025091059944851385)
            (0.12625250501002003,0.0002471928197448637)
            (0.1282565130260521,0.00024358029052938673)
            (0.13026052104208416,0.00024006874068921072)
            (0.13226452905811623,0.0002366541195504373)
            (0.1342685370741483,0.0002333325833760355)
            (0.13627254509018036,0.0002301004827971364)
            (0.13827655310621242,0.00022695435110827515)
            (0.1402805611222445,0.00022389089336229015)
            (0.14228456913827656,0.00022090697620550236)
            (0.14428857715430862,0.00021799961839838762)
            (0.1462925851703407,0.0002151659819710889)
            (0.14829659318637275,0.00021240336396713028)
            (0.15030060120240482,0.00020970918873221237)
            (0.1523046092184369,0.0002070810007083942)
            (0.15430861723446893,0.00020451645769697802)
            (0.156312625250501,0.0002020133245562989)
            (0.15831663326653306,0.000199569467303207)
            (0.16032064128256512,0.00019718284758947266)
            (0.1623246492985972,0.00019485151752650126)
            (0.16432865731462926,0.0001925736148338565)
            (0.16633266533066132,0.00019034735828891137)
            (0.1683366733466934,0.00018817104345666733)
            (0.17034068136272545,0.00018604303868044038)
            (0.17234468937875752,0.00018396178131544906)
            (0.1743486973947896,0.00018192577418882458)
            (0.17635270541082165,0.00017993358227066803)
            (0.17835671342685372,0.00017798382954200458)
            (0.18036072144288579,0.00017607519604649976)
            (0.18236472945891782,0.0001742064151137449)
            (0.1843687374749499,0.00017237627074286242)
            (0.18637274549098196,0.00017058359513593416)
            (0.18837675350701402,0.0001688272663715696)
            (0.1903807615230461,0.00016710620620956923)
            (0.19238476953907815,0.00016541937801834643)
            (0.19438877755511022,0.00016376578481728407)
            (0.1963927855711423,0.0001621444674268211)
            (0.19839679358717435,0.0001605545027195455)
            (0.20040080160320642,0.00015899500196596926)
            (0.20240480961923848,0.00015746510926925174)
            (0.20440881763527055,0.000155964000083343)
            (0.20641282565130262,0.0001544908798095513)
            (0.20841683366733466,0.00015304498246676324)
            (0.21042084168336672,0.00015162556943094748)
            (0.2124248496993988,0.00015023192823982498)
            (0.21442885771543085,0.00014886337145883358)
            (0.21643286573146292,0.000147519235604836)
            (0.218436873747495,0.0001461988801242132)
            (0.22044088176352705,0.00014490168642218446)
            (0.22244488977955912,0.00014362705694044562)
            (0.22444889779559118,0.00014237441428036174)
            (0.22645290581162325,0.00014114320036916035)
            (0.22845691382765532,0.00013993287566668958)
            (0.23046092184368738,0.0001387429184105044)
            (0.23246492985971945,0.00013757282389717512)
            (0.23446893787575152,0.00013642210379777542)
            (0.23647294589178355,0.00013529028550576797)
            (0.23847695390781562,0.00013417691151546826)
            (0.24048096192384769,0.00013308153882945272)
            (0.24248496993987975,0.00013200373839341003)
            (0.24448897795591182,0.0001309430945569495)
            (0.24649298597194388,0.00012989920455896715)
            (0.24849699398797595,0.000128871678036364)
            (0.250501002004008,0.00012786013655483386)
            (0.25250501002004005,0.00012686421316061085)
            (0.2545090180360721,0.00012588355195210834)
            (0.2565130260521042,0.00012491780767043777)
            (0.25851703406813625,0.0001239666453078134)
            (0.2605210420841683,0.00012302973973299763)
            (0.2625250501002004,0.00012210677533292118)
            (0.26452905811623245,0.00012119744566964232)
            (0.2665330661322645,0.00012030145315195693)
            (0.2685370741482966,0.00011941850872084438)
            (0.27054108216432865,0.00011854833154820166)
            (0.2725450901803607,0.00011769064874810882)
            (0.2745490981963928,0.00011684519510007106)
            (0.27655310621242485,0.00011601171278372068)
            (0.2785571142284569,0.00011518995112431148)
            (0.280561122244489,0.00011437966634862413)
            (0.28256513026052105,0.00011358062135070225)
            (0.2845691382765531,0.00011279258546702097)
            (0.2865731462925852,0.00011201533426063293)
            (0.28857715430861725,0.00011124864931385618)
            (0.2905811623246493,0.0001104923180291422)
            (0.2925851703406814,0.00010974613343776908)
            (0.29458917835671344,0.00010900989401595064)
            (0.2965931863727455,0.00010828340350805597)
            (0.2985971943887776,0.00010756647075668905)
            (0.30060120240480964,0.00010685890953918613)
            (0.3026052104208417,0.0001061605384103678)
            (0.3046092184368738,0.00010547118055122528)
            (0.3066132264529058,0.0001047906636232804)
            (0.30861723446893785,0.00010411881962839477)
            (0.3106212424849699,0.00010345548477375478)
            (0.312625250501002,0.00010280049934185181)
            (0.31462925851703405,0.00010215370756523371)
            (0.3166332665330661,0.00010151495750582745)
            (0.3186372745490982,0.0001008841009385922)
            (0.32064128256513025,0.00010026099323941814)
            (0.3226452905811623,9.964549327702491e-5)
            (0.3246492985971944,9.903746330867129e-5)
            (0.32665330661322645,9.843676887964728e-5)
            (0.3286573146292585,9.784327872618122e-5)
            (0.3306613226452906,9.725686468187855e-5)
            (0.33266533066132264,9.667740158731734e-5)
            (0.3346693386773547,9.61047672028366e-5)
            (0.3366733466933868,9.553884212428223e-5)
            (0.33867735470941884,9.497950970168921e-5)
            (0.3406813627254509,9.442665596069388e-5)
            (0.342685370741483,9.38801695266051e-5)
            (0.34468937875751504,9.333994155108765e-5)
            (0.3466933867735471,9.280586564123044e-5)
            (0.3486973947895792,9.227783779102436e-5)
            (0.35070140280561124,9.175575631511346e-5)
            (0.3527054108216433,9.123952178469925e-5)
            (0.35470941883767537,9.072903696557973e-5)
            (0.35671342685370744,9.022420675819403e-5)
            (0.3587174348697395,8.972493813961753e-5)
            (0.36072144288577157,8.92311401074376e-5)
            (0.3627254509018036,8.87427236253905e-5)
            (0.36472945891783565,8.825960157082341e-5)
            (0.3667334669338677,8.778168868372076e-5)
            (0.3687374749498998,8.730890151743844e-5)
            (0.37074148296593185,8.684115839090241e-5)
            (0.3727454909819639,8.637837934237871e-5)
            (0.374749498997996,8.592048608464873e-5)
            (0.37675350701402804,8.546740196154743e-5)
            (0.3787575150300601,8.501905190590952e-5)
            (0.3807615230460922,8.457536239874557e-5)
            (0.38276553106212424,8.413626142969528e-5)
            (0.3847695390781563,8.370167845866681e-5)
            (0.3867735470941884,8.327154437865108e-5)
            (0.38877755511022044,8.284579147965277e-5)
            (0.3907815631262525,8.242435341367686e-5)
            (0.3927855711422846,8.20071651607865e-5)
            (0.39478957915831664,8.159416299618608e-5)
            (0.3967935871743487,8.118528445819291e-5)
            (0.39879759519038077,8.078046831726279e-5)
            (0.40080160320641284,8.037965454583202e-5)
            (0.4028056112224449,7.998278428905721e-5)
            (0.40480961923847697,7.958979983646094e-5)
            (0.40681362725450904,7.920064459429636e-5)
            (0.4088176352705411,7.881526305878797e-5)
            (0.41082164328657317,7.843360079009111e-5)
            (0.41282565130260523,7.805560438700921e-5)
            (0.4148296593186373,7.76812214624192e-5)
            (0.4168336673346693,7.731040061940029e-5)
            (0.4188376753507014,7.694309142800053e-5)
            (0.42084168336673344,7.657924440271408e-5)
            (0.4228456913827655,7.621881098050661e-5)
            (0.4248496993987976,7.5861743499509e-5)
            (0.42685370741482964,7.550799517826757e-5)
            (0.4288577154308617,7.515752009557601e-5)
            (0.4308617234468938,7.481027317084182e-5)
            (0.43286573146292584,7.446621014499727e-5)
            (0.4348697394789579,7.412528756196456e-5)
            (0.43687374749499,7.378746275051085e-5)
            (0.43887775551102204,7.345269380671916e-5)
            (0.4408817635270541,7.312093957685697e-5)
            (0.44288577154308617,7.279215964068671e-5)
            (0.44488977955911824,7.246631429527014e-5)
            (0.4468937875751503,7.214336453916078e-5)
            (0.44889779559118237,7.182327205701597e-5)
            (0.45090180360721444,7.150599920464719e-5)
            (0.4529058116232465,7.119150899439283e-5)
            (0.45490981963927857,7.087976508092853e-5)
            (0.45691382765531063,7.057073174740072e-5)
            (0.4589178356713427,7.026437389196726e-5)
            (0.46092184368737477,6.996065701464575e-5)
            (0.46292585170340683,6.965954720447278e-5)
            (0.4649298597194389,6.936101112705047e-5)
            (0.46693386773547096,6.906501601237066e-5)
            (0.46893787575150303,6.877152964294804e-5)
            (0.4709418837675351,6.848052034225612e-5)
            (0.4729458917835671,6.819195696343998e-5)
            (0.4749498997995992,6.790580887833315e-5)
            (0.47695390781563124,6.762204596672676e-5)
            (0.4789579158316633,6.734063860590552e-5)
            (0.48096192384769537,6.706155766045273e-5)
            (0.48296593186372744,6.67847744722797e-5)
            (0.4849699398797595,6.651026085094181e-5)
            (0.48697394789579157,6.62379890641144e-5)
            (0.48897795591182364,6.596793182840083e-5)
            (0.4909819639278557,6.570006230027216e-5)
            (0.49298597194388777,6.543435406727876e-5)
            (0.49498997995991983,6.517078113941623e-5)
            (0.4969939879759519,6.490931794077954e-5)
            (0.49899799599198397,6.464993930134184e-5)
            (0.501002004008016,6.439262044895625e-5)
            (0.503006012024048,6.413733700153826e-5)
            (0.5050100200400801,6.388406495943924e-5)
            (0.5070140280561122,6.363278069799989e-5)
            (0.5090180360721442,6.338346096027215e-5)
            (0.5110220440881763,6.313608284989712e-5)
            (0.5130260521042084,6.28906238241653e-5)
            (0.5150300601202404,6.264706168722546e-5)
            (0.5170340681362725,6.240537458346038e-5)
            (0.5190380761523046,6.216554099099342e-5)
            (0.5210420841683366,6.192753971538881e-5)
            (0.5230460921843687,6.169134988341818e-5)
            (0.5250501002004008,6.145695093702432e-5)
            (0.5270541082164328,6.122432262742813e-5)
            (0.5290581162324649,6.099344500931575e-5)
            (0.531062124248497,6.0764298435239984e-5)
            (0.533066132264529,6.0536863550002086e-5)
            (0.5350701402805611,6.031112128532744e-5)
            (0.5370741482965932,6.008705285456371e-5)
            (0.5390781563126252,5.986463974747207e-5)
            (0.5410821643286573,5.964386372520541e-5)
            (0.5430861723446894,5.9424706815387224e-5)
            (0.5450901803607214,5.9207151307198396e-5)
            (0.5470941883767535,5.8991179746717366e-5)
            (0.5490981963927856,5.877677493225e-5)
            (0.5511022044088176,5.8563919909802495e-5)
            (0.5531062124248497,5.8352597968659756e-5)
            (0.5551102204408818,5.814279263704721e-5)
            (0.5571142284569138,5.793448767783564e-5)
            (0.5591182364729459,5.772766708448203e-5)
            (0.561122244488978,5.7522315076856765e-5)
            (0.56312625250501,5.731841609731773e-5)
            (0.5651302605210421,5.7115954806800936e-5)
            (0.5671342685370742,5.691491608098253e-5)
            (0.5691382765531062,5.671528500659333e-5)
            (0.5711422845691383,5.651704687769471e-5)
            (0.5731462925851704,5.632018719210455e-5)
            (0.5751503006012024,5.612469164792804e-5)
            (0.5771543086172345,5.593054614009993e-5)
            (0.5791583166332666,5.573773675697184e-5)
            (0.5811623246492986,5.554624977707875e-5)
            (0.5831663326653307,5.535607166588111e-5)
            (0.5851703406813628,5.516718907255249e-5)
            (0.5871743486973948,5.497958882698522e-5)
            (0.5891783567134269,5.479325793662257e-5)
            (0.591182364729459,5.460818358356517e-5)
            (0.593186372745491,5.4424353121652e-5)
            (0.5951903807615231,5.424175407351306e-5)
            (0.5971943887775552,5.406037412789416e-5)
            (0.5991983967935872,5.388020113679971e-5)
            (0.6012024048096193,5.370122311283535e-5)
            (0.6032064128256514,5.352342822659831e-5)
            (0.6052104208416834,5.3346804804048736e-5)
            (0.6072144288577155,5.3171341323978565e-5)
            (0.6092184368737475,5.299702641552889e-5)
            (0.6112224448897795,5.282384885574615e-5)
            (0.6132264529058116,5.2651797567205674e-5)
            (0.6152304609218436,5.248086161561057e-5)
            (0.6172344689378757,5.231103020758557e-5)
            (0.6192384769539078,5.214229268829721e-5)
            (0.6212424849699398,5.197463853935024e-5)
            (0.6232464929859719,5.180805737655193e-5)
            (0.625250501002004,5.164253894780412e-5)
            (0.627254509018036,5.147807313100273e-5)
            (0.6292585170340681,5.131464993198521e-5)
            (0.6312625250501002,5.1152259482549137e-5)
            (0.6332665330661322,5.0990892038412685e-5)
            (0.6352705410821643,5.08305379773492e-5)
            (0.6372745490981964,5.067118779725636e-5)
            (0.6392785571142284,5.0512832114241274e-5)
            (0.6412825651302605,5.035546166091107e-5)
            (0.6432865731462926,5.019906728442315e-5)
            (0.6452905811623246,5.004363994485188e-5)
            (0.6472945891783567,4.988917071337344e-5)
            (0.6492985971943888,4.973565077060391e-5)
            (0.6513026052104208,4.958307140493222e-5)
            (0.6533066132264529,4.943142401084643e-5)
            (0.655310621242485,4.928070008736567e-5)
            (0.657314629258517,4.9130891236434044e-5)
            (0.6593186372745491,4.8981989161394386e-5)
            (0.6613226452905812,4.8833985665442676e-5)
            (0.6633266533066132,4.8686872650119925e-5)
            (0.6653306613226453,4.854064211387606e-5)
            (0.6673346693386774,4.839528615063452e-5)
            (0.6693386773547094,4.825079694831773e-5)
            (0.6713426853707415,4.8107166787518474e-5)
            (0.6733466933867736,4.796438804008432e-5)
            (0.6753507014028056,4.782245316779654e-5)
            (0.6773547094188377,4.768135472108138e-5)
            (0.6793587174348698,4.754108533761846e-5)
            (0.6813627254509018,4.740163774119242e-5)
            (0.6833667334669339,4.726300474035456e-5)
            (0.685370741482966,4.712517922718787e-5)
            (0.687374749498998,4.6988154176168886e-5)
            (0.6893787575150301,4.685192264291329e-5)
            (0.6913827655310621,4.671647776304484e-5)
            (0.6933867735470942,4.658181275101146e-5)
            (0.6953907815631263,4.644792089902704e-5)
            (0.6973947895791583,4.6314795575905614e-5)
            (0.6993987975951904,4.618243022593066e-5)
            (0.7014028056112225,4.605081836791516e-5)
            (0.7034068136272545,4.59199535940307e-5)
            (0.7054108216432866,4.5789829568825754e-5)
            (0.7074148296593187,4.5660440028201e-5)
            (0.7094188376753507,4.5531778778381e-5)
            (0.7114228456913828,4.540383969496384e-5)
            (0.7134268537074149,4.52766167219886e-5)
            (0.7154308617234469,4.515010387088305e-5)
            (0.717434869739479,4.502429521960564e-5)
            (0.7194388777555111,4.489918491169659e-5)
            (0.7214428857715431,4.477476715541783e-5)
            (0.7234468937875751,4.4651036222765804e-5)
            (0.7254509018036072,4.452798644872502e-5)
            (0.7274549098196392,4.44056122303006e-5)
            (0.7294589178356713,4.428390802572415e-5)
            (0.7314629258517034,4.4162868353595614e-5)
            (0.7334669338677354,4.404248779210407e-5)
            (0.7354709418837675,4.392276097816534e-5)
            (0.7374749498997996,4.3803682606682943e-5)
            (0.7394789579158316,4.3685247429734205e-5)
            (0.7414829659318637,4.3567450255790854e-5)
            (0.7434869739478958,4.345028594903429e-5)
            (0.7454909819639278,4.333374942849933e-5)
            (0.7474949899799599,4.321783566748015e-5)
            (0.749498997995992,4.3102539692678455e-5)
            (0.751503006012024,4.298785658357974e-5)
            (0.7535070140280561,4.287378147172224e-5)
            (0.7555110220440882,4.276030954001575e-5)
            (0.7575150300601202,4.264743602209298e-5)
            (0.7595190380761523,4.2535156201593433e-5)
            (0.7615230460921844,4.2423465411551194e-5)
            (0.7635270541082164,4.231235903374406e-5)
            (0.7655310621242485,4.2201832498036034e-5)
            (0.7675350701402806,4.209188128178301e-5)
            (0.7695390781563126,4.198250090920399e-5)
            (0.7715430861723447,4.187368695076939e-5)
            (0.7735470941883767,4.176543502262723e-5)
            (0.7755511022044088,4.165774078600266e-5)
            (0.7775551102204409,4.1550599946623245e-5)
            (0.779559118236473,4.1444008254106544e-5)
            (0.781563126252505,4.1337961501510816e-5)
            (0.7835671342685371,4.1232455524681134e-5)
            (0.7855711422845691,4.112748620173087e-5)
            (0.7875751503006012,4.102304945253678e-5)
            (0.7895791583166333,4.0919141238160374e-5)
            (0.7915831663326653,4.081575756041797e-5)
            (0.7935871743486974,4.071289446127224e-5)
            (0.7955911823647295,4.0610548022358714e-5)
            (0.7975951903807615,4.0508714364557253e-5)
            (0.7995991983967936,4.040738964735983e-5)
            (0.8016032064128257,4.0306570068583407e-5)
            (0.8036072144288577,4.0206251863703566e-5)
            (0.8056112224448898,4.0106431305514766e-5)
            (0.8076152304609219,4.000710470363585e-5)
            (0.8096192384769539,3.990826840402997e-5)
            (0.811623246492986,3.980991878858373e-5)
            (0.8136272545090181,3.971205227468355e-5)
            (0.8156312625250501,3.9614665314711564e-5)
            (0.8176352705410822,3.9517754395755095e-5)
            (0.8196392785571143,3.942131603900839e-5)
            (0.8216432865731463,3.932534679950966e-5)
            (0.8236472945891784,3.922984326563589e-5)
            (0.8256513026052105,3.9134802058756116e-5)
            (0.8276553106212425,3.904021983280728e-5)
            (0.8296593186372746,3.8946093273915185e-5)
            (0.8316633266533067,3.8852419099992103e-5)
            (0.8336673346693386,3.875919406038116e-5)
            (0.8356713426853707,3.866641493546004e-5)
            (0.8376753507014028,3.857407853626853e-5)
            (0.8396793587174348,3.848218170418397e-5)
            (0.8416833667334669,3.839072131052749e-5)
            (0.843687374749499,3.8299694256172205e-5)
            (0.845691382765531,3.820909747132312e-5)
            (0.8476953907815631,3.811892791499219e-5)
            (0.8496993987975952,3.80291825748528e-5)
            (0.8517034068136272,3.793985846671106e-5)
            (0.8537074148296593,3.785095263435746e-5)
            (0.8557114228456913,3.776246214911084e-5)
            (0.8577154308617234,3.7674384109550534e-5)
            (0.8597194388777555,3.758671564122122e-5)
            (0.8617234468937875,3.7499453896269414e-5)
            (0.8637274549098196,3.741259605316216e-5)
            (0.8657314629258517,3.732613931639267e-5)
            (0.8677354709418837,3.724008091616931e-5)
            (0.8697394789579158,3.7154418108108984e-5)
            (0.8717434869739479,3.706914817300676e-5)
            (0.87374749498998,3.698426841645045e-5)
            (0.875751503006012,3.689977616861202e-5)
            (0.8777555110220441,3.681566878393648e-5)
            (0.8797595190380761,3.67319436409259e-5)
            (0.8817635270541082,3.664859814173919e-5)
            (0.8837675350701403,3.656562971205466e-5)
            (0.8857715430861723,3.648303580075443e-5)
            (0.8877755511022044,3.640081387965746e-5)
            (0.8897795591182365,3.6318961443263145e-5)
            (0.8917835671342685,3.623747600850298e-5)
            (0.8937875751503006,3.6156355114501855e-5)
            (0.8957915831663327,3.607559632232961e-5)
            (0.8977955911823647,3.599519721471234e-5)
            (0.8997995991983968,3.591515539587249e-5)
            (0.9018036072144289,3.5835468491197305e-5)
            (0.9038076152304609,3.575613414711136e-5)
            (0.905811623246493,3.567715003074672e-5)
            (0.9078156312625251,3.559851382975984e-5)
            (0.9098196392785571,3.552022325213055e-5)
            (0.9118236472945892,3.544227602588116e-5)
            (0.9138276553106213,3.536466989888899e-5)
            (0.9158316633266533,3.528740263872622e-5)
            (0.9178356713426854,3.521047203230603e-5)
            (0.9198396793587175,3.513387588581994e-5)
            (0.9218436873747495,3.505761202445171e-5)
            (0.9238476953907816,3.498167829215884e-5)
            (0.9258517034068137,3.4906072551532606e-5)
            (0.9278557114228457,3.4830792683545793e-5)
            (0.9298597194388778,3.4755836587387156e-5)
            (0.9318637274549099,3.4681202180217706e-5)
            (0.9338677354709419,3.460688739706556e-5)
            (0.935871743486974,3.453289019052255e-5)
            (0.9378757515030061,3.4459208530676433e-5)
            (0.9398797595190381,3.438584040480867e-5)
            (0.9418837675350702,3.431278381733911e-5)
            (0.9438877755511023,3.4240036789517224e-5)
            (0.9458917835671342,3.416759735932062e-5)
            (0.9478957915831663,3.4095463581281975e-5)
            (0.9498997995991983,3.402363352624806e-5)
            (0.9519038076152304,3.39521052812949e-5)
            (0.9539078156312625,3.388087694951896e-5)
            (0.9559118236472945,3.380994664983406e-5)
            (0.9579158316633266,3.3739312516893755e-5)
            (0.9599198396793587,3.366897270083347e-5)
            (0.9619238476953907,3.359892536716011e-5)
            (0.9639278557114228,3.352916869661856e-5)
            (0.9659318637274549,3.345970088492765e-5)
            (0.9679358717434869,3.3390520142776815e-5)
            (0.969939879759519,3.332162469555002e-5)
            (0.9719438877755511,3.325301278323303e-5)
            (0.9739478957915831,3.318468266024617e-5)
            (0.9759519038076152,3.31166325952999e-5)
            (0.9779559118236473,3.3048860871241933e-5)
            (0.9799599198396793,3.298136578495981e-5)
            (0.9819639278557114,3.291414564712751e-5)
            (0.9839679358717435,3.284719878218636e-5)
            (0.9859719438877755,3.278052352817729e-5)
            (0.9879759519038076,3.271411823651081e-5)
            (0.9899799599198397,3.2647981271976544e-5)
            (0.9919839679358717,3.2582111012490833e-5)
            (0.9939879759519038,3.2516505849030915e-5)
            (0.9959919839679359,3.2451164185462966e-5)
            (0.9979959919839679,3.238608443846718e-5)
            (1.0,3.2321265037340996e-5)
        }
        ;
    \addplot[restrict x to domain=-1:2, color={C1}, line width=0.5mm, line join=round, forget plot]
        coordinates {

            (0.002004008016032064,5.817095227727389e-5)
            (0.004008016032064128,0.00013790607053694998)
            (0.006012024048096192,0.00022023542373289816)
            (0.008016032064128256,0.0003063047154529711)
            (0.01002004008016032,0.00039585933397025833)
            (0.012024048096192385,0.0004872647898985707)
            (0.014028056112224449,0.0005705241516435672)
            (0.01603206412825651,0.000593423355709284)
            (0.018036072144288578,0.000573946812846183)
            (0.02004008016032064,0.000548914576687886)
            (0.022044088176352707,0.0005235928837114935)
            (0.02404809619238477,0.0004991811684060559)
            (0.026052104208416832,0.0004760754735396001)
            (0.028056112224448898,0.0004543982220922385)
            (0.03006012024048096,0.00043415312197514423)
            (0.03206412825651302,0.0004152877261352248)
            (0.03406813627254509,0.0003977233698262024)
            (0.036072144288577156,0.0003813707681343678)
            (0.03807615230460922,0.0003661384379972067)
            (0.04008016032064128,0.00035193724713277266)
            (0.04208416833667335,0.00033868278047173605)
            (0.04408817635270541,0.00032629644987332713)
            (0.04609218436873747,0.00031470587655356446)
            (0.04809619238476954,0.0003038448574313443)
            (0.050100200400801605,0.00029365310130509897)
            (0.052104208416833664,0.0002840758466989043)
            (0.05410821643286573,0.00027506342852582337)
            (0.056112224448897796,0.00026657083338662023)
            (0.05811623246492986,0.00025855726647926636)
            (0.06012024048096192,0.0002509857426910343)
            (0.06212424849699399,0.00024382270804236577)
            (0.06412825651302605,0.0002370376937550893)
            (0.06613226452905811,0.00023060300289757255)
            (0.06813627254509018,0.0002244934282316685)
            (0.07014028056112225,0.0002186859991807896)
            (0.07214428857715431,0.00021315975551929294)
            (0.07414829659318638,0.000207895545299916)
            (0.07615230460921844,0.0002028758445921269)
            (0.0781563126252505,0.00019808459673865828)
            (0.08016032064128256,0.00019350706901158376)
            (0.08216432865731463,0.00018912972473899433)
            (0.0841683366733467,0.00018494010916403515)
            (0.08617234468937876,0.00018092674748124322)
            (0.08817635270541083,0.00017707905366613316)
            (0.09018036072144289,0.00017338724887062934)
            (0.09218436873747494,0.0001698422882985802)
            (0.09418837675350701,0.00016643579560248503)
            (0.09619238476953908,0.00016316000395548205)
            (0.09819639278557114,0.00016000770305266954)
            (0.10020040080160321,0.0001569721913841326)
            (0.10220440881763528,0.00015404723319977038)
            (0.10420841683366733,0.00015122701965441965)
            (0.1062124248496994,0.00014850613368176508)
            (0.10821643286573146,0.00014587951819825895)
            (0.11022044088176353,0.00014334244728451013)
            (0.11222444889779559,0.0001408905000322047)
            (0.11422845691382766,0.00013851953678025477)
            (0.11623246492985972,0.00013622567749518456)
            (0.11823647294589178,0.00013400528207828936)
            (0.12024048096192384,0.00013185493240629447)
            (0.12224448897795591,0.00012977141593356557)
            (0.12424849699398798,0.00012775171070270524)
            (0.12625250501002003,0.00012579297162692226)
            (0.1282565130260521,0.00012389251792221194)
            (0.13026052104208416,0.0001220478215803011)
            (0.13226452905811623,0.00012025649678474889)
            (0.1342685370741483,0.00011851629018277369)
            (0.13627254509018036,0.00011682507193430848)
            (0.13827655310621242,0.00011518082746782549)
            (0.1402805611222445,0.00011358164987955263)
            (0.14228456913827656,0.00011202573291899744)
            (0.14428857715430862,0.00011051136450937303)
            (0.1462925851703407,0.00010903692075649801)
            (0.14829659318637275,0.00010760086040426566)
            (0.15030060120240482,0.00010620171969874387)
            (0.1523046092184369,0.00010483810762661276)
            (0.15430861723446893,0.00010350870149680819)
            (0.156312625250501,0.00010221224283717421)
            (0.15831663326653306,0.00010094753358047445)
            (0.16032064128256512,9.971343251649145e-5)
            (0.1623246492985972,9.850885198898584e-5)
            (0.16432865731462926,9.733275481822684e-5)
            (0.16633266533066132,9.618415143147966e-5)
            (0.1683366733466934,9.50620971853807e-5)
            (0.17034068136272545,9.396568986552342e-5)
            (0.17234468937875752,9.289406734983862e-5)
            (0.1743486973947896,9.184640542349728e-5)
            (0.17635270541082165,9.08219157340552e-5)
            (0.17835671342685372,8.981984387657124e-5)
            (0.18036072144288579,8.883946759921179e-5)
            (0.18236472945891782,8.788009512065269e-5)
            (0.1843687374749499,8.694106355130392e-5)
            (0.18637274549098196,8.60217374110136e-5)
            (0.18837675350701402,8.512150723648295e-5)
            (0.1903807615230461,8.423978827214959e-5)
            (0.19238476953907815,8.337601923884791e-5)
            (0.19438877755511022,8.252966117488196e-5)
            (0.1963927855711423,8.170019634466133e-5)
            (0.19839679358717435,8.088712721036503e-5)
            (0.20040080160320642,8.008997546246936e-5)
            (0.20240480961923848,7.93082811052252e-5)
            (0.20440881763527055,7.854160159356952e-5)
            (0.20641282565130262,7.77895110180926e-5)
            (0.20841683366733466,7.705159933501397e-5)
            (0.21042084168336672,7.632747163830591e-5)
            (0.2124248496993988,7.561674747129566e-5)
            (0.21442885771543085,7.491906017531763e-5)
            (0.21643286573146292,7.423405627308006e-5)
            (0.218436873747495,7.356139488465831e-5)
            (0.22044088176352705,7.290074717409027e-5)
            (0.22244488977955912,7.225179582476557e-5)
            (0.22444889779559118,7.161423454185093e-5)
            (0.22645290581162325,7.098776758017374e-5)
            (0.22845691382765532,7.037210929604647e-5)
            (0.23046092184368738,6.976698372164064e-5)
            (0.23246492985971945,6.917212416061914e-5)
            (0.23446893787575152,6.858727280375977e-5)
            (0.23647294589178355,6.80121803634852e-5)
            (0.23847695390781562,6.744660572619683e-5)
            (0.24048096192384769,6.689031562141159e-5)
            (0.24248496993987975,6.634308430678284e-5)
            (0.24448897795591182,6.580469326810744e-5)
            (0.24649298597194388,6.527493093352021e-5)
            (0.24849699398797595,6.475359240107882e-5)
            (0.250501002004008,6.424047917902152e-5)
            (0.25250501002004005,6.373539893803712e-5)
            (0.2545090180360721,6.323816527487436e-5)
            (0.2565130260521042,6.274859748672514e-5)
            (0.25851703406813625,6.226652035578895e-5)
            (0.2605210420841683,6.179176394348955e-5)
            (0.2625250501002004,6.13241633938843e-5)
            (0.26452905811623245,6.086355874572643e-5)
            (0.2665330661322645,6.040979475280053e-5)
            (0.2685370741482966,5.996272071207439e-5)
            (0.27054108216432865,5.9522190299296365e-5)
            (0.2725450901803607,5.908806141163976e-5)
            (0.2745490981963928,5.866019601708933e-5)
            (0.27655310621242485,5.8238460010174376e-5)
            (0.2785571142284569,5.782272307380678e-5)
            (0.280561122244489,5.741285854687467e-5)
            (0.28256513026052105,5.7008743297335323e-5)
            (0.2845691382765531,5.661025760054644e-5)
            (0.2865731462925852,5.621728502258102e-5)
            (0.28857715430861725,5.582971230828169e-5)
            (0.2905811623246493,5.5447429273851206e-5)
            (0.2925851703406814,5.5070328703745476e-5)
            (0.29458917835671344,5.469830625169896e-5)
            (0.2965931863727455,5.433126034564222e-5)
            (0.2985971943887776,5.396909209640128e-5)
            (0.30060120240480964,5.361170520992777e-5)
            (0.3026052104208417,5.3259005902990925e-5)
            (0.3046092184368738,5.29109028220808e-5)
            (0.3066132264529058,5.256730696545464e-5)
            (0.30861723446893785,5.222813160814141e-5)
            (0.3106212424849699,5.1893292229808026e-5)
            (0.312625250501002,5.156270644531969e-5)
            (0.31462925851703405,5.123629393792985e-5)
            (0.3166332665330661,5.0913976394922764e-5)
            (0.3186372745490982,5.059567744567636e-5)
            (0.32064128256513025,5.028132260197011e-5)
            (0.3226452905811623,4.9970839200490414e-5)
            (0.3246492985971944,4.9664156347428694e-5)
            (0.32665330661322645,4.9361204865068835e-5)
            (0.3286573146292585,4.906191724030431e-5)
            (0.3306613226452906,4.8766227574988693e-5)
            (0.33266533066132264,4.847407153804257e-5)
            (0.3346693386773547,4.818538631926231e-5)
            (0.3366733466933868,4.790011058474753e-5)
            (0.33867735470941884,4.761818443387423e-5)
            (0.3406813627254509,4.733954935775736e-5)
            (0.342685370741483,4.7064148199182495e-5)
            (0.34468937875751504,4.679192511384802e-5)
            (0.3466933867735471,4.6522825532995505e-5)
            (0.3486973947895792,4.625679612726715e-5)
            (0.35070140280561124,4.599378477178371e-5)
            (0.3527054108216433,4.573374051241741e-5)
            (0.35470941883767537,4.5476613533165065e-5)
            (0.35671342685370744,4.522235512461815e-5)
            (0.3587174348697395,4.497091765346997e-5)
            (0.36072144288577157,4.4722254533018147e-5)
            (0.3627254509018036,4.4476320194638516e-5)
            (0.36472945891783565,4.4233070060185946e-5)
            (0.3667334669338677,4.399246051526626e-5)
            (0.3687374749498998,4.3754448883399054e-5)
            (0.37074148296593185,4.3518993400978853e-5)
            (0.3727454909819639,4.328605319305854e-5)
            (0.374749498997996,4.305558824985713e-5)
            (0.37675350701402804,4.28275594040572e-5)
            (0.3787575150300601,4.260192830877877e-5)
            (0.3807615230460922,4.2378657416246604e-5)
            (0.38276553106212424,4.215770995712459e-5)
            (0.3847695390781563,4.193904992047575e-5)
            (0.3867735470941884,4.1722642034364595e-5)
            (0.38877755511022044,4.150845174700298e-5)
            (0.3907815631262525,4.129644520851688e-5)
            (0.3927855711422846,4.1086589253235784e-5)
            (0.39478957915831664,4.087885138252791e-5)
            (0.3967935871743487,4.067319974812373e-5)
            (0.39879759519038077,4.046960313598682e-5)
            (0.40080160320641284,4.026803095061377e-5)
            (0.4028056112224449,4.0068453199801414e-5)
            (0.40480961923847697,3.987084047990634e-5)
            (0.40681362725450904,3.967516396146855e-5)
            (0.4088176352705411,3.948139537531429e-5)
            (0.41082164328657317,3.928950699900953e-5)
            (0.41282565130260523,3.9099471643737845e-5)
            (0.4148296593186373,3.891126264154929e-5)
            (0.4168336673346693,3.8724853832953285e-5)
            (0.4188376753507014,3.854021955488923e-5)
            (0.42084168336673344,3.8357334629009776e-5)
            (0.4228456913827655,3.8176174350322796e-5)
            (0.4248496993987976,3.7996714476124436e-5)
            (0.42685370741482964,3.7818931215266454e-5)
            (0.4288577154308617,3.764280121768641e-5)
            (0.4308617234468938,3.746830156427033e-5)
            (0.43286573146292584,3.729540975695304e-5)
            (0.4348697394789579,3.7124103709117e-5)
            (0.43687374749499,3.695436173624873e-5)
            (0.43887775551102204,3.678616254681619e-5)
            (0.4408817635270541,3.661948523345781e-5)
            (0.44288577154308617,3.645430926432751e-5)
            (0.44488977955911824,3.6290614474753584e-5)
            (0.4468937875751503,3.612838105904549e-5)
            (0.44889779559118237,3.5967589562573426e-5)
            (0.45090180360721444,3.580822087402294e-5)
            (0.4529058116232465,3.5650256217868156e-5)
            (0.45490981963927857,3.549367714704294e-5)
            (0.45691382765531063,3.5338465535793176e-5)
            (0.4589178356713427,3.5184603572723763e-5)
            (0.46092184368737477,3.50320737540282e-5)
            (0.46292585170340683,3.48808588768727e-5)
            (0.4649298597194389,3.473094203296856e-5)
            (0.46693386773547096,3.458230660230216e-5)
            (0.46893787575150303,3.443493624703345e-5)
            (0.4709418837675351,3.428881490553445e-5)
            (0.4729458917835671,3.414392678658164e-5)
            (0.4749498997995992,3.4000256363697354e-5)
            (0.47695390781563124,3.385778836962383e-5)
            (0.4789579158316633,3.371650779096725e-5)
            (0.48096192384769537,3.357639986292441e-5)
            (0.48296593186372744,3.3437450064171456e-5)
            (0.4849699398797595,3.329964411187761e-5)
            (0.48697394789579157,3.3162967956829326e-5)
            (0.48897795591182364,3.3027407778676136e-5)
            (0.4909819639278557,3.2892949981310714e-5)
            (0.49298597194388777,3.2759581188318584e-5)
            (0.49498997995991983,3.262728823858597e-5)
            (0.4969939879759519,3.249605818198178e-5)
            (0.49899799599198397,3.236587827513816e-5)
            (0.501002004008016,3.223673597738144e-5)
            (0.503006012024048,3.2108618946678014e-5)
            (0.5050100200400801,3.198151503575593e-5)
            (0.5070140280561122,3.185541228826449e-5)
            (0.5090180360721442,3.1730298935041755e-5)
            (0.5110220440881763,3.160616339049006e-5)
            (0.5130260521042084,3.1482994248975184e-5)
            (0.5150300601202404,3.136078028139069e-5)
            (0.5170340681362725,3.1239510431733796e-5)
            (0.5190380761523046,3.111917381380174e-5)
            (0.5210420841683366,3.099975970793266e-5)
            (0.5230460921843687,3.0881257557850384e-5)
            (0.5250501002004008,3.076365696755646e-5)
            (0.5270541082164328,3.0646947698296945e-5)
            (0.5290581162324649,3.053111966563319e-5)
            (0.531062124248497,3.0416162936505184e-5)
            (0.533066132264529,3.0302067726452873e-5)
            (0.5350701402805611,3.0188824396801844e-5)
            (0.5370741482965932,3.0076423451997386e-5)
            (0.5390781563126252,2.9964855536942387e-5)
            (0.5410821643286573,2.9854111434422625e-5)
            (0.5430861723446894,2.9744182062564943e-5)
            (0.5450901803607214,2.963505847236835e-5)
            (0.5470941883767535,2.952673184530564e-5)
            (0.5490981963927856,2.94191934909326e-5)
            (0.5511022044088176,2.931243484457175e-5)
            (0.5531062124248497,2.92064474650675e-5)
            (0.5551102204408818,2.9101223032556912e-5)
            (0.5571142284569138,2.899675334628628e-5)
            (0.5591182364729459,2.889303032253692e-5)
            (0.561122244488978,2.8790045992479916e-5)
            (0.56312625250501,2.8687792500206936e-5)
            (0.5651302605210421,2.8586262100693722e-5)
            (0.5671342685370742,2.8485447157870518e-5)
            (0.5691382765531062,2.8385340142728664e-5)
            (0.5711422845691383,2.82859336314168e-5)
            (0.5731462925851704,2.818722030344903e-5)
            (0.5751503006012024,2.8089192939890567e-5)
            (0.5771543086172345,2.7991844421613633e-5)
            (0.5791583166332666,2.7895167727585676e-5)
            (0.5811623246492986,2.7799155933157665e-5)
            (0.5831663326653307,2.7703802208464613e-5)
            (0.5851703406813628,2.760909981677707e-5)
            (0.5871743486973948,2.75150421129207e-5)
            (0.5891783567134269,2.7421622541751318e-5)
            (0.591182364729459,2.732883463659401e-5)
            (0.593186372745491,2.7236672017809206e-5)
            (0.5951903807615231,2.7145128391303037e-5)
            (0.5971943887775552,2.705419754709424e-5)
            (0.5991983967935872,2.6963873357933e-5)
            (0.6012024048096193,2.687414977792248e-5)
            (0.6032064128256514,2.678502084118008e-5)
            (0.6052104208416834,2.66964806604961e-5)
            (0.6072144288577155,2.6608523426065135e-5)
            (0.6092184368737475,2.6521143404217482e-5)
            (0.6112224448897795,2.643433493617165e-5)
            (0.6132264529058116,2.6348092436814428e-5)
            (0.6152304609218436,2.626241039349921e-5)
            (0.6172344689378757,2.6177283364901144e-5)
            (0.6192384769539078,2.609270597984802e-5)
            (0.6212424849699398,2.6008672936196816e-5)
            (0.6232464929859719,2.592517899973009e-5)
            (0.625250501002004,2.5842219003071467e-5)
            (0.627254509018036,2.5759787844636787e-5)
            (0.6292585170340681,2.5677880487561426e-5)
            (0.6312625250501002,2.5596491958707072e-5)
            (0.6332665330661322,2.5515617347649318e-5)
            (0.6352705410821643,2.5435251805683915e-5)
            (0.6372745490981964,2.535539054486117e-5)
            (0.6392785571142284,2.527602883705834e-5)
            (0.6412825651302605,2.5197162013023453e-5)
            (0.6432865731462926,2.5118785461474978e-5)
            (0.6452905811623246,2.504089462820851e-5)
            (0.6472945891783567,2.4963485015202918e-5)
            (0.6492985971943888,2.488655217977548e-5)
            (0.6513026052104208,2.4810091733728247e-5)
            (0.6533066132264529,2.4734099342496795e-5)
            (0.655310621242485,2.46585707243678e-5)
            (0.657314629258517,2.458350164964427e-5)
            (0.6593186372745491,2.450888793988226e-5)
            (0.6613226452905812,2.443472546710519e-5)
            (0.6633266533066132,2.4361010153050468e-5)
            (0.6653306613226453,2.4287737968405893e-5)
            (0.6673346693386774,2.421490493211822e-5)
            (0.6693386773547094,2.4142507110633667e-5)
            (0.6713426853707415,2.4070540617199314e-5)
            (0.6733466933867736,2.3999001611195483e-5)
            (0.6753507014028056,2.3927886297411435e-5)
            (0.6773547094188377,2.385719092542186e-5)
            (0.6793587174348698,2.3786911788894938e-5)
            (0.6813627254509018,2.3717045224962037e-5)
            (0.6833667334669339,2.3647587613573298e-5)
            (0.685370741482966,2.3578535376895015e-5)
            (0.687374749498998,2.3509884978673898e-5)
            (0.6893787575150301,2.34416329236341e-5)
            (0.6913827655310621,2.3373775756898736e-5)
            (0.6933867735470942,2.3306310063419618e-5)
            (0.6953907815631263,2.3239232467373665e-5)
            (0.6973947895791583,2.3172539631609943e-5)
            (0.6993987975951904,2.3106228257133106e-5)
            (0.7014028056112225,2.304029508250404e-5)
            (0.7034068136272545,2.2974736883354314e-5)
            (0.7054108216432866,2.2909550471843998e-5)
            (0.7074148296593187,2.2844732696117764e-5)
            (0.7094188376753507,2.2780280439866935e-5)
            (0.7114228456913828,2.2716190621756756e-5)
            (0.7134268537074149,2.2652460194978867e-5)
            (0.7154308617234469,2.2589086146763354e-5)
            (0.717434869739479,2.252606549791047e-5)
            (0.7194388777555111,2.2463395302286217e-5)
            (0.7214428857715431,2.2401072646435055e-5)
            (0.7234468937875751,2.233909464905487e-5)
            (0.7254509018036072,2.2277458460601707e-5)
            (0.7274549098196392,2.221616126284759e-5)
            (0.7294589178356713,2.2155200268426023e-5)
            (0.7314629258517034,2.209457272043912e-5)
            (0.7334669338677354,2.2034275892045588e-5)
            (0.7354709418837675,2.1974307086011012e-5)
            (0.7374749498997996,2.1914663634360326e-5)
            (0.7394789579158316,2.1855342897944956e-5)
            (0.7414829659318637,2.179634226607568e-5)
            (0.7434869739478958,2.1737659156123244e-5)
            (0.7454909819639278,2.1679291013160205e-5)
            (0.7474949899799599,2.162123530958435e-5)
            (0.749498997995992,2.1563489544729193e-5)
            (0.751503006012024,2.150605124456817e-5)
            (0.7535070140280561,2.1448917961275927e-5)
            (0.7555110220440882,2.139208727297981e-5)
            (0.7575150300601202,2.1335556783323445e-5)
            (0.7595190380761523,2.127932412119458e-5)
            (0.7615230460921844,2.122338694037418e-5)
            (0.7635270541082164,2.1167742919198727e-5)
            (0.7655310621242485,2.1112389760262565e-5)
            (0.7675350701402806,2.105732519008783e-5)
            (0.7695390781563126,2.1002546958814777e-5)
            (0.7715430861723447,2.0948052839894962e-5)
            (0.7735470941883767,2.0893840629792546e-5)
            (0.7755511022044088,2.083990814771558e-5)
            (0.7775551102204409,2.0786253235248855e-5)
            (0.779559118236473,2.0732873756161483e-5)
            (0.781563126252505,2.0679767596050517e-5)
            (0.7835671342685371,2.062693266209383e-5)
            (0.7855711422845691,2.057436688277542e-5)
            (0.7875751503006012,2.052206820759527e-5)
            (0.7895791583166333,2.0470034606856323e-5)
            (0.7915831663326653,2.0418264071327193e-5)
            (0.7935871743486974,2.0366754612030145e-5)
            (0.7955911823647295,2.031550425999466e-5)
            (0.7975951903807615,2.0264511065980047e-5)
            (0.7995991983967936,2.0213773100224823e-5)
            (0.8016032064128257,2.0163288452247358e-5)
            (0.8036072144288577,2.0113055230547375e-5)
            (0.8056112224448898,2.0063071562441863e-5)
            (0.8076152304609219,2.001333559374061e-5)
            (0.8096192384769539,1.9963845488608902e-5)
            (0.811623246492986,1.9914599429280615e-5)
            (0.8136272545090181,1.9865595615855692e-5)
            (0.8156312625250501,1.9816832266095848e-5)
            (0.8176352705410822,1.9768307615184676e-5)
            (0.8196392785571143,1.9720019915527233e-5)
            (0.8216432865731463,1.967196743654457e-5)
            (0.8236472945891784,1.962414846445714e-5)
            (0.8256513026052105,1.9576561302088024e-5)
            (0.8276553106212425,1.9529204268655226e-5)
            (0.8296593186372746,1.9482075699578422e-5)
            (0.8316633266533067,1.9435173946302826e-5)
            (0.8336673346693386,1.9388497376073732e-5)
            (0.8356713426853707,1.9342044371767445e-5)
            (0.8376753507014028,1.9295813331704223e-5)
            (0.8396793587174348,1.9249802669449568e-5)
            (0.8416833667334669,1.9204010813657866e-5)
            (0.843687374749499,1.9158436207886674e-5)
            (0.845691382765531,1.911307731038577e-5)
            (0.8476953907815631,1.906793259397771e-5)
            (0.8496993987975952,1.902300054586128e-5)
            (0.8517034068136272,1.8978279667433628e-5)
            (0.8537074148296593,1.8933768474122393e-5)
            (0.8557114228456913,1.8889465495259975e-5)
            (0.8577154308617234,1.8845369273885064e-5)
            (0.8597194388777555,1.8801478366575374e-5)
            (0.8617234468937875,1.8757791343330582e-5)
            (0.8637274549098196,1.8714306787370848e-5)
            (0.8657314629258517,1.8671023295036233e-5)
            (0.8677354709418837,1.8627939475583777e-5)
            (0.8697394789579158,1.8585053951061133e-5)
            (0.8717434869739479,1.8542365356181533e-5)
            (0.87374749498998,1.849987233814309e-5)
            (0.875751503006012,1.8457573556494934e-5)
            (0.8777555110220441,1.841546768303151e-5)
            (0.8797595190380761,1.8373553401583333e-5)
            (0.8817635270541082,1.8331829407965297e-5)
            (0.8837675350701403,1.8290294409764484e-5)
            (0.8857715430861723,1.8248947126254526e-5)
            (0.8877755511022044,1.820778628826221e-5)
            (0.8897795591182365,1.8166810637994487e-5)
            (0.8917835671342685,1.812601892898024e-5)
            (0.8937875751503006,1.808540992587387e-5)
            (0.8957915831663327,1.804498240438211e-5)
            (0.8977955911823647,1.800473515111363e-5)
            (0.8997995991983968,1.7964666963460615e-5)
            (0.9018036072144289,1.7924776649492642e-5)
            (0.9038076152304609,1.788506302784527e-5)
            (0.905811623246493,1.7845524927558492e-5)
            (0.9078156312625251,1.780616118800904e-5)
            (0.9098196392785571,1.7766970658787582e-5)
            (0.9118236472945892,1.77279521995594e-5)
            (0.9138276553106213,1.7689104679979887e-5)
            (0.9158316633266533,1.765042697960124e-5)
            (0.9178356713426854,1.7611917987710615e-5)
            (0.9198396793587175,1.7573576603282694e-5)
            (0.9218436873747495,1.7535401734830387e-5)
            (0.9238476953907816,1.7497392300339134e-5)
            (0.9258517034068137,1.7459547227122482e-5)
            (0.9278557114228457,1.7421865451758718e-5)
            (0.9298597194388778,1.7384345919982967e-5)
            (0.9318637274549099,1.7346987586564044e-5)
            (0.9338677354709419,1.7309789415246838e-5)
            (0.935871743486974,1.7272750378612406e-5)
            (0.9378757515030061,1.7235869458035042e-5)
            (0.9398797595190381,1.71991456435507e-5)
            (0.9418837675350702,1.7162577933760862e-5)
            (0.9438877755511023,1.7126165335778487e-5)
            (0.9458917835671342,1.708990686510367e-5)
            (0.9478957915831663,1.7053801545542536e-5)
            (0.9498997995991983,1.7017848409141714e-5)
            (0.9519038076152304,1.698204649608638e-5)
            (0.9539078156312625,1.694639485457202e-5)
            (0.9559118236472945,1.6910892540828862e-5)
            (0.9579158316633266,1.687553861891973e-5)
            (0.9599198396793587,1.684033216071292e-5)
            (0.9619238476953907,1.680527224583855e-5)
            (0.9639278557114228,1.677035796152096e-5)
            (0.9659318637274549,1.6735588402563687e-5)
            (0.9679358717434869,1.6700962671274665e-5)
            (0.969939879759519,1.666647987733991e-5)
            (0.9719438877755511,1.6632139137785443e-5)
            (0.9739478957915831,1.6597939576889077e-5)
            (0.9759519038076152,1.656388032612993e-5)
            (0.9779559118236473,1.6529960524076937e-5)
            (0.9799599198396793,1.6496179316318812e-5)
            (0.9819639278557114,1.6462535855442303e-5)
            (0.9839679358717435,1.6429029300901482e-5)
            (0.9859719438877755,1.6395658818976913e-5)
            (0.9879759519038076,1.6362423582717066e-5)
            (0.9899799599198397,1.632932277183561e-5)
            (0.9919839679358717,1.629635557268728e-5)
            (0.9939879759519038,1.6263521178153125e-5)
            (0.9959919839679359,1.6230818787613694e-5)
            (0.9979959919839679,1.6198247606882e-5)
            (1.0,1.616580684808737e-5)
        }
        ;
    \addplot[restrict x to domain=-1:2, color={C2}, line width=0.5mm, line join=round, forget plot]
        coordinates {

            (0.002004008016032064,4.3594777339172756e-5)
            (0.004008016032064128,9.477103774955354e-5)
            (0.006012024048096192,0.00014766914893981644)
            (0.008016032064128256,0.00020254262672386538)
            (0.01002004008016032,0.0002590910048037322)
            (0.012024048096192385,0.00031653060693766417)
            (0.014028056112224449,0.0003697898595191972)
            (0.01603206412825651,0.0003738909791299248)
            (0.018036072144288578,0.00034992907059140725)
            (0.02004008016032064,0.0003265038849004081)
            (0.022044088176352707,0.0003052827743253077)
            (0.02404809619238477,0.0002862530747940375)
            (0.026052104208416832,0.00026919737365792295)
            (0.028056112224448898,0.0002538773859384264)
            (0.03006012024048096,0.00024007303832619548)
            (0.03206412825651302,0.00022759089975345068)
            (0.03406813627254509,0.00021626406418195107)
            (0.036072144288577156,0.00020594950936432213)
            (0.03807615230460922,0.0001965248958916209)
            (0.04008016032064128,0.00018788548980185112)
            (0.04208416833667335,0.00017994143078371602)
            (0.04408817635270541,0.0001726153912567872)
            (0.04609218436873747,0.00016584060437005265)
            (0.04809619238476954,0.0001595592163845578)
            (0.050100200400801605,0.00015372091481669742)
            (0.052104208416833664,0.00014828178697758637)
            (0.05410821643286573,0.00014320336929657426)
            (0.056112224448897796,0.0001384518539661366)
            (0.05811623246492986,0.00013399742513685913)
            (0.06012024048096192,0.0001298137018344854)
            (0.06212424849699399,0.00012587726892558543)
            (0.06412825651302605,0.00012216728088725097)
            (0.06613226452905811,0.00011866512593744568)
            (0.06813627254509018,0.0001153541403585678)
            (0.07014028056112225,0.00011221936469122746)
            (0.07214428857715431,0.00010924733496901148)
            (0.07414829659318638,0.00010642590337550398)
            (0.07615230460921844,0.00010374408368721622)
            (0.0781563126252505,0.00010119191766493886)
            (0.08016032064128256,9.876035920726308e-5)
            (0.08216432865731463,9.644117361231865e-5)
            (0.0841683366733467,9.42268497301158e-5)
            (0.08617234468937876,9.211052314664086e-5)
            (0.08817635270541083,9.00859088367146e-5)
            (0.09018036072144289,8.814724196735893e-5)
            (0.09218436873747494,8.628922573649447e-5)
            (0.09418837675350701,8.450698530080364e-5)
            (0.09619238476953908,8.279602698768944e-5)
            (0.09819639278557114,8.115220210437971e-5)
            (0.10020040080160321,7.9571674756437e-5)
            (0.10220440881763528,7.80508931714497e-5)
            (0.10420841683366733,7.658656409423613e-5)
            (0.1062124248496994,7.517562987961118e-5)
            (0.10821643286573146,7.38152479594902e-5)
            (0.11022044088176353,7.250277240426933e-5)
            (0.11222444889779559,7.123573733526151e-5)
            (0.11422845691382766,7.001184197650057e-5)
            (0.11623246492985972,6.882893716123491e-5)
            (0.11823647294589178,6.768501313169041e-5)
            (0.12024048096192384,6.657818849069426e-5)
            (0.12224448897795591,6.550670018102847e-5)
            (0.12424849699398798,6.446889438336692e-5)
            (0.12625250501002003,6.346321823659999e-5)
            (0.1282565130260521,6.248821229564222e-5)
            (0.13026052104208416,6.154250365162815e-5)
            (0.13226452905811623,6.0624799647970325e-5)
            (0.1342685370741483,5.97338821332468e-5)
            (0.13627254509018036,5.886860219842792e-5)
            (0.13827655310621242,5.80278753517271e-5)
            (0.1402805611222445,5.72106770894004e-5)
            (0.14228456913827656,5.641603882527761e-5)
            (0.14428857715430862,5.5643044145735565e-5)
            (0.1462925851703407,5.4890825360302684e-5)
            (0.14829659318637275,5.4158560321116164e-5)
            (0.15030060120240482,5.3445469487235656e-5)
            (0.1523046092184369,5.2750813212159234e-5)
            (0.15430861723446893,5.2073889235098995e-5)
            (0.156312625250501,5.141403035842798e-5)
            (0.15831663326653306,5.077060229546085e-5)
            (0.16032064128256512,5.0143001674208214e-5)
            (0.1623246492985972,4.953065418413351e-5)
            (0.16432865731462926,4.8933012854146635e-5)
            (0.16633266533066132,4.8349556451148086e-5)
            (0.1683366733466934,4.7779787989439695e-5)
            (0.17034068136272545,4.72232333421648e-5)
            (0.17234468937875752,4.667943994676489e-5)
            (0.1743486973947896,4.6147975597119804e-5)
            (0.17635270541082165,4.56284273157075e-5)
            (0.17835671342685372,4.512040029967839e-5)
            (0.18036072144288579,4.46235169352758e-5)
            (0.18236472945891782,4.413741587549755e-5)
            (0.1843687374749499,4.36617511763406e-5)
            (0.18637274549098196,4.319619148732639e-5)
            (0.18837675350701402,4.27404192923971e-5)
            (0.1903807615230461,4.229413019757388e-5)
            (0.19238476953907815,4.1857032262039146e-5)
            (0.19438877755511022,4.142884536962351e-5)
            (0.1963927855711423,4.1009300637863454e-5)
            (0.19839679358717435,4.059813986205223e-5)
            (0.20040080160320642,4.0195114991897695e-5)
            (0.20240480961923848,3.9799987638573954e-5)
            (0.20440881763527055,3.941252861014415e-5)
            (0.20641282565130262,3.903251747346485e-5)
            (0.20841683366733466,3.8659742140832536e-5)
            (0.21042084168336672,3.829399847976243e-5)
            (0.2124248496993988,3.793508994440967e-5)
            (0.21442885771543085,3.758282722723899e-5)
            (0.21643286573146292,3.723702792967392e-5)
            (0.218436873747495,3.6897516250517733e-5)
            (0.22044088176352705,3.656412269105369e-5)
            (0.22244488977955912,3.623668377578025e-5)
            (0.22444889779559118,3.591504178784263e-5)
            (0.22645290581162325,3.559904451824365e-5)
            (0.22845691382765532,3.528854502803464e-5)
            (0.23046092184368738,3.498340142268329e-5)
            (0.23246492985971945,3.46834766379188e-5)
            (0.23446893787575152,3.438863823637113e-5)
            (0.23647294589178355,3.4098758214375106e-5)
            (0.23847695390781562,3.381371281835797e-5)
            (0.24048096192384769,3.353338237025959e-5)
            (0.24248496993987975,3.325765110146705e-5)
            (0.24448897795591182,3.2986406994794466e-5)
            (0.24649298597194388,3.2719541634040905e-5)
            (0.24849699398797595,3.245695006073293e-5)
            (0.250501002004008,3.219853063762012e-5)
            (0.25250501002004005,3.194418491859562e-5)
            (0.2545090180360721,3.169381752465487e-5)
            (0.2565130260521042,3.1447336025592136e-5)
            (0.25851703406813625,3.1204650827126764e-5)
            (0.2605210420841683,3.0965675063152383e-5)
            (0.2625250501002004,3.073032449286796e-5)
            (0.26452905811623245,3.049851740251233e-5)
            (0.2665330661322645,3.0270174511474177e-5)
            (0.2685370741482966,3.004521888255029e-5)
            (0.27054108216432865,2.9823575836140607e-5)
            (0.2725450901803607,2.960517286818122e-5)
            (0.2745490981963928,2.938993957162274e-5)
            (0.27655310621242485,2.9177807561283617e-5)
            (0.2785571142284569,2.896871040190373e-5)
            (0.280561122244489,2.8762583539247827e-5)
            (0.28256513026052105,2.855936423409773e-5)
            (0.2845691382765531,2.8358991499011964e-5)
            (0.2865731462925852,2.8161406037695152e-5)
            (0.28857715430861725,2.796655018687435e-5)
            (0.2905811623246493,2.7774367860549427e-5)
            (0.2925851703406814,2.758480449650587e-5)
            (0.29458917835671344,2.7397807004989972e-5)
            (0.2965931863727455,2.7213323719441015e-5)
            (0.2985971943887776,2.7031304349184244e-5)
            (0.30060120240480964,2.6851699933999348e-5)
            (0.3026052104208417,2.6674462800473623e-5)
            (0.3046092184368738,2.6499546520050506e-5)
            (0.3066132264529058,2.632690586872968e-5)
            (0.30861723446893785,2.6156496788291458e-5)
            (0.3106212424849699,2.598827634903138e-5)
            (0.312625250501002,2.5822202713899284e-5)
            (0.31462925851703405,2.5658235104006176e-5)
            (0.3166332665330661,2.5496333765414162e-5)
            (0.3186372745490982,2.533645993718325e-5)
            (0.32064128256513025,2.5178575820593744e-5)
            (0.3226452905811623,2.502264454950815e-5)
            (0.3246492985971944,2.4868630161822304e-5)
            (0.32665330661322645,2.47164975719571e-5)
            (0.3286573146292585,2.4566212544342835e-5)
            (0.3306613226452906,2.4417741667866838e-5)
            (0.33266533066132264,2.4271052331233556e-5)
            (0.3346693386773547,2.4126112699196047e-5)
            (0.3366733466933868,2.3982891689639436e-5)
            (0.33867735470941884,2.3841358951460448e-5)
            (0.3406813627254509,2.370148484323055e-5)
            (0.342685370741483,2.356324041259417e-5)
            (0.34468937875751504,2.3426597376385963e-5)
            (0.3466933867735471,2.3291528101424368e-5)
            (0.3486973947895792,2.315800558596735e-5)
            (0.35070140280561124,2.3026003441801365e-5)
            (0.3527054108216433,2.289549587692644e-5)
            (0.35470941883767537,2.2766457678832433e-5)
            (0.35671342685370744,2.263886419833533e-5)
            (0.3587174348697395,2.2512691333939644e-5)
            (0.36072144288577157,2.2387915516732714e-5)
            (0.3627254509018036,2.2264513695765215e-5)
            (0.36472945891783565,2.214246332391643e-5)
            (0.3667334669338677,2.2021742344216884e-5)
            (0.3687374749498998,2.190232917661062e-5)
            (0.37074148296593185,2.1784202705149314e-5)
            (0.3727454909819639,2.1667342265600865e-5)
            (0.374749498997996,2.1551727633428273e-5)
            (0.37675350701402804,2.1437339012189684e-5)
            (0.3787575150300601,2.1324157022262188e-5)
            (0.3807615230460922,2.1212162689953346e-5)
            (0.38276553106212424,2.1101337436925847e-5)
            (0.3847695390781563,2.0991663069972375e-5)
            (0.3867735470941884,2.0883121771088428e-5)
            (0.38877755511022044,2.077569608786677e-5)
            (0.3907815631262525,2.066936892416414e-5)
            (0.3927855711422846,2.056412353107577e-5)
            (0.39478957915831664,2.045994349816609e-5)
            (0.3967935871743487,2.0356812744973843e-5)
            (0.39879759519038077,2.025471551275545e-5)
            (0.40080160320641284,2.0153636356501075e-5)
            (0.4028056112224449,2.005356013715969e-5)
            (0.40480961923847697,1.995447201411502e-5)
            (0.40681362725450904,1.9856357437865535e-5)
            (0.4088176352705411,1.9759202142936892e-5)
            (0.41082164328657317,1.966299214098049e-5)
            (0.41282565130260523,1.9567713714092025e-5)
            (0.4148296593186373,1.94733534082952e-5)
            (0.4168336673346693,1.93798980272548e-5)
            (0.4188376753507014,1.9287334626118624e-5)
            (0.42084168336673344,1.9195650505578045e-5)
            (0.4228456913827655,1.910483320606207e-5)
            (0.4248496993987976,1.901487050212949e-5)
            (0.42685370741482964,1.8925750396979834e-5)
            (0.4288577154308617,1.883746111715557e-5)
            (0.4308617234468938,1.8749991107351276e-5)
            (0.43286573146292584,1.866332902540976e-5)
            (0.4348697394789579,1.857746373742127e-5)
            (0.43687374749499,1.8492384312970477e-5)
            (0.43887775551102204,1.8408080020510343e-5)
            (0.4408817635270541,1.832454032286927e-5)
            (0.44288577154308617,1.824175487286914e-5)
            (0.44488977955911824,1.8159713509060534e-5)
            (0.4468937875751503,1.8078406251591787e-5)
            (0.44889779559118237,1.7997823298151737e-5)
            (0.45090180360721444,1.7917955020061854e-5)
            (0.4529058116232465,1.783879195843736e-5)
            (0.45490981963927857,1.7760324820469353e-5)
            (0.45691382765531063,1.768254447580383e-5)
            (0.4589178356713427,1.7605441952992583e-5)
            (0.46092184368737477,1.752900843607381e-5)
            (0.46292585170340683,1.7453235261200553e-5)
            (0.4649298597194389,1.737811391339338e-5)
            (0.46693386773547096,1.7303636023351374e-5)
            (0.46893787575150303,1.7229793364344348e-5)
            (0.4709418837675351,1.7156577849209366e-5)
            (0.4729458917835671,1.7083981527380744e-5)
            (0.4749498997995992,1.7011996582051522e-5)
            (0.47695390781563124,1.694061532733986e-5)
            (0.4789579158316633,1.686983020559295e-5)
            (0.48096192384769537,1.67996337846989e-5)
            (0.48296593186372744,1.6730018755506165e-5)
            (0.4849699398797595,1.6660977929295875e-5)
            (0.48697394789579157,1.6592504235299568e-5)
            (0.48897795591182364,1.6524590718306064e-5)
            (0.4909819639278557,1.6457230536299382e-5)
            (0.49298597194388777,1.6390416958175903e-5)
            (0.49498997995991983,1.6324143361497188e-5)
            (0.4969939879759519,1.6258403230325387e-5)
            (0.49899799599198397,1.6193190153066076e-5)
            (0.501002004008016,1.612849782041112e-5)
            (0.503006012024048,1.606432002329731e-5)
            (0.5050100200400801,1.6000650650930692e-5)
            (0.5070140280561122,1.5937483688841045e-5)
            (0.5090180360721442,1.5874813217004764e-5)
            (0.5110220440881763,1.58126334079957e-5)
            (0.5130260521042084,1.575093852516939e-5)
            (0.5150300601202404,1.5689722920925808e-5)
            (0.5170340681362725,1.5628981034969427e-5)
            (0.5190380761523046,1.55687073926433e-5)
            (0.5210420841683366,1.5508896603280845e-5)
            (0.5230460921843687,1.544954335859794e-5)
            (0.5250501002004008,1.5390642431138184e-5)
            (0.5270541082164328,1.5332188672728735e-5)
            (0.5290581162324649,1.527417701299286e-5)
            (0.531062124248497,1.5216602457881064e-5)
            (0.533066132264529,1.5159460088242327e-5)
            (0.5350701402805611,1.510274505842591e-5)
            (0.5370741482965932,1.5046452594918843e-5)
            (0.5390781563126252,1.4990577994994816e-5)
            (0.5410821643286573,1.4935116625429034e-5)
            (0.5430861723446894,1.4880063921203544e-5)
            (0.5450901803607214,1.4825415384259491e-5)
            (0.5470941883767535,1.4771166582282415e-5)
            (0.5490981963927856,1.4717313147495007e-5)
            (0.5511022044088176,1.466385077549655e-5)
            (0.5531062124248497,1.4610775224114768e-5)
            (0.5551102204408818,1.4558082312282097e-5)
            (0.5571142284569138,1.4505767918946496e-5)
            (0.5591182364729459,1.445382798199406e-5)
            (0.561122244488978,1.440225849720382e-5)
            (0.56312625250501,1.4351055517214678e-5)
            (0.5651302605210421,1.4300215150526012e-5)
            (0.5671342685370742,1.4249733560510707e-5)
            (0.5691382765531062,1.4199606964446147e-5)
            (0.5711422845691383,1.41498316325911e-5)
            (0.5731462925851704,1.4100403887229658e-5)
            (0.5751503006012024,1.4051320101802766e-5)
            (0.5771543086172345,1.4002576699990004e-5)
            (0.5791583166332666,1.3954170154875135e-5)
            (0.5811623246492986,1.3906096988062647e-5)
            (0.5831663326653307,1.3858353768871316e-5)
            (0.5851703406813628,1.381093711351147e-5)
            (0.5871743486973948,1.376384368428647e-5)
            (0.5891783567134269,1.3717070188809283e-5)
            (0.591182364729459,1.3670613379237545e-5)
            (0.593186372745491,1.3624470051529067e-5)
            (0.5951903807615231,1.3578637044691764e-5)
            (0.5971943887775552,1.3533111240083264e-5)
            (0.5991983967935872,1.3487889560684037e-5)
            (0.6012024048096193,1.3442968970421322e-5)
            (0.6032064128256514,1.3398346473479142e-5)
            (0.6052104208416834,1.3354019113644918e-5)
            (0.6072144288577155,1.3309983973648382e-5)
            (0.6092184368737475,1.3266238174522291e-5)
            (0.6112224448897795,1.3222778874983943e-5)
            (0.6132264529058116,1.3179603270814832e-5)
            (0.6152304609218436,1.3136708594259311e-5)
            (0.6172344689378757,1.3094092113433665e-5)
            (0.6192384769539078,1.3051751131750305e-5)
            (0.6212424849699398,1.3009682987346478e-5)
            (0.6232464929859719,1.296788505252814e-5)
            (0.625250501002004,1.2926354733224607e-5)
            (0.627254509018036,1.2885089468447737e-5)
            (0.6292585170340681,1.2844086729780766e-5)
            (0.6312625250501002,1.2803344020838405e-5)
            (0.6332665330661322,1.2762858876783168e-5)
            (0.6352705410821643,1.2722628863822959e-5)
            (0.6372745490981964,1.268265157871888e-5)
            (0.6392785571142284,1.2642924648304045e-5)
            (0.6412825651302605,1.260344572903363e-5)
            (0.6432865731462926,1.256421250650066e-5)
            (0.6452905811623246,1.252522269500092e-5)
            (0.6472945891783567,1.2486474037084807e-5)
            (0.6492985971943888,1.244796430312085e-5)
            (0.6513026052104208,1.2409691290868872e-5)
            (0.6533066132264529,1.2371652825060166e-5)
            (0.655310621242485,1.2333846756990548e-5)
            (0.657314629258517,1.229627096411362e-5)
            (0.6593186372745491,1.2258923349641553e-5)
            (0.6613226452905812,1.222180184215697e-5)
            (0.6633266533066132,1.2184904395233629e-5)
            (0.6653306613226453,1.2148228987057227e-5)
            (0.6673346693386774,1.211177362005098e-5)
            (0.6693386773547094,1.2075536320534835e-5)
            (0.6713426853707415,1.2039515138342313e-5)
            (0.6733466933867736,1.2003708146490611e-5)
            (0.6753507014028056,1.196811344082693e-5)
            (0.6773547094188377,1.1932729139697806e-5)
            (0.6793587174348698,1.1897553383610543e-5)
            (0.6813627254509018,1.1862584334921886e-5)
            (0.6833667334669339,1.1827820177499764e-5)
            (0.685370741482966,1.1793259116419683e-5)
            (0.687374749498998,1.1758899377664653e-5)
            (0.6893787575150301,1.1724739207799288e-5)
            (0.6913827655310621,1.169077687369666e-5)
            (0.6933867735470942,1.165701066222649e-5)
            (0.6953907815631263,1.1623438879975917e-5)
            (0.6973947895791583,1.159005985297115e-5)
            (0.6993987975951904,1.1556871926387536e-5)
            (0.7014028056112225,1.1523873464285761e-5)
            (0.7034068136272545,1.1491062849343923e-5)
            (0.7054108216432866,1.145843848258312e-5)
            (0.7074148296593187,1.1425998783121924e-5)
            (0.7094188376753507,1.139374218791481e-5)
            (0.7114228456913828,1.1361667151495588e-5)
            (0.7134268537074149,1.1329772145742227e-5)
            (0.7154308617234469,1.1298055659622728e-5)
            (0.717434869739479,1.126651619897133e-5)
            (0.7194388777555111,1.123515228623875e-5)
            (0.7214428857715431,1.1203962460270472e-5)
            (0.7234468937875751,1.1172945276077878e-5)
            (0.7254509018036072,1.114209930461556e-5)
            (0.7274549098196392,1.1111423132566897e-5)
            (0.7294589178356713,1.1080915362117813e-5)
            (0.7314629258517034,1.1050574610753726e-5)
            (0.7334669338677354,1.1020399511045654e-5)
            (0.7354709418837675,1.099038871044499e-5)
            (0.7374749498997996,1.0960540871095558e-5)
            (0.7394789579158316,1.0930854669608325e-5)
            (0.7414829659318637,1.090132879689004e-5)
            (0.7434869739478958,1.0871961957942407e-5)
            (0.7454909819639278,1.0842752871668703e-5)
            (0.7474949899799599,1.0813700270686754e-5)
            (0.749498997995992,1.0784802901163642e-5)
            (0.751503006012024,1.0756059522615755e-5)
            (0.7535070140280561,1.0727468907730582e-5)
            (0.7555110220440882,1.0699029842217383e-5)
            (0.7575150300601202,1.0670741124600522e-5)
            (0.7595190380761523,1.0642601566074942e-5)
            (0.7615230460921844,1.0614609990337626e-5)
            (0.7635270541082164,1.0586765233409335e-5)
            (0.7655310621242485,1.0559066143490096e-5)
            (0.7675350701402806,1.0531511580789217e-5)
            (0.7695390781563126,1.0504100417374158e-5)
            (0.7715430861723447,1.0476831537016714e-5)
            (0.7735470941883767,1.0449703835046846e-5)
            (0.7755511022044088,1.0422716218184462e-5)
            (0.7775551102204409,1.0395867604413539e-5)
            (0.779559118236473,1.0369156922839115e-5)
            (0.781563126252505,1.0342583113515185e-5)
            (0.7835671342685371,1.0316145127341769e-5)
            (0.7855711422845691,1.0289841925905292e-5)
            (0.7875751503006012,1.0263672481347814e-5)
            (0.7895791583166333,1.023763577624005e-5)
            (0.7915831663326653,1.0211730803428231e-5)
            (0.7935871743486974,1.0185956565929851e-5)
            (0.7955911823647295,1.0160312076799669e-5)
            (0.7975951903807615,1.0134796358988417e-5)
            (0.7995991983967936,1.0109408445236786e-5)
            (0.8016032064128257,1.0084147377946356e-5)
            (0.8036072144288577,1.0059012209053263e-5)
            (0.8056112224448898,1.0034001999926113e-5)
            (0.8076152304609219,1.0009115821227946e-5)
            (0.8096192384769539,9.984352752820989e-6)
            (0.811623246492986,9.959711883643723e-6)
            (0.8136272545090181,9.935192311586263e-6)
            (0.8156312625250501,9.910793143415964e-6)
            (0.8176352705410822,9.886513494634998e-6)
            (0.8196392785571143,9.862352489385077e-6)
            (0.8216432865731463,9.838309260344877e-6)
            (0.8236472945891784,9.814382948630512e-6)
            (0.8256513026052105,9.7905727036769e-6)
            (0.8276553106212425,9.766877683154552e-6)
            (0.8296593186372746,9.743297052861916e-6)
            (0.8316633266533067,9.719829986626656e-6)
            (0.8336673346693386,9.696475666217947e-6)
            (0.8356713426853707,9.673233281236026e-6)
            (0.8376753507014028,9.650102029031258e-6)
            (0.8396793587174348,9.627081114609717e-6)
            (0.8416833667334669,9.604169750544137e-6)
            (0.843687374749499,9.58136715687032e-6)
            (0.845691382765531,9.558672561018273e-6)
            (0.8476953907815631,9.536085197707152e-6)
            (0.8496993987975952,9.513604308881836e-6)
            (0.8517034068136272,9.491229143601186e-6)
            (0.8537074148296593,9.468958957967877e-6)
            (0.8557114228456913,9.446793015052114e-6)
            (0.8577154308617234,9.42473058480402e-6)
            (0.8597194388777555,9.402770943971159e-6)
            (0.8617234468937875,9.380913376022023e-6)
            (0.8637274549098196,9.359157171063795e-6)
            (0.8657314629258517,9.337501625783438e-6)
            (0.8677354709418837,9.315946043342834e-6)
            (0.8697394789579158,9.29448973332452e-6)
            (0.8717434869739479,9.273132011658447e-6)
            (0.87374749498998,9.251872200543792e-6)
            (0.875751503006012,9.230709628366151e-6)
            (0.8777555110220441,9.209643629649346e-6)
            (0.8797595190380761,9.188673544975423e-6)
            (0.8817635270541082,9.167798720906833e-6)
            (0.8837675350701403,9.147018509937336e-6)
            (0.8857715430861723,9.126332270403264e-6)
            (0.8877755511022044,9.105739366440329e-6)
            (0.8897795591182365,9.085239167894641e-6)
            (0.8917835671342685,9.064831050283342e-6)
            (0.8937875751503006,9.044514394714798e-6)
            (0.8957915831663327,9.02428858782457e-6)
            (0.8977955911823647,9.004153021725371e-6)
            (0.8997995991983968,8.9841070939383e-6)
            (0.9018036072144289,8.964150207336367e-6)
            (0.9038076152304609,8.944281770082628e-6)
            (0.905811623246493,8.924501195569869e-6)
            (0.9078156312625251,8.904807902372548e-6)
            (0.9098196392785571,8.885201314170894e-6)
            (0.9118236472945892,8.865680859717658e-6)
            (0.9138276553106213,8.846245972779259e-6)
            (0.9158316633266533,8.826896092045365e-6)
            (0.9178356713426854,8.807630661136314e-6)
            (0.9198396793587175,8.788449128491243e-6)
            (0.9218436873747495,8.769350947355439e-6)
            (0.9238476953907816,8.750335575710692e-6)
            (0.9258517034068137,8.731402476220359e-6)
            (0.9278557114228457,8.712551116206782e-6)
            (0.9298597194388778,8.693780967548322e-6)
            (0.9318637274549099,8.67509150668783e-6)
            (0.9338677354709419,8.656482214549442e-6)
            (0.935871743486974,8.637952576499416e-6)
            (0.9378757515030061,8.619502082298024e-6)
            (0.9398797595190381,8.601130226046626e-6)
            (0.9418837675350702,8.582836506171646e-6)
            (0.9438877755511023,8.564620425327932e-6)
            (0.9458917835671342,8.546481490399672e-6)
            (0.9478957915831663,8.528419212424396e-6)
            (0.9498997995991983,8.510433106574567e-6)
            (0.9519038076152304,8.492522692092898e-6)
            (0.9539078156312625,8.474687492267776e-6)
            (0.9559118236472945,8.456927034370163e-6)
            (0.9579158316633266,8.439240849629562e-6)
            (0.9599198396793587,8.421628473189104e-6)
            (0.9619238476953907,8.404089444058369e-6)
            (0.9639278557114228,8.386623305082614e-6)
            (0.9659318637274549,8.369229602891547e-6)
            (0.9679358717434869,8.351907887868322e-6)
            (0.969939879759519,8.334657714108757e-6)
            (0.9719438877755511,8.317478639383989e-6)
            (0.9739478957915831,8.300370225103326e-6)
            (0.9759519038076152,8.283332036273949e-6)
            (0.9779559118236473,8.266363641465091e-6)
            (0.9799599198396793,8.249464612774252e-6)
            (0.9819639278557114,8.23263452578562e-6)
            (0.9839679358717435,8.215872959537956e-6)
            (0.9859719438877755,8.19917949649301e-6)
            (0.9879759519038076,8.18255372250473e-6)
            (0.9899799599198397,8.165995226762979e-6)
            (0.9919839679358717,8.149503601777087e-6)
            (0.9939879759519038,8.133078443349614e-6)
            (0.9959919839679359,8.116719350529517e-6)
            (0.9979959919839679,8.10042592557754e-6)
            (1.0,8.08419777395299e-6)
        }
        ;
    \addplot[restrict x to domain=-1:2, color={C3}, line width=0.5mm, line join=round, forget plot]
        coordinates {

            (0.002004008016032064,2.791048197932843e-5)
            (0.004008016032064128,5.808069242594346e-5)
            (0.006012024048096192,8.908196253096719e-5)
            (0.008016032064128256,0.00012086389554806176)
            (0.01002004008016032,0.00015326010783463893)
            (0.012024048096192385,0.00018597357277760497)
            (0.014028056112224449,0.00021701576439936638)
            (0.01603206412825651,0.00021475671964041608)
            (0.018036072144288578,0.000196517326561249)
            (0.02004008016032064,0.00018042735745932577)
            (0.022044088176352707,0.00016656672072151797)
            (0.02404809619238477,0.00015457339543893388)
            (0.026052104208416832,0.00014411977057975718)
            (0.028056112224448898,0.00013494042040277152)
            (0.03006012024048096,0.0001268236461316226)
            (0.03206412825651302,0.00011960023568113579)
            (0.03406813627254509,0.00011313399396164032)
            (0.036072144288577156,0.00010731439009078997)
            (0.03807615230460922,0.00010205096054563758)
            (0.04008016032064128,9.726905675308203e-5)
            (0.04208416833667335,9.290659909402882e-5)
            (0.04408817635270541,8.891158128194709e-5)
            (0.04609218436873747,8.524013603882482e-5)
            (0.04809619238476954,8.185502329844096e-5)
            (0.050100200400801605,7.872443890640367e-5)
            (0.052104208416833664,7.582106839538688e-5)
            (0.05410821643286573,7.312132969152951e-5)
            (0.056112224448897796,7.060476263494096e-5)
            (0.05811623246492986,6.825353346844735e-5)
            (0.06012024048096192,6.605203002448565e-5)
            (0.06212424849699399,6.398652897056159e-5)
            (0.06412825651302605,6.204492069081747e-5)
            (0.06613226452905811,6.0216480563970664e-5)
            (0.06813627254509018,5.8491677817849055e-5)
            (0.07014028056112225,5.686201499405461e-5)
            (0.07214428857715431,5.531989248552093e-5)
            (0.07414829659318638,5.385849371928869e-5)
            (0.07615230460921844,5.247168742375525e-5)
            (0.0781563126252505,5.115394410116137e-5)
            (0.08016032064128256,4.99002643649849e-5)
            (0.08216432865731463,4.8706117230451974e-5)
            (0.0841683366733467,4.756738678900117e-5)
            (0.08617234468937876,4.648032597286508e-5)
            (0.08817635270541083,4.544151633831165e-5)
            (0.09018036072144289,4.4447832976516244e-5)
            (0.09218436873747494,4.3496413808118575e-5)
            (0.09418837675350701,4.258463263793689e-5)
            (0.09619238476953908,4.171007544529841e-5)
            (0.09819639278557114,4.0870519467168404e-5)
            (0.10020040080160321,4.006391469896545e-5)
            (0.10220440881763528,3.928836749426964e-5)
            (0.10420841683366733,3.8542125991639855e-5)
            (0.1062124248496994,3.782356713612481e-5)
            (0.10821643286573146,3.713118509614356e-5)
            (0.11022044088176353,3.6463580904305554e-5)
            (0.11222444889779559,3.5819453174329155e-5)
            (0.11422845691382766,3.519758976622731e-5)
            (0.11623246492985972,3.4596860288950184e-5)
            (0.11823647294589178,3.40162093441923e-5)
            (0.12024048096192384,3.3454650427489377e-5)
            (0.12224448897795591,3.291126041338309e-5)
            (0.12424849699398798,3.2385174560580206e-5)
            (0.12625250501002003,3.187558198093076e-5)
            (0.1282565130260521,3.138172152285691e-5)
            (0.13026052104208416,3.0902878025774676e-5)
            (0.13226452905811623,3.0438378907164588e-5)
            (0.1342685370741483,2.998759104840326e-5)
            (0.13627254509018036,2.9549917949348255e-5)
            (0.13827655310621242,2.912479712506156e-5)
            (0.1402805611222445,2.8711697721011084e-5)
            (0.14228456913827656,2.8310118325704644e-5)
            (0.14428857715430862,2.7919584961979586e-5)
            (0.1462925851703407,2.7539649240185412e-5)
            (0.14829659318637275,2.7169886658274908e-5)
            (0.15030060120240482,2.6809895035361788e-5)
            (0.1523046092184369,2.6459293066712467e-5)
            (0.15430861723446893,2.6117718989337787e-5)
            (0.156312625250501,2.57848293484604e-5)
            (0.15831663326653306,2.546029785607818e-5)
            (0.16032064128256512,2.5143814333720525e-5)
            (0.1623246492985972,2.483508373224802e-5)
            (0.16432865731462926,2.4533825222239623e-5)
            (0.16633266533066132,2.4239771349111746e-5)
            (0.1683366733466934,2.3952667247666327e-5)
            (0.17034068136272545,2.3672269911263885e-5)
            (0.17234468937875752,2.339834751123277e-5)
            (0.1743486973947896,2.313067876254891e-5)
            (0.17635270541082165,2.2869052332160765e-5)
            (0.17835671342685372,2.2613266286647153e-5)
            (0.18036072144288579,2.2363127576211547e-5)
            (0.18236472945891782,2.211845155224135e-5)
            (0.1843687374749499,2.187906151592861e-5)
            (0.18637274549098196,2.1644788295638616e-5)
            (0.18837675350701402,2.1415469850921608e-5)
            (0.1903807615230461,2.119095090122414e-5)
            (0.19238476953907815,2.0971082577530954e-5)
            (0.19438877755511022,2.075572209530085e-5)
            (0.1963927855711423,2.0544732447190964e-5)
            (0.19839679358717435,2.0337982114196455e-5)
            (0.20040080160320642,2.0135344793924995e-5)
            (0.20240480961923848,1.9936699144841074e-5)
            (0.20440881763527055,1.9741928545384143e-5)
            (0.20641282565130262,1.9550920866981116e-5)
            (0.20841683366733466,1.936356826000712e-5)
            (0.21042084168336672,1.9179766951859213e-5)
            (0.2124248496993988,1.8999417056342002e-5)
            (0.21442885771543085,1.8822422393637496e-5)
            (0.21643286573146292,1.864869032017672e-5)
            (0.218436873747495,1.8478131567789414e-5)
            (0.22044088176352705,1.831066009154403e-5)
            (0.22244488977955912,1.814619292573601e-5)
            (0.22444889779559118,1.7984650047519467e-5)
            (0.22645290581162325,1.782595424771692e-5)
            (0.22845691382765532,1.7670031008368675e-5)
            (0.23046092184368738,1.7516808386612295e-5)
            (0.23246492985971945,1.7366216904520406e-5)
            (0.23446893787575152,1.7218189444537843e-5)
            (0.23647294589178355,1.707266115019478e-5)
            (0.23847695390781562,1.6929569331777896e-5)
            (0.24048096192384769,1.6788853376690814e-5)
            (0.24248496993987975,1.6650454664214198e-5)
            (0.24448897795591182,1.6514316484430037e-5)
            (0.24649298597194388,1.638038396107216e-5)
            (0.24849699398797595,1.6248603978075372e-5)
            (0.250501002004008,1.611892510963009e-5)
            (0.25250501002004005,1.5991297553540475e-5)
            (0.2545090180360721,1.5865673067708825e-5)
            (0.2565130260521042,1.5742004909571863e-5)
            (0.25851703406813625,1.562024777834437e-5)
            (0.2605210420841683,1.5500357759898143e-5)
            (0.2625250501002004,1.5382292274154826e-5)
            (0.26452905811623245,1.5266010024851808e-5)
            (0.2665330661322645,1.5151470951563239e-5)
            (0.2685370741482966,1.5038636183846777e-5)
            (0.27054108216432865,1.4927467997425558e-5)
            (0.2725450901803607,1.4817929772279185e-5)
            (0.2745490981963928,1.4709985952570956e-5)
            (0.27655310621242485,1.4603602008296924e-5)
            (0.2785571142284569,1.4498744398585515e-5)
            (0.280561122244489,1.4395380536555448e-5)
            (0.28256513026052105,1.4293478755668456e-5)
            (0.2845691382765531,1.4193008277485835e-5)
            (0.2865731462925852,1.4093939180776271e-5)
            (0.28857715430861725,1.3996242371900932e-5)
            (0.2905811623246493,1.3899889556417956e-5)
            (0.2925851703406814,1.380485321184708e-5)
            (0.29458917835671344,1.3711106561538407e-5)
            (0.2965931863727455,1.3618623549598078e-5)
            (0.2985971943887776,1.352737881681369e-5)
            (0.30060120240480964,1.343734767754141e-5)
            (0.3026052104208417,1.3348506097504557e-5)
            (0.3046092184368738,1.3260830672465087e-5)
            (0.3066132264529058,1.3174298607727171e-5)
            (0.30861723446893785,1.3088887698432007e-5)
            (0.3106212424849699,1.300457631061773e-5)
            (0.312625250501002,1.2921343362997959e-5)
            (0.31462925851703405,1.283916830943977e-5)
            (0.3166332665330661,1.2758031122094362e-5)
            (0.3186372745490982,1.2677912275173792e-5)
            (0.32064128256513025,1.2598792729320204e-5)
            (0.3226452905811623,1.2520653916565743e-5)
            (0.3246492985971944,1.244347772584092e-5)
            (0.32665330661322645,1.2367246489012522e-5)
            (0.3286573146292585,1.2291942967437327e-5)
            (0.3306613226452906,1.2217550338994193e-5)
            (0.33266533066132264,1.2144052185590255e-5)
            (0.3346693386773547,1.2071432481106534e-5)
            (0.3366733466933868,1.1999675579779136e-5)
            (0.33867735470941884,1.1928766204985528e-5)
            (0.3406813627254509,1.1858689438432053e-5)
            (0.342685370741483,1.1789430709708145e-5)
            (0.34468937875751504,1.1720975786216373e-5)
            (0.3466933867735471,1.1653310763438884e-5)
            (0.3486973947895792,1.1586422055546357e-5)
            (0.35070140280561124,1.1520296386324356e-5)
            (0.3527054108216433,1.145492078040464e-5)
            (0.35470941883767537,1.1390282554800625e-5)
            (0.35671342685370744,1.1326369310717615e-5)
            (0.3587174348697395,1.1263168925643771e-5)
            (0.36072144288577157,1.120066954570147e-5)
            (0.3627254509018036,1.113885957824795e-5)
            (0.36472945891783565,1.1077727684725137e-5)
            (0.3667334669338677,1.1017262773737478e-5)
            (0.3687374749498998,1.0957453994357045e-5)
            (0.37074148296593185,1.0898290729647613e-5)
            (0.3727454909819639,1.0839762590389332e-5)
            (0.374749498997996,1.0781859409014237e-5)
            (0.37675350701402804,1.0724571233724194e-5)
            (0.3787575150300601,1.0667888322803623e-5)
            (0.3807615230460922,1.0611801139106652e-5)
            (0.38276553106212424,1.0556300344716388e-5)
            (0.3847695390781563,1.0501376795774764e-5)
            (0.3867735470941884,1.0447021537465457e-5)
            (0.38877755511022044,1.0393225799159037e-5)
            (0.3907815631262525,1.0339980989702999e-5)
            (0.3927855711422846,1.0287278692856786e-5)
            (0.39478957915831664,1.0235110662863082e-5)
            (0.3967935871743487,1.0183468820153838e-5)
            (0.39879759519038077,1.0132345247192096e-5)
            (0.40080160320641284,1.0081732184423336e-5)
            (0.4028056112224449,1.0031622026364459e-5)
            (0.40480961923847697,9.982007317793058e-6)
            (0.40681362725450904,9.932880750063165e-6)
            (0.4088176352705411,9.88423515751601e-6)
            (0.41082164328657317,9.836063514006268e-6)
            (0.41282565130260523,9.788358929519505e-6)
            (0.4148296593186373,9.741114646898415e-6)
            (0.4168336673346693,9.69432403865231e-6)
            (0.4188376753507014,9.647980603866502e-6)
            (0.42084168336673344,9.602077965190609e-6)
            (0.4228456913827655,9.556609865924749e-6)
            (0.4248496993987976,9.511570167174863e-6)
            (0.42685370741482964,9.466952845098437e-6)
            (0.4288577154308617,9.422751988219499e-6)
            (0.4308617234468938,9.378961794823398e-6)
            (0.43286573146292584,9.335576570421813e-6)
            (0.4348697394789579,9.292590725287413e-6)
            (0.43687374749499,9.249998772057371e-6)
            (0.43887775551102204,9.207795323400511e-6)
            (0.4408817635270541,9.165975089749724e-6)
            (0.44288577154308617,9.124532877095381e-6)
            (0.44488977955911824,9.083463584835048e-6)
            (0.4468937875751503,9.042762203691975e-6)
            (0.44889779559118237,9.002423813669991e-6)
            (0.45090180360721444,8.962443582079959e-6)
            (0.4529058116232465,8.922816761613433e-6)
            (0.45490981963927857,8.883538688462717e-6)
            (0.45691382765531063,8.844604780496464e-6)
            (0.4589178356713427,8.806010535477047e-6)
            (0.46092184368737477,8.767751529329537e-6)
            (0.46292585170340683,8.729823414452684e-6)
            (0.4649298597194389,8.692221918075293e-6)
            (0.46693386773547096,8.654942840650502e-6)
            (0.46893787575150303,8.617982054299303e-6)
            (0.4709418837675351,8.581335501283766e-6)
            (0.4729458917835671,8.54499919252584e-6)
            (0.4749498997995992,8.508969206163953e-6)
            (0.47695390781563124,8.4732416861409e-6)
            (0.4789579158316633,8.437812840828272e-6)
            (0.48096192384769537,8.402678941693407e-6)
            (0.48296593186372744,8.367836321984387e-6)
            (0.4849699398797595,8.333281375463095e-6)
            (0.48697394789579157,8.299010555157175e-6)
            (0.48897795591182364,8.265020372152519e-6)
            (0.4909819639278557,8.23130739440619e-6)
            (0.49298597194388777,8.197868245594117e-6)
            (0.49498997995991983,8.164699603987543e-6)
            (0.4969939879759519,8.131798201353125e-6)
            (0.49899799599198397,8.09916082187746e-6)
            (0.501002004008016,8.066784301125173e-6)
            (0.503006012024048,8.034665525012876e-6)
            (0.5050100200400801,8.002801428816737e-6)
            (0.5070140280561122,7.971188996194626e-6)
            (0.5090180360721442,7.93982525823606e-6)
            (0.5110220440881763,7.908707292539212e-6)
            (0.5130260521042084,7.877832222290924e-6)
            (0.5150300601202404,7.847197215399013e-6)
            (0.5170340681362725,7.81679948361131e-6)
            (0.5190380761523046,7.786636281680984e-6)
            (0.5210420841683366,7.756704906534375e-6)
            (0.5230460921843687,7.72700269646786e-6)
            (0.5250501002004008,7.697527030360388e-6)
            (0.5270541082164328,7.668275326900564e-6)
            (0.5290581162324649,7.639245043835118e-6)
            (0.531062124248497,7.61043367723308e-6)
            (0.533066132264529,7.581838760766072e-6)
            (0.5350701402805611,7.553457865004877e-6)
            (0.5370741482965932,7.5252885967383284e-6)
            (0.5390781563126252,7.497328598287068e-6)
            (0.5410821643286573,7.469575546861668e-6)
            (0.5430861723446894,7.4420271539118435e-6)
            (0.5450901803607214,7.414681164499644e-6)
            (0.5470941883767535,7.387535356683045e-6)
            (0.5490981963927856,7.360587540917645e-6)
            (0.5511022044088176,7.333835559469288e-6)
            (0.5531062124248497,7.3072772858325326e-6)
            (0.5551102204408818,7.280910624175653e-6)
            (0.5571142284569138,7.254733508783524e-6)
            (0.5591182364729459,7.228743903523191e-6)
            (0.561122244488978,7.202939801310278e-6)
            (0.56312625250501,7.177319223602011e-6)
            (0.5651302605210421,7.1518802198832474e-6)
            (0.5671342685370742,7.126620867177201e-6)
            (0.5691382765531062,7.10153926955869e-6)
            (0.5711422845691383,7.0766335576809245e-6)
            (0.5731462925851704,7.051901888311603e-6)
            (0.5751503006012024,7.027342443879083e-6)
            (0.5771543086172345,7.002953432028736e-6)
            (0.5791583166332666,6.978733085179448e-6)
            (0.5811623246492986,6.954679660110788e-6)
            (0.5831663326653307,6.930791437533249e-6)
            (0.5851703406813628,6.907066721682751e-6)
            (0.5871743486973948,6.8835038399219135e-6)
            (0.5891783567134269,6.860101142343221e-6)
            (0.591182364729459,6.836857001388299e-6)
            (0.593186372745491,6.813769811469756e-6)
            (0.5951903807615231,6.790837988595859e-6)
            (0.5971943887775552,6.7680599700212215e-6)
            (0.5991983967935872,6.745434213879954e-6)
            (0.6012024048096193,6.722959198843207e-6)
            (0.6032064128256514,6.700633423778264e-6)
            (0.6052104208416834,6.678455407416853e-6)
            (0.6072144288577155,6.65642368802014e-6)
            (0.6092184368737475,6.634536823067201e-6)
            (0.6112224448897795,6.6127933889345795e-6)
            (0.6132264529058116,6.591191980587271e-6)
            (0.6152304609218436,6.569731211283827e-6)
            (0.6172344689378757,6.548409712268916e-6)
            (0.6192384769539078,6.52722613249099e-6)
            (0.6212424849699398,6.506179138315509e-6)
            (0.6232464929859719,6.485267413237813e-6)
            (0.625250501002004,6.464489657623224e-6)
            (0.627254509018036,6.443844588423971e-6)
            (0.6292585170340681,6.423330938922463e-6)
            (0.6312625250501002,6.402947458471616e-6)
            (0.6332665330661322,6.382692912240885e-6)
            (0.6352705410821643,6.36256608096421e-6)
            (0.6372745490981964,6.342565760700516e-6)
            (0.6392785571142284,6.322690762589346e-6)
            (0.6412825651302605,6.3029399126158186e-6)
            (0.6432865731462926,6.283312051382497e-6)
            (0.6452905811623246,6.263806033883841e-6)
            (0.6472945891783567,6.244420729278114e-6)
            (0.6492985971943888,6.225155020669249e-6)
            (0.6513026052104208,6.206007804902026e-6)
            (0.6533066132264529,6.186977992339215e-6)
            (0.655310621242485,6.168064506660958e-6)
            (0.657314629258517,6.149266284664127e-6)
            (0.6593186372745491,6.1305822760619595e-6)
            (0.6613226452905812,6.112011443281397e-6)
            (0.6633266533066132,6.0935527612808105e-6)
            (0.6653306613226453,6.075205217358798e-6)
            (0.6673346693386774,6.056967810968359e-6)
            (0.6693386773547094,6.03883955353108e-6)
            (0.6713426853707415,6.020819468263655e-6)
            (0.6733466933867736,6.00290659000562e-6)
            (0.6753507014028056,5.985099965036766e-6)
            (0.6773547094188377,5.967398650916784e-6)
            (0.6793587174348698,5.949801716318311e-6)
            (0.6813627254509018,5.932308240860871e-6)
            (0.6833667334669339,5.914917314945256e-6)
            (0.685370741482966,5.897628039611676e-6)
            (0.687374749498998,5.880439526368693e-6)
            (0.6893787575150301,5.863350897051472e-6)
            (0.6913827655310621,5.846361283666453e-6)
            (0.6933867735470942,5.82946982824655e-6)
            (0.6953907815631263,5.812675682709702e-6)
            (0.6973947895791583,5.7959780087080365e-6)
            (0.6993987975951904,5.779375977503822e-6)
            (0.7014028056112225,5.762868769816617e-6)
            (0.7034068136272545,5.746455575696348e-6)
            (0.7054108216432866,5.73013559439023e-6)
            (0.7074148296593187,5.71390803421311e-6)
            (0.7094188376753507,5.697772112417092e-6)
            (0.7114228456913828,5.681727055068847e-6)
            (0.7134268537074149,5.665772096924097e-6)
            (0.7154308617234469,5.6499064813046684e-6)
            (0.717434869739479,5.6341294599794685e-6)
            (0.7194388777555111,5.618440293054068e-6)
            (0.7214428857715431,5.602838248844068e-6)
            (0.7234468937875751,5.587322603766514e-6)
            (0.7254509018036072,5.5718926422301034e-6)
            (0.7274549098196392,5.556547656521568e-6)
            (0.7294589178356713,5.541286946698389e-6)
            (0.7314629258517034,5.526109820485218e-6)
            (0.7334669338677354,5.51101559316635e-6)
            (0.7354709418837675,5.496003587482922e-6)
            (0.7374749498997996,5.4810731335330435e-6)
            (0.7394789579158316,5.46622356867289e-6)
            (0.7414829659318637,5.451454237411228e-6)
            (0.7434869739478958,5.436764491328399e-6)
            (0.7454909819639278,5.422153688967644e-6)
            (0.7474949899799599,5.407621195742079e-6)
            (0.749498997995992,5.3931663838542006e-6)
            (0.751503006012024,5.378788632194497e-6)
            (0.7535070140280561,5.364487326259994e-6)
            (0.7555110220440882,5.350261858057819e-6)
            (0.7575150300601202,5.336111626027325e-6)
            (0.7595190380761523,5.322036034955317e-6)
            (0.7615230460921844,5.308034495885524e-6)
            (0.7635270541082164,5.29410642604226e-6)
            (0.7655310621242485,5.280251248750034e-6)
            (0.7675350701402806,5.2664683933505805e-6)
            (0.7695390781563126,5.25275729512458e-6)
            (0.7715430861723447,5.239117395218603e-6)
            (0.7735470941883767,5.225548140565966e-6)
            (0.7755511022044088,5.212048983813253e-6)
            (0.7775551102204409,5.198619383242877e-6)
            (0.779559118236473,5.185258802710188e-6)
            (0.781563126252505,5.171966711561094e-6)
            (0.7835671342685371,5.158742584566662e-6)
            (0.7855711422845691,5.145585901859025e-6)
            (0.7875751503006012,5.132496148852312e-6)
            (0.7895791583166333,5.119472816186348e-6)
            (0.7915831663326653,5.106515399652269e-6)
            (0.7935871743486974,5.093623400132466e-6)
            (0.7955911823647295,5.080796323536123e-6)
            (0.7975951903807615,5.068033680733975e-6)
            (0.7995991983967936,5.055334987497821e-6)
            (0.8016032064128257,5.042699764439131e-6)
            (0.8036072144288577,5.030127536947903e-6)
            (0.8056112224448898,5.017617835131928e-6)
            (0.8076152304609219,5.005170193764698e-6)
            (0.8096192384769539,4.992784152220442e-6)
            (0.811623246492986,4.980459254417959e-6)
            (0.8136272545090181,4.968195048771893e-6)
            (0.8156312625250501,4.955991088129185e-6)
            (0.8176352705410822,4.9438469297183495e-6)
            (0.8196392785571143,4.9317621350931375e-6)
            (0.8216432865731463,4.919736270090177e-6)
            (0.8236472945891784,4.907768904761192e-6)
            (0.8256513026052105,4.895859613335062e-6)
            (0.8276553106212425,4.8840079741571065e-6)
            (0.8296593186372746,4.872213569648845e-6)
            (0.8316633266533067,4.8604759862505695e-6)
            (0.8336673346693386,4.848794814380497e-6)
            (0.8356713426853707,4.837169648381277e-6)
            (0.8376753507014028,4.82560008647456e-6)
            (0.8396793587174348,4.814085730719931e-6)
            (0.8416833667334669,4.8026261869600656e-6)
            (0.843687374749499,4.79122106478223e-6)
            (0.845691382765531,4.77986997747102e-6)
            (0.8476953907815631,4.768572541968008e-6)
            (0.8496993987975952,4.757328378824546e-6)
            (0.8517034068136272,4.746137112165355e-6)
            (0.8537074148296593,4.734998369638101e-6)
            (0.8557114228456913,4.723911782379591e-6)
            (0.8577154308617234,4.71287698496795e-6)
            (0.8597194388777555,4.7018936153915995e-6)
            (0.8617234468937875,4.690961315002984e-6)
            (0.8637274549098196,4.680079728480819e-6)
            (0.8657314629258517,4.669248503792734e-6)
            (0.8677354709418837,4.658467292154921e-6)
            (0.8697394789579158,4.647735747998758e-6)
            (0.8717434869739479,4.637053528933657e-6)
            (0.87374749498998,4.626420295703187e-6)
            (0.875751503006012,4.615835712156258e-6)
            (0.8777555110220441,4.605299445212739e-6)
            (0.8797595190380761,4.594811164826146e-6)
            (0.8817635270541082,4.584370543944578e-6)
            (0.8837675350701403,4.573977258486229e-6)
            (0.8857715430861723,4.56363098729353e-6)
            (0.8877755511022044,4.553331412116153e-6)
            (0.8897795591182365,4.543078217563771e-6)
            (0.8917835671342685,4.5328710910808346e-6)
            (0.8937875751503006,4.522709722915801e-6)
            (0.8957915831663327,4.512593806083677e-6)
            (0.8977955911823647,4.502523036341537e-6)
            (0.8997995991983968,4.492497112154688e-6)
            (0.9018036072144289,4.482515734669102e-6)
            (0.9038076152304609,4.472578607679709e-6)
            (0.905811623246493,4.46268543759803e-6)
            (0.9078156312625251,4.452835933430521e-6)
            (0.9098196392785571,4.443029806747499e-6)
            (0.9118236472945892,4.433266771648063e-6)
            (0.9138276553106213,4.423546544742155e-6)
            (0.9158316633266533,4.413868845120027e-6)
            (0.9178356713426854,4.404233394320995e-6)
            (0.9198396793587175,4.394639916308834e-6)
            (0.9218436873747495,4.385088137453247e-6)
            (0.9238476953907816,4.375577786490237e-6)
            (0.9258517034068137,4.3661085945082435e-6)
            (0.9278557114228457,4.35668029491087e-6)
            (0.9298597194388778,4.347292623409668e-6)
            (0.9318637274549099,4.337945317979541e-6)
            (0.9338677354709419,4.3286381188462545e-6)
            (0.935871743486974,4.31937076845938e-6)
            (0.9378757515030061,4.310143011469982e-6)
            (0.9398797595190381,4.300954594707514e-6)
            (0.9418837675350702,4.291805267147313e-6)
            (0.9438877755511023,4.28269477990757e-6)
            (0.9458917835671342,4.273622886205206e-6)
            (0.9478957915831663,4.264589341349385e-6)
            (0.9498997995991983,4.255593902706294e-6)
            (0.9519038076152304,4.2466363296891935e-6)
            (0.9539078156312625,4.237716383734233e-6)
            (0.9559118236472945,4.228833828272592e-6)
            (0.9579158316633266,4.219988428714449e-6)
            (0.9599198396793587,4.211179952435147e-6)
            (0.9619238476953907,4.202408168734869e-6)
            (0.9639278557114228,4.193672848846319e-6)
            (0.9659318637274549,4.184973765890838e-6)
            (0.9679358717434869,4.176310694866964e-6)
            (0.969939879759519,4.167683412637337e-6)
            (0.9719438877755511,4.159091697899797e-6)
            (0.9739478957915831,4.150535331177817e-6)
            (0.9759519038076152,4.142014094788495e-6)
            (0.9779559118236473,4.133527772840225e-6)
            (0.9799599198396793,4.125076151208887e-6)
            (0.9819639278557114,4.11665901750357e-6)
            (0.9839679358717435,4.108276161079284e-6)
            (0.9859719438877755,4.099927372993185e-6)
            (0.9879759519038076,4.0916124459985045e-6)
            (0.9899799599198397,4.083331174530729e-6)
            (0.9919839679358717,4.075083354677894e-6)
            (0.9939879759519038,4.0668687841786175e-6)
            (0.9959919839679359,4.0586872623951124e-6)
            (0.9979959919839679,4.050538590302253e-6)
            (1.0,4.042422570469273e-6)
        }
        ;
    \addplot[restrict x to domain=-1:2, color={C4}, line width=0.5mm, line join=round, forget plot]
        coordinates {

            (0.002004008016032064,1.6062606687410246e-5)
            (0.004008016032064128,3.2739601923447805e-5)
            (0.006012024048096192,4.9720773262273154e-5)
            (0.008016032064128256,6.695461771824897e-5)
            (0.01002004008016032,8.437745465204061e-5)
            (0.012024048096192385,0.00010189494371350723)
            (0.014028056112224449,0.00011885900356907236)
            (0.01603206412825651,0.00011598780524058644)
            (0.018036072144288578,0.00010471071428812204)
            (0.02004008016032064,9.523728463265014e-5)
            (0.022044088176352707,8.72811688014772e-5)
            (0.02404809619238477,8.052278282226663e-5)
            (0.026052104208416832,7.471702389097432e-5)
            (0.028056112224448898,6.96790010179706e-5)
            (0.03006012024048096,6.526783879905671e-5)
            (0.03206412825651302,6.137468875829431e-5)
            (0.03406813627254509,5.7914266848110335e-5)
            (0.036072144288577156,5.481887574048323e-5)
            (0.03807615230460922,5.203413282173888e-5)
            (0.04008016032064128,4.9515873396099e-5)
            (0.04208416833667335,4.722787326990669e-5)
            (0.04408817635270541,4.5140150726485504e-5)
            (0.04609218436873747,4.322768408522947e-5)
            (0.04809619238476954,4.146943148002339e-5)
            (0.050100200400801605,3.984757328931909e-5)
            (0.052104208416833664,3.834692060430405e-5)
            (0.05410821643286573,3.695444892801615e-5)
            (0.056112224448897796,3.565892733012523e-5)
            (0.05811623246492986,3.445062108130717e-5)
            (0.06012024048096192,3.332105137249778e-5)
            (0.06212424849699399,3.2262799764644576e-5)
            (0.06412825651302605,3.1269347971118365e-5)
            (0.06613226452905811,3.033494576052271e-5)
            (0.06813627254509018,2.9454501398799703e-5)
            (0.07014028056112225,2.8623490277928604e-5)
            (0.07214428857715431,2.7837878311471555e-5)
            (0.07414829659318638,2.7094057391494465e-5)
            (0.07615230460921844,2.638879075239089e-5)
            (0.0781563126252505,2.571916651523263e-5)
            (0.08016032064128256,2.5082558021147656e-5)
            (0.08216432865731463,2.447658982586319e-5)
            (0.0841683366733467,2.389910843638279e-5)
            (0.08617234468937876,2.3348157037141667e-5)
            (0.08817635270541083,2.282195358627538e-5)
            (0.09018036072144289,2.2318871769981146e-5)
            (0.09218436873747494,2.183742438983868e-5)
            (0.09418837675350701,2.137624882862153e-5)
            (0.09619238476953908,2.093409429787012e-5)
            (0.09819639278557114,2.0509810617873342e-5)
            (0.10020040080160321,2.0102338319758024e-5)
            (0.10220440881763528,1.9710699891688936e-5)
            (0.10420841683366733,1.933399201802034e-5)
            (0.1062124248496994,1.8971378682610722e-5)
            (0.10821643286573146,1.8622085026237735e-5)
            (0.11022044088176353,1.8285391863757984e-5)
            (0.11222444889779559,1.796063077990464e-5)
            (0.11422845691382766,1.7647179733795476e-5)
            (0.11623246492985972,1.7344459111710884e-5)
            (0.11823647294589178,1.7051928175760273e-5)
            (0.12024048096192384,1.6769081862930102e-5)
            (0.12224448897795591,1.649544789488049e-5)
            (0.12424849699398798,1.623058416389495e-5)
            (0.12625250501002003,1.5974076364716545e-5)
            (0.1282565130260521,1.5725535845732324e-5)
            (0.13026052104208416,1.5484597656187316e-5)
            (0.13226452905811623,1.5250918768899876e-5)
            (0.1342685370741483,1.5024176460367101e-5)
            (0.13627254509018036,1.4804066832250182e-5)
            (0.13827655310621242,1.459030346006741e-5)
            (0.1402805611222445,1.4382616156515626e-5)
            (0.14228456913827656,1.4180749838248237e-5)
            (0.14428857715430862,1.3984463486156476e-5)
            (0.1462925851703407,1.3793529190287809e-5)
            (0.14829659318637275,1.360773127147376e-5)
            (0.15030060120240482,1.3426865472584024e-5)
            (0.1523046092184369,1.3250738213055624e-5)
            (0.15430861723446893,1.3079165901000253e-5)
            (0.156312625250501,1.2911974297773965e-5)
            (0.15831663326653306,1.2748997930400447e-5)
            (0.16032064128256512,1.2590079547702133e-5)
            (0.1623246492985972,1.2435069616392832e-5)
            (0.16432865731462926,1.2283825853752633e-5)
            (0.16633266533066132,1.2136212793823566e-5)
            (0.1683366733466934,1.1992101384358846e-5)
            (0.17034068136272545,1.1851368612011827e-5)
            (0.17234468937875752,1.1713897153484391e-5)
            (0.1743486973947896,1.1579575050564973e-5)
            (0.17635270541082165,1.1448295407166923e-5)
            (0.17835671342685372,1.1319956106653467e-5)
            (0.18036072144288579,1.1194459547881367e-5)
            (0.18236472945891782,1.1071712398531997e-5)
            (0.1843687374749499,1.0951625364430373e-5)
            (0.18637274549098196,1.0834112973647501e-5)
            (0.18837675350701402,1.0719093374302942e-5)
            (0.1903807615230461,1.0606488145055773e-5)
            (0.19238476953907815,1.0496222117372796e-5)
            (0.19438877755511022,1.0388223208723724e-5)
            (0.1963927855711423,1.0282422265930004e-5)
            (0.19839679358717435,1.0178752917956514e-5)
            (0.20040080160320642,1.0077151437482947e-5)
            (0.20240480961923848,9.977556610656693e-6)
            (0.20440881763527055,9.87990961446583e-6)
            (0.20641282565130262,9.784153901215493e-6)
            (0.20841683366733466,9.690235089638478e-6)
            (0.21042084168336672,9.598100862192327e-6)
            (0.2124248496993988,9.507700868143057e-6)
            (0.21442885771543085,9.418986632057451e-6)
            (0.21643286573146292,9.33191146735103e-6)
            (0.218436873747495,9.246430394575691e-6)
            (0.22044088176352705,9.162500064142611e-6)
            (0.22244488977955912,9.080078683201543e-6)
            (0.22444889779559118,8.999125946420388e-6)
            (0.22645290581162325,8.919602970425375e-6)
            (0.22845691382765532,8.841472231673936e-6)
            (0.23046092184368738,8.764697507556294e-6)
            (0.23246492985971945,8.68924382053132e-6)
            (0.23446893787575152,8.615077385112908e-6)
            (0.23647294589178355,8.542165557543649e-6)
            (0.23847695390781562,8.470476787993752e-6)
            (0.24048096192384769,8.399980575140417e-6)
            (0.24248496993987975,8.330647422991672e-6)
            (0.24448897795591182,8.262448799824801e-6)
            (0.24649298597194388,8.195357099119462e-6)
            (0.24849699398797595,8.129345602375788e-6)
            (0.250501002004008,8.064388443708044e-6)
            (0.25250501002004005,8.000460576120485e-6)
            (0.2545090180360721,7.937537739369785e-6)
            (0.2565130260521042,7.875596429327235e-6)
            (0.25851703406813625,7.814613868763385e-6)
            (0.2605210420841683,7.75456797947562e-6)
            (0.2625250501002004,7.695437355685977e-6)
            (0.26452905811623245,7.637201238647187e-6)
            (0.2665330661322645,7.579839492388024e-6)
            (0.2685370741482966,7.523332580542718e-6)
            (0.27054108216432865,7.467661544205255e-6)
            (0.2725450901803607,7.412807980760054e-6)
            (0.2745490981963928,7.358754023634714e-6)
            (0.27655310621242485,7.30548232292957e-6)
            (0.2785571142284569,7.252976026884577e-6)
            (0.280561122244489,7.201218764133768e-6)
            (0.28256513026052105,7.150194626715156e-6)
            (0.2845691382765531,7.099888153796994e-6)
            (0.2865731462925852,7.050284316080633e-6)
            (0.28857715430861725,7.001368500857776e-6)
            (0.2905811623246493,6.9531264976791115e-6)
            (0.2925851703406814,6.905544484611655e-6)
            (0.29458917835671344,6.858609015057237e-6)
            (0.2965931863727455,6.812307005101844e-6)
            (0.2985971943887776,6.766625721372982e-6)
            (0.30060120240480964,6.721552769383806e-6)
            (0.3026052104208417,6.677076082336469e-6)
            (0.3046092184368738,6.633183910367221e-6)
            (0.3066132264529058,6.589864810212977e-6)
            (0.30861723446893785,6.547107635278442e-6)
            (0.3106212424849699,6.5049015260869894e-6)
            (0.312625250501002,6.463235901099181e-6)
            (0.31462925851703405,6.4221004478787835e-6)
            (0.3166332665330661,6.381485114594777e-6)
            (0.3186372745490982,6.341380101845158e-6)
            (0.32064128256513025,6.3017758547831915e-6)
            (0.3226452905811623,6.262663055537843e-6)
            (0.3246492985971944,6.224032615916422e-6)
            (0.32665330661322645,6.185875670370577e-6)
            (0.3286573146292585,6.148183569223963e-6)
            (0.3306613226452906,6.110947872143029e-6)
            (0.33266533066132264,6.074160341841884e-6)
            (0.3346693386773547,6.037812938017028e-6)
            (0.3366733466933868,6.001897811494807e-6)
            (0.33867735470941884,5.966407298586552e-6)
            (0.3406813627254509,5.931333915644532e-6)
            (0.342685370741483,5.8966703538055065e-6)
            (0.34468937875751504,5.862409473921425e-6)
            (0.3466933867735471,5.8285443016604424e-6)
            (0.3486973947895792,5.795068022780957e-6)
            (0.35070140280561124,5.761973978564233e-6)
            (0.3527054108216433,5.729255661405763e-6)
            (0.35470941883767537,5.696906710551816e-6)
            (0.35671342685370744,5.664920907981946e-6)
            (0.3587174348697395,5.633292174429796e-6)
            (0.36072144288577157,5.602014565533437e-6)
            (0.3627254509018036,5.571082268116097e-6)
            (0.36472945891783565,5.540489596587961e-6)
            (0.3667334669338677,5.510230989464679e-6)
            (0.3687374749498998,5.4803010060013945e-6)
            (0.37074148296593185,5.450694322934967e-6)
            (0.3727454909819639,5.421405731329278e-6)
            (0.374749498997996,5.392430133524436e-6)
            (0.37675350701402804,5.36376254018146e-6)
            (0.3787575150300601,5.335398067419742e-6)
            (0.3807615230460922,5.3073319340489306e-6)
            (0.38276553106212424,5.279559458880494e-6)
            (0.3847695390781563,5.252076058131874e-6)
            (0.3867735470941884,5.224877242902972e-6)
            (0.38877755511022044,5.1979586167368245e-6)
            (0.3907815631262525,5.171315873250574e-6)
            (0.3927855711422846,5.1449447938422945e-6)
            (0.39478957915831664,5.118841245465455e-6)
            (0.3967935871743487,5.093001178472614e-6)
            (0.39879759519038077,5.067420624521159e-6)
            (0.40080160320641284,5.0420956945439445e-6)
            (0.4028056112224449,5.0170225767805546e-6)
            (0.40480961923847697,4.992197534866345e-6)
            (0.40681362725450904,4.967616905977067e-6)
            (0.4088176352705411,4.943277099029107e-6)
            (0.41082164328657317,4.9191745929315656e-6)
            (0.41282565130260523,4.895305934891675e-6)
            (0.4148296593186373,4.87166773876339e-6)
            (0.4168336673346693,4.8482566834514215e-6)
            (0.4188376753507014,4.825069511353878e-6)
            (0.42084168336673344,4.8021030268534805e-6)
            (0.4228456913827655,4.77935409485114e-6)
            (0.4248496993987976,4.756819639340206e-6)
            (0.42685370741482964,4.734496642018608e-6)
            (0.4288577154308617,4.7123821409472064e-6)
            (0.4308617234468938,4.6904732292348174e-6)
            (0.43286573146292584,4.6687670537698165e-6)
            (0.4348697394789579,4.6472608139805105e-6)
            (0.43687374749499,4.625951760631743e-6)
            (0.43887775551102204,4.604837194653879e-6)
            (0.4408817635270541,4.583914466004722e-6)
            (0.44288577154308617,4.563180972561333e-6)
            (0.44488977955911824,4.542634159040923e-6)
            (0.4468937875751503,4.522271515953341e-6)
            (0.44889779559118237,4.502090578579243e-6)
            (0.45090180360721444,4.482088925976817e-6)
            (0.4529058116232465,4.462264180012674e-6)
            (0.45490981963927857,4.442614004421161e-6)
            (0.45691382765531063,4.423136103888831e-6)
            (0.4589178356713427,4.403828223158016e-6)
            (0.46092184368737477,4.3846881461584186e-6)
            (0.46292585170340683,4.365713695159932e-6)
            (0.4649298597194389,4.3469027299482406e-6)
            (0.46693386773547096,4.328253147018533e-6)
            (0.46893787575150303,4.309762878791332e-6)
            (0.4709418837675351,4.291429892852478e-6)
            (0.4729458917835671,4.273252191205862e-6)
            (0.4749498997995992,4.25522780954988e-6)
            (0.47695390781563124,4.237354816566509e-6)
            (0.4789579158316633,4.219631313237712e-6)
            (0.48096192384769537,4.202055432168071e-6)
            (0.48296593186372744,4.184625336932373e-6)
            (0.4849699398797595,4.167339221435518e-6)
            (0.48697394789579157,4.150195309287401e-6)
            (0.48897795591182364,4.133191853198026e-6)
            (0.4909819639278557,4.116327134381854e-6)
            (0.49298597194388777,4.099599461978515e-6)
            (0.49498997995991983,4.083007172489558e-6)
            (0.4969939879759519,4.066548629227879e-6)
            (0.49899799599198397,4.050222221776844e-6)
            (0.501002004008016,4.034026365468506e-6)
            (0.503006012024048,4.017959500869146e-6)
            (0.5050100200400801,4.0020200932797105e-6)
            (0.5070140280561122,3.986206632248563e-6)
            (0.5090180360721442,3.970517631091929e-6)
            (0.5110220440881763,3.954951626430325e-6)
            (0.5130260521042084,3.939507177733521e-6)
            (0.5150300601202404,3.9241828668751095e-6)
            (0.5170340681362725,3.908977297700875e-6)
            (0.5190380761523046,3.893889095603582e-6)
            (0.5210420841683366,3.87891690710758e-6)
            (0.5230460921843687,3.864059399468034e-6)
            (0.5250501002004008,3.849315260272439e-6)
            (0.5270541082164328,3.8346831970540625e-6)
            (0.5290581162324649,3.820161936918255e-6)
            (0.531062124248497,3.8057502261695194e-6)
            (0.533066132264529,3.7914468299526103e-6)
            (0.5350701402805611,3.7772505318998146e-6)
            (0.5370741482965932,3.76316013378654e-6)
            (0.5390781563126252,3.749174455194205e-6)
            (0.5410821643286573,3.735292333179572e-6)
            (0.5430861723446894,3.7215126219543086e-6)
            (0.5450901803607214,3.707834192569996e-6)
            (0.5470941883767535,3.69425593260793e-6)
            (0.5490981963927856,3.6807767458788617e-6)
            (0.5511022044088176,3.667395552128636e-6)
            (0.5531062124248497,3.6541112867499074e-6)
            (0.5551102204408818,3.640922900498418e-6)
            (0.5571142284569138,3.627829359218119e-6)
            (0.5591182364729459,3.614829643569268e-6)
            (0.561122244488978,3.6019227487688142e-6)
            (0.56312625250501,3.589107684323083e-6)
            (0.5651302605210421,3.5763834737845336e-6)
            (0.5671342685370742,3.5637491544956384e-6)
            (0.5691382765531062,3.5512037773504663e-6)
            (0.5711422845691383,3.538746406556256e-6)
            (0.5731462925851704,3.5263761194007996e-6)
            (0.5751503006012024,3.5140920060244775e-6)
            (0.5771543086172345,3.5018931691975747e-6)
            (0.5791583166332666,3.4897787241006114e-6)
            (0.5811623246492986,3.4777477981134797e-6)
            (0.5831663326653307,3.4657995306028407e-6)
            (0.5851703406813628,3.453933072718895e-6)
            (0.5871743486973948,3.4421475871936436e-6)
            (0.5891783567134269,3.430442248143976e-6)
            (0.591182364729459,3.4188162408804605e-6)
            (0.593186372745491,3.407268761713951e-6)
            (0.5951903807615231,3.395799017777813e-6)
            (0.5971943887775552,3.3844062268386436e-6)
            (0.5991983967935872,3.373089617124158e-6)
            (0.6012024048096193,3.361848427146052e-6)
            (0.6032064128256514,3.350681905530453e-6)
            (0.6052104208416834,3.3395893108504348e-6)
            (0.6072144288577155,3.328569911461237e-6)
            (0.6092184368737475,3.317622985341192e-6)
            (0.6112224448897795,3.3067478199320157e-6)
            (0.6132264529058116,3.2959437119852293e-6)
            (0.6152304609218436,3.2852099674114663e-6)
            (0.6172344689378757,3.274545901128881e-6)
            (0.6192384769539078,3.2639508369230177e-6)
            (0.6212424849699398,3.2534241072965644e-6)
            (0.6232464929859719,3.2429650533361737e-6)
            (0.625250501002004,3.2325730245701495e-6)
            (0.627254509018036,3.222247378836933e-6)
            (0.6292585170340681,3.21198748215062e-6)
            (0.6312625250501002,3.2017927085714586e-6)
            (0.6332665330661322,3.1916624400810805e-6)
            (0.6352705410821643,3.1815960664532207e-6)
            (0.6372745490981964,3.171592985137293e-6)
            (0.6392785571142284,3.161652601129793e-6)
            (0.6412825651302605,3.1517743268659195e-6)
            (0.6432865731462926,3.1419575820969813e-6)
            (0.6452905811623246,3.132201793779341e-6)
            (0.6472945891783567,3.1225063959623495e-6)
            (0.6492985971943888,3.1128708296799555e-6)
            (0.6513026052104208,3.103294542841667e-6)
            (0.6533066132264529,3.093776990129188e-6)
            (0.655310621242485,3.0843176328915524e-6)
            (0.657314629258517,3.074915939042548e-6)
            (0.6593186372745491,3.0655713829633734e-6)
            (0.6613226452905812,3.056283445403297e-6)
            (0.6633266533066132,3.047051613385285e-6)
            (0.6653306613226453,3.0378753801056333e-6)
            (0.6673346693386774,3.028754244851329e-6)
            (0.6693386773547094,3.0196877129011477e-6)
            (0.6713426853707415,3.0106752954358036e-6)
            (0.6733466933867736,3.001716509456622e-6)
            (0.6753507014028056,2.992810877693157e-6)
            (0.6773547094188377,2.983957928522663e-6)
            (0.6793587174348698,2.975157195883027e-6)
            (0.6813627254509018,2.9664082191947396e-6)
            (0.6833667334669339,2.957710543276512e-6)
            (0.685370741482966,2.9490637182712523e-6)
            (0.687374749498998,2.9404672995631784e-6)
            (0.6893787575150301,2.9319208477069593e-6)
            (0.6913827655310621,2.923423928347915e-6)
            (0.6933867735470942,2.9149761121533327e-6)
            (0.6953907815631263,2.9065769747358717e-6)
            (0.6973947895791583,2.8982260965832705e-6)
            (0.6993987975951904,2.8899230629918625e-6)
            (0.7014028056112225,2.8816674639955726e-6)
            (0.7034068136272545,2.873458894296469e-6)
            (0.7054108216432866,2.8652969532010333e-6)
            (0.7074148296593187,2.85718124455654e-6)
            (0.7094188376753507,2.8491113766819265e-6)
            (0.7114228456913828,2.841086962309638e-6)
            (0.7134268537074149,2.833107618521496e-6)
            (0.7154308617234469,2.825172966688896e-6)
            (0.717434869739479,2.817282632408567e-6)
            (0.7194388777555111,2.8094362454516263e-6)
            (0.7214428857715431,2.801633439699285e-6)
            (0.7234468937875751,2.793873853088882e-6)
            (0.7254509018036072,2.7861571275558206e-6)
            (0.7274549098196392,2.7784829089808506e-6)
            (0.7294589178356713,2.7708508471328344e-6)
            (0.7314629258517034,2.763260595619473e-6)
            (0.7334669338677354,2.7557118118325164e-6)
            (0.7354709418837675,2.7482041568954295e-6)
            (0.7374749498997996,2.740737295615033e-6)
            (0.7394789579158316,2.7333108964294557e-6)
            (0.7414829659318637,2.7259246313601988e-6)
            (0.7434869739478958,2.718578175964301e-6)
            (0.7454909819639278,2.711271209286184e-6)
            (0.7474949899799599,2.7040034138088574e-6)
            (0.749498997995992,2.696774475413297e-6)
            (0.751503006012024,2.689584083328665e-6)
            (0.7535070140280561,2.6824319300882396e-6)
            (0.7555110220440882,2.6753177114872384e-6)
            (0.7575150300601202,2.66824112653819e-6)
            (0.7595190380761523,2.661201877431004e-6)
            (0.7615230460921844,2.6541996694871023e-6)
            (0.7635270541082164,2.6472342111213556e-6)
            (0.7655310621242485,2.6403052138014165e-6)
            (0.7675350701402806,2.6334123920077242e-6)
            (0.7695390781563126,2.6265554631927545e-6)
            (0.7715430861723447,2.6197341477442052e-6)
            (0.7735470941883767,2.612948168947091e-6)
            (0.7755511022044088,2.6061972529430017e-6)
            (0.7775551102204409,2.5994811286982973e-6)
            (0.779559118236473,2.592799527966214e-6)
            (0.781563126252505,2.586152185247553e-6)
            (0.7835671342685371,2.5795388377606294e-6)
            (0.7855711422845691,2.5729592254028412e-6)
            (0.7875751503006012,2.5664130907190505e-6)
            (0.7895791583166333,2.5599001788671494e-6)
            (0.7915831663326653,2.5534202375836947e-6)
            (0.7935871743486974,2.546973017154849e-6)
            (0.7955911823647295,2.5405582703792322e-6)
            (0.7975951903807615,2.5341757525422586e-6)
            (0.7995991983967936,2.527825221378421e-6)
            (0.8016032064128257,2.5215064370463406e-6)
            (0.8036072144288577,2.5152191620967586e-6)
            (0.8056112224448898,2.508963161440722e-6)
            (0.8076152304609219,2.502738202323491e-6)
            (0.8096192384769539,2.4965440542920164e-6)
            (0.811623246492986,2.4903804891722558e-6)
            (0.8136272545090181,2.484247281033467e-6)
            (0.8156312625250501,2.4781442061672675e-6)
            (0.8176352705410822,2.472071043057718e-6)
            (0.8196392785571143,2.4660275723526425e-6)
            (0.8216432865731463,2.4600135768426697e-6)
            (0.8236472945891784,2.4540288414289257e-6)
            (0.8256513026052105,2.448073153100955e-6)
            (0.8276553106212425,2.44214630091214e-6)
            (0.8296593186372746,2.436248075951038e-6)
            (0.8316633266533067,2.430378271321274e-6)
            (0.8336673346693386,2.4245366821146774e-6)
            (0.8356713426853707,2.4187231053877184e-6)
            (0.8376753507014028,2.4129373401385985e-6)
            (0.8396793587174348,2.407179187284462e-6)
            (0.8416833667334669,2.4014484496379754e-6)
            (0.843687374749499,2.3957449318817027e-6)
            (0.845691382765531,2.39006844055414e-6)
            (0.8476953907815631,2.3844187840183086e-6)
            (0.8496993987975952,2.378795772447908e-6)
            (0.8517034068136272,2.373199217801389e-6)
            (0.8537074148296593,2.3676289338009533e-6)
            (0.8557114228456913,2.362084735915721e-6)
            (0.8577154308617234,2.3565664413385923e-6)
            (0.8597194388777555,2.351073868964446e-6)
            (0.8617234468937875,2.345606839374924e-6)
            (0.8637274549098196,2.3401651748154396e-6)
            (0.8657314629258517,2.3347486991759427e-6)
            (0.8677354709418837,2.3293572379723547e-6)
            (0.8697394789579158,2.323990618332266e-6)
            (0.8717434869739479,2.3186486689686877e-6)
            (0.87374749498998,2.313331220165536e-6)
            (0.875751503006012,2.3080381037635655e-6)
            (0.8777555110220441,2.302769153135494e-6)
            (0.8797595190380761,2.29752420317127e-6)
            (0.8817635270541082,2.292303090263992e-6)
            (0.8837675350701403,2.2871056522893044e-6)
            (0.8857715430861723,2.281931728589406e-6)
            (0.8877755511022044,2.2767811599576655e-6)
            (0.8897795591182365,2.271653788621265e-6)
            (0.8917835671342685,2.2665494582224265e-6)
            (0.8937875751503006,2.2614680138093893e-6)
            (0.8957915831663327,2.2564093018144724e-6)
            (0.8977955911823647,2.2513731700416076e-6)
            (0.8997995991983968,2.2463594676506846e-6)
            (0.9018036072144289,2.241368045139078e-6)
            (0.9038076152304609,2.236398754333817e-6)
            (0.905811623246493,2.2314514483700088e-6)
            (0.9078156312625251,2.226525981681353e-6)
            (0.9098196392785571,2.221622209982207e-6)
            (0.9118236472945892,2.2167399902551745e-6)
            (0.9138276553106213,2.2118791807375275e-6)
            (0.9158316633266533,2.2070396409096164e-6)
            (0.9178356713426854,2.2022212314731017e-6)
            (0.9198396793587175,2.197423814347688e-6)
            (0.9218436873747495,2.1926472526527006e-6)
            (0.9238476953907816,2.1878914106940683e-6)
            (0.9258517034068137,2.183156153951267e-6)
            (0.9278557114228457,2.1784413490693908e-6)
            (0.9298597194388778,2.1737468638394557e-6)
            (0.9318637274549099,2.1690725671906805e-6)
            (0.9338677354709419,2.1644183291766037e-6)
            (0.935871743486974,2.159784020965452e-6)
            (0.9378757515030061,2.1551695148228386e-6)
            (0.9398797595190381,2.1505746841072546e-6)
            (0.9418837675350702,2.14599940325235e-6)
            (0.9438877755511023,2.1414435477577197e-6)
            (0.9458917835671342,2.1369069941809787e-6)
            (0.9478957915831663,2.132389620118222e-6)
            (0.9498997995991983,2.127891304203775e-6)
            (0.9519038076152304,2.1234119260904624e-6)
            (0.9539078156312625,2.118951366443135e-6)
            (0.9559118236472945,2.1145095069264882e-6)
            (0.9579158316633266,2.1100862301964377e-6)
            (0.9599198396793587,2.105681419886235e-6)
            (0.9619238476953907,2.1012949606039777e-6)
            (0.9639278557114228,2.096926737908814e-6)
            (0.9659318637274549,2.0925766383170646e-6)
            (0.9679358717434869,2.0882445492824155e-6)
            (0.969939879759519,2.083930359185565e-6)
            (0.9719438877755511,2.0796339573304295e-6)
            (0.9739478957915831,2.075355233932404e-6)
            (0.9759519038076152,2.0710940801058224e-6)
            (0.9779559118236473,2.0668503878598572e-6)
            (0.9799599198396793,2.062624050085246e-6)
            (0.9819639278557114,2.0584149605479915e-6)
            (0.9839679358717435,2.054223013877356e-6)
            (0.9859719438877755,2.0500481055621476e-6)
            (0.9879759519038076,2.045890131937435e-6)
            (0.9899799599198397,2.0417489901746687e-6)
            (0.9919839679358717,2.037624578283542e-6)
            (0.9939879759519038,2.033516795087579e-6)
            (0.9959919839679359,2.0294255402290363e-6)
            (0.9979959919839679,2.0253507141572447e-6)
            (1.0,2.0212922181156725e-6)
        }
        ;
    \addplot[restrict x to domain=0:2, mark={*}, mark size=1.5pt, color={C0}]
        coordinates {
            (0.010000000000000002,6.424064575494755e-6)
            (0.012067926406393288,1.915152746147757e-5)
            (0.014563484775012436,6.055817703162965e-5)
            (0.017575106248547922,0.00016864997814821278)
            (0.021209508879201904,0.0003684449342393699)
            (0.025595479226995357,0.0006168579087777613)
            (0.030888435964774818,0.0007771882796492634)
            (0.0372759372031494,0.0007881431728205262)
            (0.044984326689694466,0.0007228811488014176)
            (0.054286754393238594,0.0006189228664414789)
            (0.0655128556859551,0.0005217525901360422)
            (0.07906043210907701,0.0004279920966351861)
            (0.09540954763499938,0.00035363329467581506)
            (0.11513953993264472,0.000286665608756437)
            (0.13894954943731377,0.0002347820700476103)
            (0.16768329368110083,0.00019184432361574083)
            (0.20235896477251572,0.00015818511366134976)
            (0.2442053094548651,0.00012956261714193915)
            (0.29470517025518106,0.00010507194456228512)
            (0.35564803062231287,8.641186288321598e-5)
            (0.4291934260128778,7.099977665882676e-5)
            (0.5179474679231212,5.857666255238969e-5)
            (0.6250551925273973,4.855644617709281e-5)
            (0.7543120063354617,4.0107731183877606e-5)
            (0.9102981779915219,3.325111181535188e-5)
            (1.0985411419875581,2.7301883456685027e-5)
            (1.3257113655901092,2.28369897349832e-5)
            (1.599858719606058,1.880889242787611e-5)
            (1.93069772888325,1.5781866669571206e-5)
            (2.329951810515372,1.3171368554075674e-5)
            (2.8117686979742307,1.0984211771727367e-5)
            (3.393221771895329,9.268284986466927e-6)
            (4.094915062380426,7.85051578787787e-6)
            (4.941713361323834,6.689869849951751e-6)
            (5.963623316594643,5.81047977686601e-6)
            (7.196856730011519,5.114362395752512e-6)
            (8.685113737513527,4.593710298210787e-6)
            (10.481131341546858,4.122786804446804e-6)
            (12.648552168552959,3.7890090056770724e-6)
            (15.264179671752334,3.655362924496769e-6)
            (18.420699693267164,3.470480676911705e-6)
            (22.229964825261945,3.410512141722277e-6)
            (26.826957952797258,3.3402213013485366e-6)
            (32.374575428176435,3.337062287367868e-6)
            (39.06939937054617,3.3744723120726043e-6)
            (47.14866363457394,3.370784041564042e-6)
            (56.89866029018296,3.3419378405899654e-6)
            (68.66488450043002,3.3324575010333487e-6)
            (82.86427728546842,3.353354141432482e-6)
            (100.0,3.3908414759305855e-6)
        }
        ;
    \addlegendentry {$\zeta = 1/10$}
    \addplot[restrict x to domain=0:2, mark={*}, mark size=1.5pt, color={C1}]
        coordinates {
            (0.010000000000000002,3.2688140886219075e-6)
            (0.012067926406393288,1.0122134347527563e-5)
            (0.014563484775012436,3.256357523352255e-5)
            (0.017575106248547922,9.346204011067952e-5)
            (0.021209508879201904,0.00021374020164105522)
            (0.025595479226995357,0.0003729083860428182)
            (0.030888435964774818,0.00047366346244420823)
            (0.0372759372031494,0.0004708837852161501)
            (0.044984326689694466,0.00041163411686833854)
            (0.054286754393238594,0.0003418269947175828)
            (0.0655128556859551,0.0002753760335314331)
            (0.07906043210907701,0.00022253275639680086)
            (0.09540954763499938,0.00018121875493610758)
            (0.11513953993264472,0.00014709753957897067)
            (0.13894954943731377,0.00011737466002636304)
            (0.16768329368110083,9.715638971139816e-5)
            (0.20235896477251572,7.878880346115273e-5)
            (0.2442053094548651,6.507829670940438e-5)
            (0.29470517025518106,5.2789382969621455e-5)
            (0.35564803062231287,4.3402989052424374e-5)
            (0.4291934260128778,3.565184173512922e-5)
            (0.5179474679231212,2.9193782838458117e-5)
            (0.6250551925273973,2.461243268735909e-5)
            (0.7543120063354617,2.0140146002788937e-5)
            (0.9102981779915219,1.6775856438564193e-5)
            (1.0985411419875581,1.3842989486980879e-5)
            (1.3257113655901092,1.1685071413167386e-5)
            (1.599858719606058,9.759215114342476e-6)
            (1.93069772888325,8.35313551217152e-6)
            (2.329951810515372,7.053663253094407e-6)
            (2.8117686979742307,6.124143182727511e-6)
            (3.393221771895329,5.246236841406328e-6)
            (4.094915062380426,4.716226678749561e-6)
            (4.941713361323834,4.267489459582154e-6)
            (5.963623316594643,3.8957831420336646e-6)
            (7.196856730011519,3.668567545510142e-6)
            (8.685113737513527,3.567202893310019e-6)
            (10.481131341546858,3.401708122572271e-6)
            (12.648552168552959,3.3671301977823367e-6)
            (15.264179671752334,3.3601977500719314e-6)
            (18.420699693267164,3.3593060407387407e-6)
            (22.229964825261945,3.3475958011104695e-6)
            (26.826957952797258,3.361639711529278e-6)
            (32.374575428176435,3.337640115948543e-6)
            (39.06939937054617,3.3583724608136085e-6)
            (47.14866363457394,3.3780809429204872e-6)
            (56.89866029018296,3.3430967417430247e-6)
            (68.66488450043002,3.3712987029395505e-6)
            (82.86427728546842,3.342648744104134e-6)
            (100.0,3.338077719438336e-6)
        }
        ;
    \addlegendentry {$\zeta = 1/20$}
    \addplot[restrict x to domain=0:2, mark={*}, mark size=1.5pt, color={C2}]
        coordinates {
            (0.010000000000000002,1.7185250142325688e-6)
            (0.012067926406393288,5.505823065291304e-6)
            (0.014563484775012436,1.7631364046574422e-5)
            (0.017575106248547922,5.0872517941598136e-5)
            (0.021209508879201904,0.00011913780036309138)
            (0.025595479226995357,0.00021134865957767165)
            (0.030888435964774818,0.00027002264879273094)
            (0.0372759372031494,0.00026146657716455873)
            (0.044984326689694466,0.00022152454161234697)
            (0.054286754393238594,0.00017972600149318522)
            (0.0655128556859551,0.00014221550089687056)
            (0.07906043210907701,0.00011315369149376525)
            (0.09540954763499938,9.181033004636956e-5)
            (0.11513953993264472,7.338731978317582e-5)
            (0.13894954943731377,5.968990663980521e-5)
            (0.16768329368110083,4.818460801084422e-5)
            (0.20235896477251572,3.942585873342447e-5)
            (0.2442053094548651,3.2298196685141686e-5)
            (0.29470517025518106,2.6366489449301643e-5)
            (0.35564803062231287,2.1837870434058914e-5)
            (0.4291934260128778,1.8052537216294784e-5)
            (0.5179474679231212,1.4903367786915714e-5)
            (0.6250551925273973,1.2470613922691207e-5)
            (0.7543120063354617,1.0389511928003486e-5)
            (0.9102981779915219,8.79868115460643e-6)
            (1.0985411419875581,7.488468921545365e-6)
            (1.3257113655901092,6.4063357300278375e-6)
            (1.599858719606058,5.5075606933191875e-6)
            (1.93069772888325,4.908124873237452e-6)
            (2.329951810515372,4.465969752663034e-6)
            (2.8117686979742307,4.0447488635423886e-6)
            (3.393221771895329,3.7610470045579706e-6)
            (4.094915062380426,3.568782012631284e-6)
            (4.941713361323834,3.4362075860874206e-6)
            (5.963623316594643,3.402779249779564e-6)
            (7.196856730011519,3.3297193402717463e-6)
            (8.685113737513527,3.356742393283734e-6)
            (10.481131341546858,3.3543269037430432e-6)
            (12.648552168552959,3.337504767471331e-6)
            (15.264179671752334,3.3471159461049767e-6)
            (18.420699693267164,3.3231001050524494e-6)
            (22.229964825261945,3.380684384761069e-6)
            (26.826957952797258,3.3503315706937694e-6)
            (32.374575428176435,3.362821521705127e-6)
            (39.06939937054617,3.369702645088874e-6)
            (47.14866363457394,3.35548161885989e-6)
            (56.89866029018296,3.347340863073972e-6)
            (68.66488450043002,3.325658881486308e-6)
            (82.86427728546842,3.389391973563842e-6)
            (100.0,3.3501658577571617e-6)
        }
        ;
    \addlegendentry {$\zeta = 1/40$}
    \addplot[restrict x to domain=0:2, mark={*}, mark size=1.5pt, color={C3}]
        coordinates {
            (0.010000000000000002,9.849730355120435e-7)
            (0.012067926406393288,3.198216902932309e-6)
            (0.014563484775012436,1.0034548672599419e-5)
            (0.017575106248547922,2.8979607482776574e-5)
            (0.021209508879201904,6.738359904817537e-5)
            (0.025595479226995357,0.00011960651850757637)
            (0.030888435964774818,0.00014612476581661433)
            (0.0372759372031494,0.00013654191240222588)
            (0.044984326689694466,0.00011405659625313616)
            (0.054286754393238594,8.981049505238369e-5)
            (0.0655128556859551,7.151725732692394e-5)
            (0.07906043210907701,5.6548068378089216e-5)
            (0.09540954763499938,4.578621020372698e-5)
            (0.11513953993264472,3.6767780302554174e-5)
            (0.13894954943731377,2.9878056327778414e-5)
            (0.16768329368110083,2.411899783063143e-5)
            (0.20235896477251572,1.9638341099729e-5)
            (0.2442053094548651,1.6210059157137328e-5)
            (0.29470517025518106,1.3356878210738154e-5)
            (0.35564803062231287,1.1197016960221821e-5)
            (0.4291934260128778,9.48952539749923e-6)
            (0.5179474679231212,7.905969102907558e-6)
            (0.6250551925273973,6.811051747987442e-6)
            (0.7543120063354617,5.835396017416152e-6)
            (0.9102981779915219,5.1305357180743166e-6)
            (1.0985411419875581,4.56280687355905e-6)
            (1.3257113655901092,4.1109255423889715e-6)
            (1.599858719606058,3.871073271944074e-6)
            (1.93069772888325,3.6400706576970267e-6)
            (2.329951810515372,3.5278790434255125e-6)
            (2.8117686979742307,3.425239519019618e-6)
            (3.393221771895329,3.4032156511625537e-6)
            (4.094915062380426,3.4012862247221375e-6)
            (4.941713361323834,3.3577125957152555e-6)
            (5.963623316594643,3.356508794214621e-6)
            (7.196856730011519,3.3287040760882066e-6)
            (8.685113737513527,3.3481100408754977e-6)
            (10.481131341546858,3.3517125257401713e-6)
            (12.648552168552959,3.3373939777340558e-6)
            (15.264179671752334,3.3331233988701335e-6)
            (18.420699693267164,3.34581781098044e-6)
            (22.229964825261945,3.347908441421206e-6)
            (26.826957952797258,3.351631766939267e-6)
            (32.374575428176435,3.3316551023809202e-6)
            (39.06939937054617,3.3438429538471963e-6)
            (47.14866363457394,3.3245653025189335e-6)
            (56.89866029018296,3.3481892579101063e-6)
            (68.66488450043002,3.374119803755362e-6)
            (82.86427728546842,3.3454986097193414e-6)
            (100.0,3.3396403086757102e-6)
        }
        ;
    \addlegendentry {$\zeta = 1/80$}
    \addplot[restrict x to domain=0:2, mark={*}, mark size=1.5pt, color={C4}]
        coordinates {
            (0.010000000000000002,7.634793976425654e-7)
            (0.012067926406393288,2.2211730381732257e-6)
            (0.014563484775012436,7.103574388428322e-6)
            (0.017575106248547922,1.9278330010305257e-5)
            (0.021209508879201904,4.1643724008933434e-5)
            (0.025595479226995357,6.880381831321894e-5)
            (0.030888435964774818,7.710685992239439e-5)
            (0.0372759372031494,6.880487848311184e-5)
            (0.044984326689694466,5.561292152203525e-5)
            (0.054286754393238594,4.426962290504693e-5)
            (0.0655128556859551,3.489224028908141e-5)
            (0.07906043210907701,2.802554205908415e-5)
            (0.09540954763499938,2.237763902158557e-5)
            (0.11513953993264472,1.8171401735101737e-5)
            (0.13894954943731377,1.4931843500623806e-5)
            (0.16768329368110083,1.2164943732750691e-5)
            (0.20235896477251572,1.0071735133205458e-5)
            (0.2442053094548651,8.489404494660053e-6)
            (0.29470517025518106,7.167319437277008e-6)
            (0.35564803062231287,6.179542673457887e-6)
            (0.4291934260128778,5.323010985745958e-6)
            (0.5179474679231212,4.7170780178661915e-6)
            (0.6250551925273973,4.245563191523941e-6)
            (0.7543120063354617,3.978208962824872e-6)
            (0.9102981779915219,3.7008325436815682e-6)
            (1.0985411419875581,3.540336552584362e-6)
            (1.3257113655901092,3.4492466662885825e-6)
            (1.599858719606058,3.3709047859363904e-6)
            (1.93069772888325,3.3441550049498927e-6)
            (2.329951810515372,3.3399753158634037e-6)
            (2.8117686979742307,3.3909058854194224e-6)
            (3.393221771895329,3.3716631184244233e-6)
            (4.094915062380426,3.3362199718878617e-6)
            (4.941713361323834,3.3664498273198283e-6)
            (5.963623316594643,3.3427983689565035e-6)
            (7.196856730011519,3.340769595120711e-6)
            (8.685113737513527,3.3527599298308425e-6)
            (10.481131341546858,3.3649353027823973e-6)
            (12.648552168552959,3.310497140000412e-6)
            (15.264179671752334,3.34442245835334e-6)
            (18.420699693267164,3.3810080862745672e-6)
            (22.229964825261945,3.3489579920736657e-6)
            (26.826957952797258,3.3706452410418147e-6)
            (32.374575428176435,3.3355316657342154e-6)
            (39.06939937054617,3.373677339212144e-6)
            (47.14866363457394,3.3396203156358544e-6)
            (56.89866029018296,3.332551277807958e-6)
            (68.66488450043002,3.3225489818538936e-6)
            (82.86427728546842,3.32869787813756e-6)
            (100.0,3.33889587387078e-6)
        }
        ;
    \addlegendentry {$\zeta = 1/160$}
\end{axis}
\begin{axis}[name=log, at=(linear.east), anchor=west, xshift=1.75cm, xmin={0.01}, xmax={1}, xlabel={$T_L$}, ylabel={$\langle J\rangle$}, y label style={rotate=-90}, xmode=log, ymode=log, clip marker paths]
    \addplot[color={C0}, line width=0.5mm, line join=round, forget plot]
        coordinates {
            (0.010000000000000002,0.0005353587989068997)
            (0.010313897683787217,0.0005554060810325368)
            (0.01063764854316313,0.0005761420657891519)
            (0.010971561867027267,0.0005975642251076375)
            (0.011315956652786067,0.0006196563339794019)
            (0.011671161911100675,0.0006423808722036857)
            (0.01203751698020069,0.0006656668225693011)
            (0.012415371850064118,0.0006893898349305781)
            (0.012805087496773332,0.0007133400538497587)
            (0.01320703622736631,0.0007371718267075551)
            (0.013621602035512725,0.0007603342643509861)
            (0.014049180968354592,0.0007820083603068713)
            (0.014490181504861987,0.0008011466060075034)
            (0.01494502494606524,0.000816762421498535)
            (0.015414145817536445,0.0008283983765705461)
            (0.015897992284504756,0.0008363113826899638)
            (0.016397026580002062,0.0008411728052161913)
            (0.01691172544644807,0.0008436814991005357)
            (0.017442580591096615,0.0008443872224001867)
            (0.017990099155778323,0.0008436775148261188)
            (0.018554804201388442,0.0008418170145676803)
            (0.019137235207582554,0.0008389875760170516)
            (0.019737948588157687,0.0008353173566515648)
            (0.020357518222611073,0.0008308998662228312)
            (0.02099653600438444,0.0008258060748749202)
            (0.021655612406317554,0.0008200920976692326)
            (0.022335377063851233,0.0008138041218515128)
            (0.023036479376536936,0.0008069816123800871)
            (0.023759589128427627,0.0007996594289203487)
            (0.024505397127942575,0.0007918692428493489)
            (0.025274615867817284,0.0007836404956642802)
            (0.02606798020576923,0.0007750010512664919)
            (0.026886248066529426,0.0007659776402058867)
            (0.027730201165910635,0.0007565961601892574)
            (0.02860064575760393,0.0007468818758177878)
            (0.02949841340341698,0.0007368595468063237)
            (0.03042436176769002,0.0007265535049728178)
            (0.03137937543664824,0.0007159876943266733)
            (0.032364366763473575,0.0007051856845562554)
            (0.03338027673990301,0.0006941706654475441)
            (0.03442807589518619,0.0006829654278317709)
            (0.03550876522326116,0.000671592335285532)
            (0.03662337713903373,0.0006600732898129391)
            (0.03777297646467456,0.0006484296940073628)
            (0.038958661446875605,0.0006366824116407482)
            (0.04018156480603806,0.0006248517282076336)
            (0.04144285481839419,0.0006129573126222097)
            (0.04274373643209657,0.0006010181810047129)
            (0.044085452418341206,0.0005890526632806786)
            (0.04546928455862409,0.0005770783731408667)
            (0.04689655486926548,0.0005651121817624766)
            (0.04836862686437174,0.0005531701955675581)
            (0.0498869068584412,0.0005412677381880744)
            (0.05145284530985853,0.0005294193367158247)
            (0.05306793820656118,0.0005176387122372113)
            (0.05473372849520145,0.0005059387745860461)
            (0.05645180755516966,0.0004943316211909731)
            (0.0582238167188866,0.00048282853984677143)
            (0.06005144883981759,0.0004714400151998662)
            (0.06193644990970612,0.00046017573870731575)
            (0.0638806207265721,0.00044904462180453587)
            (0.06588581861506815,0.00043805481199964374)
            (0.0679539592008376,0.0004272137116008493)
            (0.070087018240569,0.0004165279987773217)
            (0.07228703350949572,0.00040600365065272234)
            (0.07455610674814368,0.0003956459681337196)
            (0.07689640567018717,0.00038545960218252883)
            (0.07931016603333056,0.00037544858125252583)
            (0.08179969377519476,0.0003656163396185159)
            (0.08436736721624848,0.0003559657463479837)
            (0.08701563933188906,0.00034649913467602386)
            (0.08974704009584344,0.0003372183315642055)
            (0.09256417889712781,0.00032812468724205504)
            (0.09546974703287521,0.00031921910454862077)
            (0.0984665202794123,0.00031050206791056627)
            (0.10155736154404178,0.00030197367181195446)
            (0.10474522360006334,0.00029363364862925525)
            (0.10803315190764673,0.0002854813957228092)
            (0.11142428752325105,0.0002775160016929038)
            (0.11492187010036997,0.0002697362717246197)
            (0.11852924098447012,0.0002621407519605649)
            (0.12224984640507831,0.00025472775285451257)
            (0.12608724076806802,0.000247495371471705)
            (0.13004509005128978,0.00024044151271320908)
            (0.1341271753067898,0.00023356390945210637)
            (0.13833739627296213,0.00022686014157872062)
            (0.14267977510008584,0.00022032765396023783)
            (0.14715846019280562,0.00021396377332734182)
            (0.1517777301732271,0.00020776572410660134)
            (0.15654199796841287,0.00020173064322270384)
            (0.16145581502618364,0.00019585559389897174)
            (0.16652387566325327,0.00019013757848817753)
            (0.17175102154984984,0.00018457355036865044)
            (0.17714224633510844,0.00017916042494271783)
            (0.18270270041765396,0.00017389508977630849)
            (0.18843769586593112,0.0001687744139194759)
            (0.1943527114929827,0.00016379525644831395)
            (0.20045339809052393,0.00015895447426892098)
            (0.20674558382731315,0.0001542489292238995)
            (0.2132352798169761,0.00014967549454144793)
            (0.21992868586060285,0.00014523106066640683)
            (0.22683219636960386,0.00014091254051165004)
            (0.23395240647448243,0.00013671687416719937)
            (0.24129611832536096,0.00013264103310314739)
            (0.24887034759027865,0.00012868202390115119)
            (0.25668233015746944,0.00012483689154784046)
            (0.26473952904802295,0.00012110272232202124)
            (0.2730496415455323,0.00011747664630601193)
            (0.2816206065495395,0.00011395583954997067)
            (0.2904606121598047,0.00011053752591649044)
            (0.29957810349864267,0.00010721897863126152)
            (0.3089817907788017,0.0001039975215641161)
            (0.31868065762459097,0.00010087053026323526)
            (0.3286839696542056,9.783543276401631e-5)
            (0.3390012833314499,9.488971019255161e-5)
            (0.3496424550953135,9.203089718252998e-5)
            (0.36061765077612296,8.925658212295936e-5)
            (0.37193735530726424,8.656440725294294e-5)
            (0.3836123827417536,8.395206861858587e-5)
            (0.39565388658322675,8.141731590612419e-5)
            (0.4080733704412152,7.895795216398559e-5)
            (0.42088269902088926,7.657183342603002e-5)
            (0.4340941094577662,7.425686824673115e-5)
            (0.44772022300821296,7.201101715869711e-5)
            (0.46177405710691033,6.98322920616659e-5)
            (0.4762690378027989,6.77187555517365e-5)
            (0.49121901258538536,6.566852019856575e-5)
            (0.5066382636136649,6.367974777780658e-5)
            (0.5225415213602956,6.175064846534793e-5)
            (0.5389439786840602,5.987947999931465e-5)
            (0.5558613053440595,5.806454681535231e-5)
            (0.5733096629695034,5.6304199160091205e-5)
            (0.5913057204993991,5.4596832187345636e-5)
            (0.6098666701068884,5.2940885041120663e-5)
            (0.6290102436234459,5.13348399290475e-5)
            (0.6487547294786291,4.977722118961816e-5)
            (0.6691189901715635,4.82665943562383e-5)
            (0.6901224802908531,4.6801565220686046e-5)
            (0.7117852651001318,4.538077889835999e-5)
            (0.734128039707012,4.400291889764568e-5)
            (0.7571721488337401,4.266670619502078e-5)
            (0.7809396072084501,4.1370898317715555e-5)
            (0.8054531205964932,4.011428843549084e-5)
            (0.8307361074919358,3.8895704462658285e-5)
            (0.8568127214899485,3.771400817151138e-5)
            (0.8837078743614601,3.65680943182985e-5)
            (0.9114472598521188,3.5456889782361486e-5)
            (0.9400573782282974,3.437935271932883e-5)
            (0.969565561593592,3.333447172883108e-5)
            (1.0,3.2321265037340996e-5)
        }
        ;
    \addplot[color={C1}, line width=0.5mm, line join=round, forget plot]
        coordinates {
            (0.010000000000000002,0.0003949498868729523)
            (0.010313897683787217,0.0004092188798000208)
            (0.01063764854316313,0.00042398147805044074)
            (0.010971561867027267,0.0004392404481515866)
            (0.011315956652786067,0.00045499087634549477)
            (0.011671161911100675,0.0004712152873065404)
            (0.01203751698020069,0.00048787514249008877)
            (0.012415371850064118,0.000504895418536156)
            (0.012805087496773332,0.0005221354903883412)
            (0.01320703622736631,0.0005393325366679345)
            (0.013621602035512725,0.000555992829310573)
            (0.014049180968354592,0.000571211874764331)
            (0.014490181504861987,0.0005835452406653215)
            (0.01494502494606524,0.0005914731839525474)
            (0.015414145817536445,0.000594632812073096)
            (0.015897992284504756,0.0005940510592199842)
            (0.016397026580002062,0.0005910169078688107)
            (0.01691172544644807,0.0005864304664236717)
            (0.017442580591096615,0.0005808210705989617)
            (0.017990099155778323,0.0005744949351160183)
            (0.018554804201388442,0.0005676365859005473)
            (0.019137235207582554,0.000560363986304521)
            (0.019737948588157687,0.000552757421146038)
            (0.020357518222611073,0.0005448749239166695)
            (0.02099653600438444,0.0005367608132087753)
            (0.021655612406317554,0.0005284505996226654)
            (0.022335377063851233,0.0005199739097583812)
            (0.023036479376536936,0.0005113562857920194)
            (0.023759589128427627,0.000502620324716426)
            (0.024505397127942575,0.0004937864172524947)
            (0.025274615867817284,0.0004848732371002069)
            (0.02606798020576923,0.0004758980706001133)
            (0.026886248066529426,0.00046687704220271044)
            (0.027730201165910635,0.0004578252707084489)
            (0.02860064575760393,0.0004487569788647713)
            (0.02949841340341698,0.0004396855712198261)
            (0.03042436176769002,0.00043062369024609475)
            (0.03137937543664824,0.00042158325757335333)
            (0.032364366763473575,0.0004125755050672654)
            (0.03338027673990301,0.00040361099907009314)
            (0.03442807589518619,0.0003946996601447267)
            (0.03550876522326116,0.0003858507799824391)
            (0.03662337713903373,0.0003770730366524456)
            (0.03777297646467456,0.0003683745090249855)
            (0.038958661446875605,0.00035976269094798347)
            (0.04018156480603806,0.0003512445055725843)
            (0.04144285481839419,0.00034282632008617535)
            (0.04274373643209657,0.00033451396100982384)
            (0.044085452418341206,0.0003263127301412508)
            (0.04546928455862409,0.00031822742116805)
            (0.04689655486926548,0.0003102623369341652)
            (0.04836862686437174,0.0003024213073122524)
            (0.0498869068584412,0.00029470770761293164)
            (0.05145284530985853,0.0002871244774471847)
            (0.05306793820656118,0.00027967413994879235)
            (0.05473372849520145,0.00027235882125861916)
            (0.05645180755516966,0.0002651802701708211)
            (0.0582238167188866,0.0002581398778419634)
            (0.06005144883981759,0.0002512386974670106)
            (0.06193644990970612,0.00024447746383069884)
            (0.0638806207265721,0.0002378566126485372)
            (0.06588581861506815,0.00023137629961826075)
            (0.0679539592008376,0.0002250364191097204)
            (0.070087018240569,0.00021883662242870252)
            (0.07228703350949572,0.00021277633559781294)
            (0.07455610674814368,0.00020685477660523414)
            (0.07689640567018717,0.00020107097207966023)
            (0.07931016603333056,0.00019542377335700616)
            (0.08179969377519476,0.00018991187191144427)
            (0.08436736721624848,0.000184533814129885)
            (0.08701563933188906,0.00017928801541517613)
            (0.08974704009584344,0.00017417277360895654)
            (0.09256417889712781,0.0001691862817303107)
            (0.09546974703287521,0.00016432664003107763)
            (0.0984665202794123,0.00015959186737286643)
            (0.10155736154404178,0.00015497991193459408)
            (0.10474522360006334,0.00015048866126260142)
            (0.10803315190764673,0.0001461159516782385)
            (0.11142428752325105,0.00014185957706019662)
            (0.11492187010036997,0.00013771729702086)
            (0.11852924098447012,0.00013368684449756725)
            (0.12224984640507831,0.00012976593278096169)
            (0.12608724076806802,0.00012595226200355278)
            (0.13004509005128978,0.00012224352511231996)
            (0.1341271753067898,0.00011863741334957849)
            (0.13833739627296213,0.00011513162126656152)
            (0.14267977510008584,0.00011172385129413229)
            (0.14715846019280562,0.00010841181789488449)
            (0.1517777301732271,0.00010519325132054187)
            (0.15654199796841287,0.00010206590099813483)
            (0.16145581502618364,9.902753856781612e-5)
            (0.16652387566325327,9.607596059456902e-5)
            (0.17175102154984984,9.320899097530092e-5)
            (0.17714224633510844,9.042448306204222e-5)
            (0.18270270041765396,8.772032152113847e-5)
            (0.18843769586593112,8.509442394746449e-5)
            (0.1943527114929827,8.254474225181733e-5)
            (0.20045339809052393,8.00692638387383e-5)
            (0.20674558382731315,7.766601259116074e-5)
            (0.2132352798169761,7.533304967737794e-5)
            (0.21992868586060285,7.306847419492755e-5)
            (0.22683219636960386,7.08704236652179e-5)
            (0.23395240647448243,6.87370743917826e-5)
            (0.24129611832536096,6.666664169434146e-5)
            (0.24887034759027865,6.465738002999951e-5)
            (0.25668233015746944,6.270758301220448e-5)
            (0.26473952904802295,6.081558333734345e-5)
            (0.2730496415455323,5.897975262818602e-5)
            (0.2816206065495395,5.7198501202704783e-5)
            (0.2904606121598047,5.547027777623456e-5)
            (0.29957810349864267,5.3793569104257025e-5)
            (0.3089817907788017,5.216689957264072e-5)
            (0.31868065762459097,5.058883074154769e-5)
            (0.3286839696542056,4.9057960848795725e-5)
            (0.3390012833314499,4.757292427797351e-5)
            (0.3496424550953135,4.6132390996138446e-5)
            (0.36061765077612296,4.473506596557743e-5)
            (0.37193735530726424,4.3379688533736807e-5)
            (0.3836123827417536,4.206503180493574e-5)
            (0.39565388658322675,4.078990199739013e-5)
            (0.4080733704412152,3.955313778852052e-5)
            (0.42088269902088926,3.835360965138406e-5)
            (0.4340941094577662,3.7190219184797294e-5)
            (0.44772022300821296,3.606189843934752e-5)
            (0.46177405710691033,3.4967609241458185e-5)
            (0.4762690378027989,3.390634251730873e-5)
            (0.49121901258538536,3.287711761824993e-5)
            (0.5066382636136649,3.187898164928672e-5)
            (0.5225415213602956,3.0911008801828945e-5)
            (0.5389439786840602,2.9972299692004574e-5)
            (0.5558613053440595,2.906198070548934e-5)
            (0.5733096629695034,2.8179203349770978e-5)
            (0.5913057204993991,2.7323143614724617e-5)
            (0.6098666701068884,2.649300134203248e-5)
            (0.6290102436234459,2.5687999604251037e-5)
            (0.6487547294786291,2.490738409380397e-5)
            (0.6691189901715635,2.4150422522518943e-5)
            (0.6901224802908531,2.3416404031989225e-5)
            (0.7117852651001318,2.270463861499589e-5)
            (0.734128039707012,2.2014456548330035e-5)
            (0.7571721488337401,2.1345207837133446e-5)
            (0.7809396072084501,2.0696261670841868e-5)
            (0.8054531205964932,2.006700589097261e-5)
            (0.8307361074919358,1.9456846470593703e-5)
            (0.8568127214899485,1.8865207005666094e-5)
            (0.8837078743614601,1.829152821813748e-5)
            (0.9114472598521188,1.7735267470801382e-5)
            (0.9400573782282974,1.7195898293799416e-5)
            (0.969565561593592,1.6672909922704816e-5)
            (1.0,1.616580684808737e-5)
        }
        ;
    \addplot[color={C2}, line width=0.5mm, line join=round, forget plot]
        coordinates {
            (0.010000000000000002,0.00025851902241721763)
            (0.010313897683787217,0.0002674895274369417)
            (0.01063764854316313,0.00027676346939766925)
            (0.010971561867027267,0.000286345044409129)
            (0.011315956652786067,0.0002962352941962757)
            (0.011671161911100675,0.0003064299083619047)
            (0.01203751698020069,0.00031691520352890025)
            (0.012415371850064118,0.00032766031362685513)
            (0.012805087496773332,0.00033860091613970575)
            (0.01320703622736631,0.0003496025201039524)
            (0.013621602035512725,0.0003603710500603992)
            (0.014049180968354592,0.00037023080724822653)
            (0.014490181504861987,0.00037771341698506015)
            (0.01494502494606524,0.00038082899636262933)
            (0.015414145817536445,0.0003794245977576148)
            (0.015897992284504756,0.00037528438660686597)
            (0.016397026580002062,0.0003698102852267151)
            (0.01691172544644807,0.00036367316689485396)
            (0.017442580591096615,0.0003571810674723377)
            (0.017990099155778323,0.0003504878277657528)
            (0.018554804201388442,0.0003436785118186653)
            (0.019137235207582554,0.00033680480122244127)
            (0.019737948588157687,0.0003299007819683833)
            (0.020357518222611073,0.00032299055693548677)
            (0.02099653600438444,0.00031609218250330784)
            (0.021655612406317554,0.00030921983077859664)
            (0.022335377063851233,0.0003023850403111116)
            (0.023036479376536936,0.0002955974727492207)
            (0.023759589128427627,0.0002888653890666445)
            (0.024505397127942575,0.00028219596017465875)
            (0.025274615867817284,0.00027559547631772686)
            (0.02606798020576923,0.0002690694927461601)
            (0.026886248066529426,0.0002626229342210103)
            (0.027730201165910635,0.00025626017231505596)
            (0.02860064575760393,0.0002499850843754916)
            (0.02949841340341698,0.0002438010999026636)
            (0.03042436176769002,0.00023771123815221967)
            (0.03137937543664824,0.0002317181395219021)
            (0.032364366763473575,0.00022582409247031855)
            (0.03338027673990301,0.00022003105717372445)
            (0.03442807589518619,0.00021434068676098986)
            (0.03550876522326116,0.00020875434671610815)
            (0.03662337713903373,0.0002032731328635271)
            (0.03777297646467456,0.00019789788822951174)
            (0.038958661446875605,0.00019262921898644724)
            (0.04018156480603806,0.00018746750962558953)
            (0.04144285481839419,0.0001824129374599465)
            (0.04274373643209657,0.00017746548652767069)
            (0.044085452418341206,0.0001726249609440366)
            (0.04546928455862409,0.00016789099773430465)
            (0.04689655486926548,0.00016326307916876115)
            (0.04836862686437174,0.00015874054461368966)
            (0.0498869068584412,0.0001543226019070604)
            (0.05145284530985853,0.00015000833826462001)
            (0.05306793820656118,0.00014579673072032798)
            (0.05473372849520145,0.0001416866561043425)
            (0.05645180755516966,0.00013767690056169942)
            (0.0582238167188866,0.00013376616861528138)
            (0.06005144883981759,0.00012995309177742535)
            (0.06193644990970612,0.00012623623671548608)
            (0.0638806207265721,0.00012261411297774546)
            (0.06588581861506815,0.00011908518028716239)
            (0.0679539592008376,0.0001156478554115643)
            (0.070087018240569,0.00011230051861991046)
            (0.07228703350949572,0.00010904151973524089)
            (0.07455610674814368,0.00010586918379578724)
            (0.07689640567018717,0.00010278181633648077)
            (0.07931016603333056,9.977770830375573e-5)
            (0.08179969377519476,9.685514061706517e-5)
            (0.08436736721624848,9.401238839096313e-5)
            (0.08701563933188906,9.124772483189446e-5)
            (0.08974704009584344,8.85594248240582e-5)
            (0.09256417889712781,8.594576821880056e-5)
            (0.09546974703287521,8.34050428420103e-5)
            (0.0984665202794123,8.093554723391866e-5)
            (0.10155736154404178,7.853559313555743e-5)
            (0.10474522360006334,7.620350773592035e-5)
            (0.10803315190764673,7.393763569358957e-5)
            (0.11142428752325105,7.173634094628125e-5)
            (0.11492187010036997,6.959800832138067e-5)
            (0.11852924098447012,6.752104496015292e-5)
            (0.12224984640507831,6.550388156786488e-5)
            (0.12608724076806802,6.354497350161538e-5)
            (0.13004509005128978,6.16428017071919e-5)
            (0.1341271753067898,5.979587351578286e-5)
            (0.13833739627296213,5.800272331089774e-5)
            (0.14267977510008584,5.626191307533583e-5)
            (0.14715846019280562,5.457203282757012e-5)
            (0.1517777301732271,5.293170095640334e-5)
            (0.15654199796841287,5.1339564462285247e-5)
            (0.16145581502618364,4.9794299113204526e-5)
            (0.16652387566325327,4.8294609522595064e-5)
            (0.17175102154984984,4.683922915626602e-5)
            (0.17714224633510844,4.542692027490727e-5)
            (0.18270270041765396,4.4056473818325835e-5)
            (0.18843769586593112,4.272670923714075e-5)
            (0.1943527114929827,4.143647427730498e-5)
            (0.20045339809052393,4.01846447224144e-5)
            (0.20674558382731315,3.897012409845974e-5)
            (0.2132352798169761,3.7791843345289854e-5)
            (0.21992868586060285,3.6648760458790684e-5)
            (0.22683219636960386,3.553986010742411e-5)
            (0.23395240647448243,3.44641532265489e-5)
            (0.24129611832536096,3.342067659362113e-5)
            (0.24887034759027865,3.240849238716219e-5)
            (0.25668233015746944,3.1426687732122086e-5)
            (0.26473952904802295,3.047437423404703e-5)
            (0.2730496415455323,2.9550687504264862e-5)
            (0.2816206065495395,2.8654786678092718e-5)
            (0.2904606121598047,2.7785853927903986e-5)
            (0.29957810349864267,2.694309397270212e-5)
            (0.3089817907788017,2.612573358572685e-5)
            (0.31868065762459097,2.5333021101441533e-5)
            (0.3286839696542056,2.4564225923118613e-5)
            (0.3390012833314499,2.381863803215384e-5)
            (0.3496424550953135,2.3095567500044334e-5)
            (0.36061765077612296,2.239434400397392e-5)
            (0.37193735530726424,2.1714316346725266e-5)
            (0.3836123827417536,2.1054851981644904e-5)
            (0.39565388658322675,2.041533654326872e-5)
            (0.4080733704412152,1.9795173384113134e-5)
            (0.42088269902088926,1.9193783118129772e-5)
            (0.4340941094577662,1.8610603171188743e-5)
            (0.44772022300821296,1.8045087338942804e-5)
            (0.46177405710691033,1.749670535236114e-5)
            (0.4762690378027989,1.6964942451187125e-5)
            (0.49121901258538536,1.6449298965450592e-5)
            (0.5066382636136649,1.5949289905266967e-5)
            (0.5225415213602956,1.5464444558991737e-5)
            (0.5389439786840602,1.4994306099824896e-5)
            (0.5558613053440595,1.4538431200922411e-5)
            (0.5733096629695034,1.4096389659038624e-5)
            (0.5913057204993991,1.3667764026714784e-5)
            (0.6098666701068884,1.325214925297007e-5)
            (0.6290102436234459,1.2849152332501522e-5)
            (0.6487547294786291,1.245839196328241e-5)
            (0.6691189901715635,1.2079498212559845e-5)
            (0.6901224802908531,1.1712112191084655e-5)
            (0.7117852651001318,1.1355885735568854e-5)
            (0.734128039707012,1.1010481099209458e-5)
            (0.7571721488337401,1.0675570650158361e-5)
            (0.7809396072084501,1.035083657789335e-5)
            (0.8054531205964932,1.0035970607256566e-5)
            (0.8307361074919358,9.730673720121853e-6)
            (0.8568127214899485,9.434655884487702e-6)
            (0.8837078743614601,9.147635790912443e-6)
            (0.9114472598521188,8.869340596080567e-6)
            (0.9400573782282974,8.599505673441475e-6)
            (0.969565561593592,8.337874370682893e-6)
            (1.0,8.08419777395299e-6)
        }
        ;
    \addplot[color={C3}, line width=0.5mm, line join=round, forget plot]
        coordinates {
            (0.010000000000000002,0.0001529338353036768)
            (0.010313897683787217,0.00015804836992827705)
            (0.01063764854316313,0.00016333115018263677)
            (0.010971561867027267,0.00016878561047337123)
            (0.011315956652786067,0.00017441417456539202)
            (0.011671161911100675,0.0001802174846326933)
            (0.01203751698020069,0.00018619295036395293)
            (0.012415371850064118,0.0001923318180221106)
            (0.012805087496773332,0.00019861269947806412)
            (0.01320703622736631,0.00020498558422873308)
            (0.013621602035512725,0.00021132636173225907)
            (0.014049180968354592,0.00021728585862681535)
            (0.014490181504861987,0.00022178781303482036)
            (0.01494502494606524,0.00022270606078550405)
            (0.015414145817536445,0.00022009084269541775)
            (0.015897992284504756,0.00021598063956583402)
            (0.016397026580002062,0.0002113669321743895)
            (0.01691172544644807,0.00020657970280458325)
            (0.017442580591096615,0.0002017436845372685)
            (0.017990099155778323,0.00019691476218092362)
            (0.018554804201388442,0.0001921216402313254)
            (0.019137235207582554,0.0001873806891485003)
            (0.019737948588157687,0.00018270202292494563)
            (0.020357518222611073,0.00017809228069498134)
            (0.02099653600438444,0.0001735560188752935)
            (0.021655612406317554,0.00016909646069220697)
            (0.022335377063851233,0.000164715925201904)
            (0.023036479376536936,0.0001604160861563658)
            (0.023759589128427627,0.00015619813567076534)
            (0.024505397127942575,0.00015206289219053132)
            (0.025274615867817284,0.0001480108745790531)
            (0.02606798020576923,0.00014404235488185653)
            (0.026886248066529426,0.00014015739725200754)
            (0.027730201165910635,0.0001363558876389489)
            (0.02860064575760393,0.0001326375571490077)
            (0.02949841340341698,0.00012900200096055837)
            (0.03042436176769002,0.00012544869403981825)
            (0.03137937543664824,0.00012197700449809087)
            (0.032364366763473575,0.00011858620516810282)
            (0.03338027673990301,0.00011527548380289728)
            (0.03442807589518619,0.00011204395218348988)
            (0.03550876522326116,0.00010889065434135138)
            (0.03662337713903373,0.00010581457404626387)
            (0.03777297646467456,0.00010281464167115247)
            (0.038958661446875605,9.988974051790006e-5)
            (0.04018156480603806,9.703871266838638e-5)
            (0.04144285481839419,9.426036441073094e-5)
            (0.04274373643209657,9.155347128034332e-5)
            (0.044085452418341206,8.891678274777716e-5)
            (0.04546928455862409,8.634902657978412e-5)
            (0.04689655486926548,8.384891289580481e-5)
            (0.04836862686437174,8.14151379390318e-5)
            (0.0498869068584412,7.904638757884662e-5)
            (0.05145284530985853,7.674134055966802e-5)
            (0.05306793820656118,7.449867150989976e-5)
            (0.05473372849520145,7.23170537236143e-5)
            (0.05645180755516966,7.019516172679395e-5)
            (0.0582238167188866,6.813167363928167e-5)
            (0.06005144883981759,6.612527334306038e-5)
            (0.06193644990970612,6.417465246701256e-5)
            (0.0638806207265721,6.22785121979195e-5)
            (0.06588581861506815,6.043556492710037e-5)
            (0.0679539592008376,5.864453574176101e-5)
            (0.070087018240569,5.6904163769815176e-5)
            (0.07228703350949572,5.521320338664003e-5)
            (0.07455610674814368,5.3570425291935394e-5)
            (0.07689640567018717,5.197461746457296e-5)
            (0.07931016603333056,5.042458600302816e-5)
            (0.08179969377519476,4.891915585871064e-5)
            (0.08436736721624848,4.7457171469216345e-5)
            (0.08701563933188906,4.603749729824538e-5)
            (0.08974704009584344,4.465901828864261e-5)
            (0.09256417889712781,4.332064023473445e-5)
            (0.09546974703287521,4.202129007985743e-5)
            (0.0984665202794123,4.0759916144691496e-5)
            (0.10155736154404178,3.953548829173952e-5)
            (0.10474522360006334,3.834699803102208e-5)
            (0.10803315190764673,3.719345857179037e-5)
            (0.11142428752325105,3.607390482480066e-5)
            (0.11492187010036997,3.4987393359442555e-5)
            (0.11852924098447012,3.3933002319760644e-5)
            (0.12224984640507831,3.2909831303176496e-5)
            (0.12608724076806802,3.191700120548217e-5)
            (0.13004509005128978,3.0953654035454206e-5)
            (0.1341271753067898,3.0018952702223605e-5)
            (0.13833739627296213,2.9112080778329502e-5)
            (0.14267977510008584,2.8232242241186908e-5)
            (0.14715846019280562,2.7378661195508644e-5)
            (0.1517777301732271,2.655058157905059e-5)
            (0.15654199796841287,2.5747266853861775e-5)
            (0.16145581502618364,2.496799968507539e-5)
            (0.16652387566325327,2.4212081609110438e-5)
            (0.17175102154984984,2.3478832693017208e-5)
            (0.17714224633510844,2.2767591186552373e-5)
            (0.18270270041765396,2.207771316845547e-5)
            (0.18843769586593112,2.140857218825251e-5)
            (0.1943527114929827,2.0759558904827098e-5)
            (0.20045339809052393,2.0130080722869577e-5)
            (0.20674558382731315,1.951956142822004e-5)
            (0.2132352798169761,1.89274408230376e-5)
            (0.21992868586060285,1.8353174361626166e-5)
            (0.22683219636960386,1.7796232787670376e-5)
            (0.23395240647448243,1.7256101773569744e-5)
            (0.24129611832536096,1.673228156246671e-5)
            (0.24887034759027865,1.622428661352598e-5)
            (0.25668233015746944,1.5731645250934358e-5)
            (0.26473952904802295,1.5253899317057888e-5)
            (0.2730496415455323,1.4790603830126354e-5)
            (0.2816206065495395,1.4341326646773254e-5)
            (0.2904606121598047,1.3905648129717833e-5)
            (0.29957810349864267,1.348316082082848e-5)
            (0.3089817907788017,1.307346911977539e-5)
            (0.31868065762459097,1.2676188968444844e-5)
            (0.3286839696542056,1.229094754126449e-5)
            (0.3390012833314499,1.1917382941532484e-5)
            (0.3496424550953135,1.1555143903868755e-5)
            (0.36061765077612296,1.1203889502821632e-5)
            (0.37193735530726424,1.0863288867698386e-5)
            (0.3836123827417536,1.0533020903628814e-5)
            (0.39565388658322675,1.0212774018872628e-5)
            (0.4080733704412152,9.902245858371518e-6)
            (0.42088269902088926,9.601143043500088e-6)
            (0.4340941094577662,9.309180918014678e-6)
            (0.44772022300821296,9.026083300119908e-6)
            (0.46177405710691033,8.751582240621146e-6)
            (0.4762690378027989,8.485417787088244e-6)
            (0.49121901258538536,8.227337753959557e-6)
            (0.5066382636136649,7.977097498505922e-6)
            (0.5225415213602956,7.734459702578705e-6)
            (0.5389439786840602,7.499194160037581e-6)
            (0.5558613053440595,7.271077569777582e-6)
            (0.5733096629695034,7.049893334254286e-6)
            (0.5913057204993991,6.835431363393854e-6)
            (0.6098666701068884,6.6274878838194144e-6)
            (0.6290102436234459,6.4258652532368785e-6)
            (0.6487547294786291,6.230371779926825e-6)
            (0.6691189901715635,6.040821547204079e-6)
            (0.6901224802908531,5.857034242743965e-6)
            (0.7117852651001318,5.6788349926638464e-6)
            (0.734128039707012,5.506054200267571e-6)
            (0.7571721488337401,5.3385273893234335e-6)
            (0.7809396072084501,5.176095051786564e-6)
            (0.8054531205964932,5.018602499837337e-6)
            (0.8307361074919358,4.8658997221632935e-6)
            (0.8568127214899485,4.717841244335481e-6)
            (0.8837078743614601,4.574285993227073e-6)
            (0.9114472598521188,4.4350971653222265e-6)
            (0.9400573782282974,4.3001420988463745e-6)
            (0.969565561593592,4.169292149611475e-6)
            (1.0,4.042422570469273e-6)
        }
        ;
    \addplot[color={C4}, line width=0.5mm, line join=round, forget plot]
        coordinates {
            (0.010000000000000002,8.420253246593556e-5)
            (0.010313897683787217,8.69436023517862e-5)
            (0.01063764854316313,8.977299258051491e-5)
            (0.010971561867027267,9.269291781397402e-5)
            (0.011315956652786067,9.570533104879548e-5)
            (0.011671161911100675,9.881169259055892e-5)
            (0.01203751698020069,0.00010201252792644334)
            (0.012415371850064118,0.00010530651466360345)
            (0.012805087496773332,0.00010868840101557224)
            (0.01320703622736631,0.00011214359228588367)
            (0.013621602035512725,0.00011563126623802763)
            (0.014049180968354592,0.00011901642103900039)
            (0.014490181504861987,0.00012171217281115103)
            (0.01494502494606524,0.00012186821344323737)
            (0.015414145817536445,0.00011964722740364038)
            (0.015897992284504756,0.00011679334443431488)
            (0.016397026580002062,0.00011381023059464384)
            (0.01691172544644807,0.00011081923938724844)
            (0.017442580591096615,0.00010786003159117145)
            (0.017990099155778323,0.00010494871420375862)
            (0.018554804201388442,0.00010209273288108913)
            (0.019137235207582554,9.929575571564424e-5)
            (0.019737948588157687,9.655958442808913e-5)
            (0.020357518222611073,9.388500603801392e-5)
            (0.02099653600438444,9.12722121490052e-5)
            (0.021655612406317554,8.872102244473171e-5)
            (0.022335377063851233,8.623101191277951e-5)
            (0.023036479376536936,8.380158744310163e-5)
            (0.023759589128427627,8.143203627178758e-5)
            (0.024505397127942575,7.912155800166688e-5)
            (0.025274615867817284,7.686928663679852e-5)
            (0.02606798020576923,7.467430631681669e-5)
            (0.026886248066529426,7.253566294154638e-5)
            (0.027730201165910635,7.045237303074306e-5)
            (0.02860064575760393,6.842343066900365e-5)
            (0.02949841340341698,6.644781308739873e-5)
            (0.03042436176769002,6.452448524835011e-5)
            (0.03137937543664824,6.265240368276682e-5)
            (0.032364366763473575,6.083051975216242e-5)
            (0.03338027673990301,5.905778245795215e-5)
            (0.03442807589518619,5.733314088604786e-5)
            (0.03550876522326116,5.565554635149828e-5)
            (0.03662337713903373,5.40239542916378e-5)
            (0.03777297646467456,5.2437325944697664e-5)
            (0.038958661446875605,5.089462984258742e-5)
            (0.04018156480603806,4.939484314056372e-5)
            (0.04144285481839419,4.79369528021004e-5)
            (0.04274373643209657,4.651995665399224e-5)
            (0.044085452418341206,4.5142864324251875e-5)
            (0.04546928455862409,4.3804698073468865e-5)
            (0.04689655486926548,4.250449352883743e-5)
            (0.04836862686437174,4.1241300328912334e-5)
            (0.0498869068584412,4.001418268623836e-5)
            (0.05145284530985853,3.8822219874262605e-5)
            (0.05306793820656118,3.7664506644332855e-5)
            (0.05473372849520145,3.65401535780838e-5)
            (0.05645180755516966,3.54482873800842e-5)
            (0.0582238167188866,3.4388051115254455e-5)
            (0.06005144883981759,3.3358604395243924e-5)
            (0.06193644990970612,3.2359123517674156e-5)
            (0.0638806207265721,3.138880156190313e-5)
            (0.06588581861506815,3.0446848444733127e-5)
            (0.0679539592008376,2.9532490939278757e-5)
            (0.070087018240569,2.8644972660012275e-5)
            (0.07228703350949572,2.7783554016827296e-5)
            (0.07455610674814368,2.694751214078856e-5)
            (0.07689640567018717,2.6136140784078018e-5)
            (0.07931016603333056,2.534875019649489e-5)
            (0.08179969377519476,2.458466698072676e-5)
            (0.08436736721624848,2.3843233928467948e-5)
            (0.08701563933188906,2.312380983933969e-5)
            (0.08974704009584344,2.2425769324432745e-5)
            (0.09256417889712781,2.1748502596188323e-5)
            (0.09546974703287521,2.109141524620852e-5)
            (0.0984665202794123,2.0453928012491663e-5)
            (0.10155736154404178,1.9835476537478073e-5)
            (0.10474522360006334,1.9235511118202034e-5)
            (0.10803315190764673,1.8653496449747928e-5)
            (0.11142428752325105,1.8088911363125378e-5)
            (0.11492187010036997,1.754124855859439e-5)
            (0.11852924098447012,1.701001433539183e-5)
            (0.12224984640507831,1.6494728318737735e-5)
            (0.12608724076806802,1.599492318492931e-5)
            (0.13004509005128978,1.5510144385264448e-5)
            (0.1341271753067898,1.5039949869472992e-5)
            (0.13833739627296213,1.4583909809278599e-5)
            (0.14267977510008584,1.4141606322652354e-5)
            (0.14715846019280562,1.3712633199275016e-5)
            (0.1517777301732271,1.329659562767192e-5)
            (0.15654199796841287,1.2893109924436698e-5)
            (0.16145581502618364,1.250180326592499e-5)
            (0.16652387566325327,1.2122313422752209e-5)
            (0.17175102154984984,1.1754288497394547e-5)
            (0.17714224633510844,1.139738666516257e-5)
            (0.18270270041765396,1.1051275918775949e-5)
            (0.18843769586593112,1.071563381674906e-5)
            (0.1943527114929827,1.039014723575793e-5)
            (0.20045339809052393,1.0074512127145454e-5)
            (0.20674558382731315,9.768433277688794e-6)
            (0.2132352798169761,9.471624074737403e-6)
            (0.21992868586060285,9.183806275806032e-6)
            (0.22683219636960386,8.904709782696305e-6)
            (0.23395240647448243,8.634072420190635e-6)
            (0.24129611832536096,8.371639719362888e-6)
            (0.24887034759027865,8.11716470552393e-6)
            (0.25668233015746944,7.870407690813967e-6)
            (0.26473952904802295,7.631136071440875e-6)
            (0.2730496415455323,7.399124129550866e-6)
            (0.2816206065495395,7.174152839715105e-6)
            (0.2904606121598047,6.956009679997e-6)
            (0.29957810349864267,6.744488447569857e-6)
            (0.3089817907788017,6.539389078838133e-6)
            (0.31868065762459097,6.340517474013459e-6)
            (0.3286839696542056,6.147685326092454e-6)
            (0.3390012833314499,5.960709954174864e-6)
            (0.3496424550953135,5.77941414106319e-6)
            (0.36061765077612296,5.603625975073379e-6)
            (0.37193735530726424,5.433178695989728e-6)
            (0.3836123827417536,5.267910545090588e-6)
            (0.39565388658322675,5.107664619174115e-6)
            (0.4080733704412152,4.9522887285036405e-6)
            (0.42088269902088926,4.801635258601401e-6)
            (0.4340941094577662,4.65556103580532e-6)
            (0.44772022300821296,4.513927196521552e-6)
            (0.46177405710691033,4.376599060078861e-6)
            (0.4762690378027989,4.243446005119644e-6)
            (0.49121901258538536,4.114341349439661e-6)
            (0.5066382636136649,3.98916223319717e-6)
            (0.5225415213602956,3.867789505418625e-6)
            (0.5389439786840602,3.7501076137178315e-6)
            (0.5558613053440595,3.6360044971472996e-6)
            (0.5733096629695034,3.525371482115448e-6)
            (0.5913057204993991,3.4181031812826366e-6)
            (0.6098666701068884,3.31409739536618e-6)
            (0.6290102436234459,3.213255017778834e-6)
            (0.6487547294786291,3.115479942025941e-6)
            (0.6691189901715635,3.0206789717955374e-6)
            (0.6901224802908531,2.928761733661538e-6)
            (0.7117852651001318,2.839640592332774e-6)
            (0.734128039707012,2.7532305683893888e-6)
            (0.7571721488337401,2.669449258422772e-6)
            (0.7809396072084501,2.5882167575313465e-6)
            (0.8054531205964932,2.5094555840877603e-6)
            (0.8307361074919358,2.433090606735113e-6)
            (0.8568127214899485,2.3590489735383465e-6)
            (0.8837078743614601,2.287260043231575e-6)
            (0.9114472598521188,2.217655318504919e-6)
            (0.9400573782282974,2.1501683812731793e-6)
            (0.969565561593592,2.0847348298709063e-6)
            (1.0,2.0212922181156725e-6)
        }
        ;
    \addplot[mark={*}, mark size=1.5pt, color={C0}]
        coordinates {
            (0.010000000000000002,6.424064575494755e-6)
            (0.012067926406393288,1.915152746147757e-5)
            (0.014563484775012436,6.055817703162965e-5)
            (0.017575106248547922,0.00016864997814821278)
            (0.021209508879201904,0.0003684449342393699)
            (0.025595479226995357,0.0006168579087777613)
            (0.030888435964774818,0.0007771882796492634)
            (0.0372759372031494,0.0007881431728205262)
            (0.044984326689694466,0.0007228811488014176)
            (0.054286754393238594,0.0006189228664414789)
            (0.0655128556859551,0.0005217525901360422)
            (0.07906043210907701,0.0004279920966351861)
            (0.09540954763499938,0.00035363329467581506)
            (0.11513953993264472,0.000286665608756437)
            (0.13894954943731377,0.0002347820700476103)
            (0.16768329368110083,0.00019184432361574083)
            (0.20235896477251572,0.00015818511366134976)
            (0.2442053094548651,0.00012956261714193915)
            (0.29470517025518106,0.00010507194456228512)
            (0.35564803062231287,8.641186288321598e-5)
            (0.4291934260128778,7.099977665882676e-5)
            (0.5179474679231212,5.857666255238969e-5)
            (0.6250551925273973,4.855644617709281e-5)
            (0.7543120063354617,4.0107731183877606e-5)
            (0.9102981779915219,3.325111181535188e-5)
%            (1.0985411419875581,2.7301883456685027e-5)
%            (1.3257113655901092,2.28369897349832e-5)
%            (1.599858719606058,1.880889242787611e-5)
%            (1.93069772888325,1.5781866669571206e-5)
%            (2.329951810515372,1.3171368554075674e-5)
%            (2.8117686979742307,1.0984211771727367e-5)
%            (3.393221771895329,9.268284986466927e-6)
%            (4.094915062380426,7.85051578787787e-6)
%            (4.941713361323834,6.689869849951751e-6)
%            (5.963623316594643,5.81047977686601e-6)
%            (7.196856730011519,5.114362395752512e-6)
%            (8.685113737513527,4.593710298210787e-6)
%            (10.481131341546858,4.122786804446804e-6)
%            (12.648552168552959,3.7890090056770724e-6)
%            (15.264179671752334,3.655362924496769e-6)
%            (18.420699693267164,3.470480676911705e-6)
%            (22.229964825261945,3.410512141722277e-6)
%            (26.826957952797258,3.3402213013485366e-6)
%            (32.374575428176435,3.337062287367868e-6)
%            (39.06939937054617,3.3744723120726043e-6)
%            (47.14866363457394,3.370784041564042e-6)
%            (56.89866029018296,3.3419378405899654e-6)
%            (68.66488450043002,3.3324575010333487e-6)
%            (82.86427728546842,3.353354141432482e-6)
%            (100.0,3.3908414759305855e-6)
        }
        ;
    \addplot[mark={*}, mark size=1.5pt, color={C1}]
        coordinates {
            (0.010000000000000002,3.2688140886219075e-6)
            (0.012067926406393288,1.0122134347527563e-5)
            (0.014563484775012436,3.256357523352255e-5)
            (0.017575106248547922,9.346204011067952e-5)
            (0.021209508879201904,0.00021374020164105522)
            (0.025595479226995357,0.0003729083860428182)
            (0.030888435964774818,0.00047366346244420823)
            (0.0372759372031494,0.0004708837852161501)
            (0.044984326689694466,0.00041163411686833854)
            (0.054286754393238594,0.0003418269947175828)
            (0.0655128556859551,0.0002753760335314331)
            (0.07906043210907701,0.00022253275639680086)
            (0.09540954763499938,0.00018121875493610758)
            (0.11513953993264472,0.00014709753957897067)
            (0.13894954943731377,0.00011737466002636304)
            (0.16768329368110083,9.715638971139816e-5)
            (0.20235896477251572,7.878880346115273e-5)
            (0.2442053094548651,6.507829670940438e-5)
            (0.29470517025518106,5.2789382969621455e-5)
            (0.35564803062231287,4.3402989052424374e-5)
            (0.4291934260128778,3.565184173512922e-5)
            (0.5179474679231212,2.9193782838458117e-5)
            (0.6250551925273973,2.461243268735909e-5)
            (0.7543120063354617,2.0140146002788937e-5)
            (0.9102981779915219,1.6775856438564193e-5)
%            (1.0985411419875581,1.3842989486980879e-5)
%            (1.3257113655901092,1.1685071413167386e-5)
%            (1.599858719606058,9.759215114342476e-6)
%            (1.93069772888325,8.35313551217152e-6)
%            (2.329951810515372,7.053663253094407e-6)
%            (2.8117686979742307,6.124143182727511e-6)
%            (3.393221771895329,5.246236841406328e-6)
%            (4.094915062380426,4.716226678749561e-6)
%            (4.941713361323834,4.267489459582154e-6)
%            (5.963623316594643,3.8957831420336646e-6)
%            (7.196856730011519,3.668567545510142e-6)
%            (8.685113737513527,3.567202893310019e-6)
%            (10.481131341546858,3.401708122572271e-6)
%            (12.648552168552959,3.3671301977823367e-6)
%            (15.264179671752334,3.3601977500719314e-6)
%            (18.420699693267164,3.3593060407387407e-6)
%            (22.229964825261945,3.3475958011104695e-6)
%            (26.826957952797258,3.361639711529278e-6)
%            (32.374575428176435,3.337640115948543e-6)
%            (39.06939937054617,3.3583724608136085e-6)
%            (47.14866363457394,3.3780809429204872e-6)
%            (56.89866029018296,3.3430967417430247e-6)
%            (68.66488450043002,3.3712987029395505e-6)
%            (82.86427728546842,3.342648744104134e-6)
%            (100.0,3.338077719438336e-6)
        }
        ;
    \addplot[mark={*}, mark size=1.5pt, color={C2}]
        coordinates {
            (0.010000000000000002,1.7185250142325688e-6)
            (0.012067926406393288,5.505823065291304e-6)
            (0.014563484775012436,1.7631364046574422e-5)
            (0.017575106248547922,5.0872517941598136e-5)
            (0.021209508879201904,0.00011913780036309138)
            (0.025595479226995357,0.00021134865957767165)
            (0.030888435964774818,0.00027002264879273094)
            (0.0372759372031494,0.00026146657716455873)
            (0.044984326689694466,0.00022152454161234697)
            (0.054286754393238594,0.00017972600149318522)
            (0.0655128556859551,0.00014221550089687056)
            (0.07906043210907701,0.00011315369149376525)
            (0.09540954763499938,9.181033004636956e-5)
            (0.11513953993264472,7.338731978317582e-5)
            (0.13894954943731377,5.968990663980521e-5)
            (0.16768329368110083,4.818460801084422e-5)
            (0.20235896477251572,3.942585873342447e-5)
            (0.2442053094548651,3.2298196685141686e-5)
            (0.29470517025518106,2.6366489449301643e-5)
            (0.35564803062231287,2.1837870434058914e-5)
            (0.4291934260128778,1.8052537216294784e-5)
            (0.5179474679231212,1.4903367786915714e-5)
            (0.6250551925273973,1.2470613922691207e-5)
            (0.7543120063354617,1.0389511928003486e-5)
            (0.9102981779915219,8.79868115460643e-6)
%            (1.0985411419875581,7.488468921545365e-6)
%            (1.3257113655901092,6.4063357300278375e-6)
%            (1.599858719606058,5.5075606933191875e-6)
%            (1.93069772888325,4.908124873237452e-6)
%            (2.329951810515372,4.465969752663034e-6)
%            (2.8117686979742307,4.0447488635423886e-6)
%            (3.393221771895329,3.7610470045579706e-6)
%            (4.094915062380426,3.568782012631284e-6)
%            (4.941713361323834,3.4362075860874206e-6)
%            (5.963623316594643,3.402779249779564e-6)
%            (7.196856730011519,3.3297193402717463e-6)
%            (8.685113737513527,3.356742393283734e-6)
%            (10.481131341546858,3.3543269037430432e-6)
%            (12.648552168552959,3.337504767471331e-6)
%            (15.264179671752334,3.3471159461049767e-6)
%            (18.420699693267164,3.3231001050524494e-6)
%            (22.229964825261945,3.380684384761069e-6)
%            (26.826957952797258,3.3503315706937694e-6)
%            (32.374575428176435,3.362821521705127e-6)
%            (39.06939937054617,3.369702645088874e-6)
%            (47.14866363457394,3.35548161885989e-6)
%            (56.89866029018296,3.347340863073972e-6)
%            (68.66488450043002,3.325658881486308e-6)
%            (82.86427728546842,3.389391973563842e-6)
%            (100.0,3.3501658577571617e-6)
        }
        ;
    \addplot[mark={*}, mark size=1.5pt, color={C3}]
        coordinates {
            (0.010000000000000002,9.849730355120435e-7)
            (0.012067926406393288,3.198216902932309e-6)
            (0.014563484775012436,1.0034548672599419e-5)
            (0.017575106248547922,2.8979607482776574e-5)
            (0.021209508879201904,6.738359904817537e-5)
            (0.025595479226995357,0.00011960651850757637)
            (0.030888435964774818,0.00014612476581661433)
            (0.0372759372031494,0.00013654191240222588)
            (0.044984326689694466,0.00011405659625313616)
            (0.054286754393238594,8.981049505238369e-5)
            (0.0655128556859551,7.151725732692394e-5)
            (0.07906043210907701,5.6548068378089216e-5)
            (0.09540954763499938,4.578621020372698e-5)
            (0.11513953993264472,3.6767780302554174e-5)
            (0.13894954943731377,2.9878056327778414e-5)
            (0.16768329368110083,2.411899783063143e-5)
            (0.20235896477251572,1.9638341099729e-5)
            (0.2442053094548651,1.6210059157137328e-5)
            (0.29470517025518106,1.3356878210738154e-5)
            (0.35564803062231287,1.1197016960221821e-5)
            (0.4291934260128778,9.48952539749923e-6)
            (0.5179474679231212,7.905969102907558e-6)
            (0.6250551925273973,6.811051747987442e-6)
            (0.7543120063354617,5.835396017416152e-6)
%            (0.9102981779915219,5.1305357180743166e-6)
%            (1.0985411419875581,4.56280687355905e-6)
%            (1.3257113655901092,4.1109255423889715e-6)
%            (1.599858719606058,3.871073271944074e-6)
%            (1.93069772888325,3.6400706576970267e-6)
%            (2.329951810515372,3.5278790434255125e-6)
%            (2.8117686979742307,3.425239519019618e-6)
%            (3.393221771895329,3.4032156511625537e-6)
%            (4.094915062380426,3.4012862247221375e-6)
%            (4.941713361323834,3.3577125957152555e-6)
%            (5.963623316594643,3.356508794214621e-6)
%            (7.196856730011519,3.3287040760882066e-6)
%            (8.685113737513527,3.3481100408754977e-6)
%            (10.481131341546858,3.3517125257401713e-6)
%            (12.648552168552959,3.3373939777340558e-6)
%            (15.264179671752334,3.3331233988701335e-6)
%            (18.420699693267164,3.34581781098044e-6)
%            (22.229964825261945,3.347908441421206e-6)
%            (26.826957952797258,3.351631766939267e-6)
%            (32.374575428176435,3.3316551023809202e-6)
%            (39.06939937054617,3.3438429538471963e-6)
%            (47.14866363457394,3.3245653025189335e-6)
%            (56.89866029018296,3.3481892579101063e-6)
%            (68.66488450043002,3.374119803755362e-6)
%            (82.86427728546842,3.3454986097193414e-6)
%            (100.0,3.3396403086757102e-6)
        }
        ;
    \addplot[mark={*}, mark size=1.5pt, color={C4}]
        coordinates {
            (0.010000000000000002,7.634793976425654e-7)
            (0.012067926406393288,2.2211730381732257e-6)
            (0.014563484775012436,7.103574388428322e-6)
            (0.017575106248547922,1.9278330010305257e-5)
            (0.021209508879201904,4.1643724008933434e-5)
            (0.025595479226995357,6.880381831321894e-5)
            (0.030888435964774818,7.710685992239439e-5)
            (0.0372759372031494,6.880487848311184e-5)
            (0.044984326689694466,5.561292152203525e-5)
            (0.054286754393238594,4.426962290504693e-5)
            (0.0655128556859551,3.489224028908141e-5)
            (0.07906043210907701,2.802554205908415e-5)
            (0.09540954763499938,2.237763902158557e-5)
            (0.11513953993264472,1.8171401735101737e-5)
            (0.13894954943731377,1.4931843500623806e-5)
            (0.16768329368110083,1.2164943732750691e-5)
            (0.20235896477251572,1.0071735133205458e-5)
            (0.2442053094548651,8.489404494660053e-6)
            (0.29470517025518106,7.167319437277008e-6)
            (0.35564803062231287,6.179542673457887e-6)
%            (0.4291934260128778,5.323010985745958e-6)
%            (0.5179474679231212,4.7170780178661915e-6)
%            (0.6250551925273973,4.245563191523941e-6)
%            (0.7543120063354617,3.978208962824872e-6)
%            (0.9102981779915219,3.7008325436815682e-6)
%            (1.0985411419875581,3.540336552584362e-6)
%            (1.3257113655901092,3.4492466662885825e-6)
%            (1.599858719606058,3.3709047859363904e-6)
%            (1.93069772888325,3.3441550049498927e-6)
%            (2.329951810515372,3.3399753158634037e-6)
%            (2.8117686979742307,3.3909058854194224e-6)
%            (3.393221771895329,3.3716631184244233e-6)
%            (4.094915062380426,3.3362199718878617e-6)
%            (4.941713361323834,3.3664498273198283e-6)
%            (5.963623316594643,3.3427983689565035e-6)
%            (7.196856730011519,3.340769595120711e-6)
%            (8.685113737513527,3.3527599298308425e-6)
%            (10.481131341546858,3.3649353027823973e-6)
%            (12.648552168552959,3.310497140000412e-6)
%            (15.264179671752334,3.34442245835334e-6)
%            (18.420699693267164,3.3810080862745672e-6)
%            (22.229964825261945,3.3489579920736657e-6)
%            (26.826957952797258,3.3706452410418147e-6)
%            (32.374575428176435,3.3355316657342154e-6)
%            (39.06939937054617,3.373677339212144e-6)
%            (47.14866363457394,3.3396203156358544e-6)
%            (56.89866029018296,3.332551277807958e-6)
%            (68.66488450043002,3.3225489818538936e-6)
%            (82.86427728546842,3.32869787813756e-6)
%            (100.0,3.33889587387078e-6)
        }
        ;
    \addplot[black, line cap=round, line width=0.5mm, forget plot, samples={2}, domain={0.05:0.5}]
        {0.000001*x^(-1)}node[below] {$\sim T_L^{-1}$}
        ;
\end{axis}
\node at ($ (linear.south) - (0, 1.5cm) $) {\textbf{(a)}};
\node at ($ (log.south) - (0, 1.5cm) $) {\textbf{(b)}};
\end{tikzpicture}

